Uncertainty Estimation for Heterophilic Graphs Through the Lens of Information Theory

While uncertainty estimation for graphs recently gained traction, most methods rely on homophily and deteriorate in heterophilic settings. We address this by analyzing message passing neural networks from an information-theoretic perspective and developing a suitable analog to data processing inequality to quantify information throughout the model's layers. In contrast to non-graph domains, information about the node-level prediction target can increase with model depth if a node's features are semantically different from its neighbors. Therefore, on heterophilic graphs, the latent embeddings of an MPNN each provide different information about the data distribution - different from homophilic settings. This reveals that considering all node representations simultaneously is a key design principle for epistemic uncertainty estimation on graphs beyond homophily. We empirically confirm this with a simple post-hoc density estimator on the joint node embedding space that provides state-of-the-art uncertainty on heterophilic graphs. At the same time, it matches prior work on homophilic graphs without explicitly exploiting homophily through post-processing.

==> (inline-0) <==
\begin{tabular}{ll|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC} & \multicolumn{2}{c|}{Near-Features} & \multicolumn{2}{c}{Far-Features} \\
 & & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Roman Empire}}} & GPN & {$60.3$$\scriptscriptstyle{\pm 3.1}$}/{$64.0$$\scriptscriptstyle{\pm 2.8}$} & {$48.6$$\scriptscriptstyle{\pm 1.9}$} & {$59.9$$\scriptscriptstyle{\pm 2.0}$}/{$66.4$$\scriptscriptstyle{\pm 2.1}$} & {$38.1$$\scriptscriptstyle{\pm 1.3}$} & {$54.8$$\scriptscriptstyle{\pm 1.5}$}/{$77.3$$\scriptscriptstyle{\pm 1.6}$} & {$38.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & SGCN & {$60.0$$\scriptscriptstyle{\pm 0.7}$}/{$56.5$$\scriptscriptstyle{\pm 1.2}$} & {$58.3$$\scriptscriptstyle{\pm 1.6}$} & {$55.7$$\scriptscriptstyle{\pm 1.7}$}/{$54.1$$\scriptscriptstyle{\pm 2.4}$} & {$45.5$$\scriptscriptstyle{\pm 1.6}$} & {$12.5$$\scriptscriptstyle{\pm 0.5}$}/{$7.1$$\scriptscriptstyle{\pm 0.5}$} & {$30.6$$\scriptscriptstyle{\pm 1.0}$}\\
 & BGCN & {$54.9$$\scriptscriptstyle{\pm 1.8}$}/{$60.7$$\scriptscriptstyle{\pm 3.2}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$58.1$$\scriptscriptstyle{\pm 1.2}$}/{$46.2$$\scriptscriptstyle{\pm 2.1}$} & {$42.4$$\scriptscriptstyle{\pm 0.5}$} & {$38.3$$\scriptscriptstyle{\pm 4.1}$}/{$73.6$$\scriptscriptstyle{\pm 2.4}$} & {$28.8$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPRGNN & {$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$63.4$$\scriptscriptstyle{\pm 1.0}$} & {$78.1$$\scriptscriptstyle{\pm 0.4}$} & {$86.5$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cborange}{\textbf{87.9}}$$\scriptscriptstyle{\pm 2.6}$} & {$64.8$$\scriptscriptstyle{\pm 0.6}$} & {$17.6$$\scriptscriptstyle{\pm 1.3}$}/{$79.1$$\scriptscriptstyle{\pm 4.9}$} & {$61.0$$\scriptscriptstyle{\pm 0.6}$}\\
 & FSGNN & {$73.0$$\scriptscriptstyle{\pm 1.1}$}/{$70.2$$\scriptscriptstyle{\pm 1.7}$} & {$86.6$$\scriptscriptstyle{\pm 0.4}$} & {$70.5$$\scriptscriptstyle{\pm 0.9}$}/{$76.3$$\scriptscriptstyle{\pm 1.6}$} & {$71.6$$\scriptscriptstyle{\pm 0.5}$} & {$21.9$$\scriptscriptstyle{\pm 1.4}$}/{$3.7$$\scriptscriptstyle{\pm 0.8}$} & {$56.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & FAGCN & {$72.7$$\scriptscriptstyle{\pm 1.3}$}/{$68.8$$\scriptscriptstyle{\pm 1.9}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$77.8$$\scriptscriptstyle{\pm 1.5}$}/{$85.6$$\scriptscriptstyle{\pm 1.7}$} & {$68.0$$\scriptscriptstyle{\pm 0.9}$} & {$23.9$$\scriptscriptstyle{\pm 5.6}$}/{$11.2$$\scriptscriptstyle{\pm 6.5}$} & {$44.3$$\scriptscriptstyle{\pm 2.8}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 0.8}$}/{$76.2$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 0.6}$}/{$78.2$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$89.2$$\scriptscriptstyle{\pm 0.5}$}/{$86.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$76.3$$\scriptscriptstyle{\pm 1.0}$}/{$75.9$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$75.8$$\scriptscriptstyle{\pm 1.0}$}/{$72.5$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$82.7$$\scriptscriptstyle{\pm 0.8}$}/{$72.9$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$72.5$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$81.3$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$64.8$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$73.4$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$81.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$53.6$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9} & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$66.4$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9} & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$80.9$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{76.9}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{87.6}$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cbgreen}{\textbf{93.8}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{72.3}$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{70.6}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Ratings}}} & GPN & {$48.7$$\scriptscriptstyle{\pm 1.5}$}/{$51.5$$\scriptscriptstyle{\pm 4.1}$} & {$54.2$$\scriptscriptstyle{\pm 1.2}$} & {$54.3$$\scriptscriptstyle{\pm 1.3}$}/{$52.4$$\scriptscriptstyle{\pm 2.2}$} & {$46.8$$\scriptscriptstyle{\pm 0.7}$} & {$52.6$$\scriptscriptstyle{\pm 1.0}$}/{$58.5$$\scriptscriptstyle{\pm 1.8}$} & {$47.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & SGCN & {$47.8$$\scriptscriptstyle{\pm 1.9}$}/{$46.6$$\scriptscriptstyle{\pm 1.8}$} & {$55.5$$\scriptscriptstyle{\pm 0.7}$} & {$54.0$$\scriptscriptstyle{\pm 1.0}$}/{$54.2$$\scriptscriptstyle{\pm 1.0}$} & {$47.2$$\scriptscriptstyle{\pm 0.5}$} & {$27.7$$\scriptscriptstyle{\pm 1.3}$}/{$22.8$$\scriptscriptstyle{\pm 2.1}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & BGCN & {$52.7$$\scriptscriptstyle{\pm 1.4}$}/{$49.0$$\scriptscriptstyle{\pm 3.2}$} & {$51.4$$\scriptscriptstyle{\pm 0.8}$} & {$54.1$$\scriptscriptstyle{\pm 1.4}$}/{$46.6$$\scriptscriptstyle{\pm 1.7}$} & {$44.2$$\scriptscriptstyle{\pm 1.3}$} & {$44.5$$\scriptscriptstyle{\pm 4.6}$}/{$72.1$$\scriptscriptstyle{\pm 3.0}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & GPRGNN & {$52.5$$\scriptscriptstyle{\pm 1.2}$}/{$52.1$$\scriptscriptstyle{\pm 1.4}$} & {$57.9$$\scriptscriptstyle{\pm 0.8}$} & {$62.1$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{70.0}}$$\scriptscriptstyle{\pm 1.3}$} & {$50.6$$\scriptscriptstyle{\pm 0.7}$} & {$10.9$$\scriptscriptstyle{\pm 3.1}$}/{$48.6$$\scriptscriptstyle{\pm 10.9}$} & {$34.1$$\scriptscriptstyle{\pm 2.7}$}\\
 & FSGNN & {$54.4$$\scriptscriptstyle{\pm 1.2}$}/{$53.6$$\scriptscriptstyle{\pm 1.3}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$} & {$45.1$$\scriptscriptstyle{\pm 1.3}$}/{$38.6$$\scriptscriptstyle{\pm 1.2}$} & {$49.1$$\scriptscriptstyle{\pm 0.6}$} & {$12.7$$\scriptscriptstyle{\pm 2.9}$}/{$2.2$$\scriptscriptstyle{\pm 1.2}$} & {$38.6$$\scriptscriptstyle{\pm 0.8}$}\\
 & FAGCN & {$53.1$$\scriptscriptstyle{\pm 1.4}$}/{$53.3$$\scriptscriptstyle{\pm 1.4}$} & {$\textbf{58.1}$$\scriptscriptstyle{\pm 0.8}$} & {$59.8$$\scriptscriptstyle{\pm 1.3}$}/{$62.9$$\scriptscriptstyle{\pm 1.7}$} & {$\textbf{51.2}$$\scriptscriptstyle{\pm 0.7}$} & {$17.9$$\scriptscriptstyle{\pm 2.2}$}/{$12.0$$\scriptscriptstyle{\pm 3.7}$} & {$31.7$$\scriptscriptstyle{\pm 2.4}$}\\
\cmidrule{2-8}
 & Ens. & {$51.4$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{57.9}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$60.3$$\scriptscriptstyle{\pm 1.6}$}/{$63.6$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$74.3$$\scriptscriptstyle{\pm 0.9}$}/{$50.4$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$49.2$$\scriptscriptstyle{\pm 1.1}$}/{$53.5$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$56.6$$\scriptscriptstyle{\pm 2.1}$}/{$58.2$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$72.9$$\scriptscriptstyle{\pm 1.6}$}/{$33.2$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$48.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$56.1$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cborange}{\textbf{94.4}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$48.0$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$55.3$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$67.2$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$49.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$47.1$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$58.9$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{61.2}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cborange}{\textbf{65.4}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cbgreen}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.3}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Chameleon}}} & GPN & {$48.6$$\scriptscriptstyle{\pm 8.9}$}/{$\textcolor{cbgreen}{\textbf{71.6}}$$\scriptscriptstyle{\pm 9.4}$} & {$39.6$$\scriptscriptstyle{\pm 3.8}$} & {$57.8$$\scriptscriptstyle{\pm 7.6}$}/{$54.0$$\scriptscriptstyle{\pm 6.2}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$} & {$53.3$$\scriptscriptstyle{\pm 6.7}$}/{$62.1$$\scriptscriptstyle{\pm 5.0}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$}\\
 & SGCN & {$48.6$$\scriptscriptstyle{\pm 10.3}$}/{$61.6$$\scriptscriptstyle{\pm 7.0}$} & {$43.3$$\scriptscriptstyle{\pm 4.2}$} & {$55.6$$\scriptscriptstyle{\pm 6.8}$}/{$54.9$$\scriptscriptstyle{\pm 9.7}$} & {$38.2$$\scriptscriptstyle{\pm 3.1}$} & {$22.2$$\scriptscriptstyle{\pm 6.3}$}/{$17.2$$\scriptscriptstyle{\pm 4.9}$} & {$25.2$$\scriptscriptstyle{\pm 4.8}$}\\
 & BGCN & {$45.4$$\scriptscriptstyle{\pm 8.5}$}/{$36.6$$\scriptscriptstyle{\pm 4.8}$} & {$40.5$$\scriptscriptstyle{\pm 4.0}$} & {$56.2$$\scriptscriptstyle{\pm 5.4}$}/{$52.9$$\scriptscriptstyle{\pm 4.8}$} & {$38.3$$\scriptscriptstyle{\pm 3.3}$} & {$27.4$$\scriptscriptstyle{\pm 6.3}$}/{$36.0$$\scriptscriptstyle{\pm 10.5}$} & {$26.9$$\scriptscriptstyle{\pm 4.8}$}\\
 & GPRGNN & {$51.6$$\scriptscriptstyle{\pm 7.1}$}/{$48.8$$\scriptscriptstyle{\pm 7.7}$} & {$36.8$$\scriptscriptstyle{\pm 4.6}$} & {$62.9$$\scriptscriptstyle{\pm 7.2}$}/{$60.8$$\scriptscriptstyle{\pm 6.5}$} & {$37.1$$\scriptscriptstyle{\pm 3.6}$} & {$15.9$$\scriptscriptstyle{\pm 7.6}$}/{$7.9$$\scriptscriptstyle{\pm 7.2}$} & {$30.5$$\scriptscriptstyle{\pm 4.1}$}\\
 & FSGNN & {$34.0$$\scriptscriptstyle{\pm 6.2}$}/{$46.2$$\scriptscriptstyle{\pm 7.9}$} & {$43.9$$\scriptscriptstyle{\pm 4.2}$} & {$61.8$$\scriptscriptstyle{\pm 7.7}$}/{$62.9$$\scriptscriptstyle{\pm 5.8}$} & {$36.9$$\scriptscriptstyle{\pm 3.6}$} & {$7.5$$\scriptscriptstyle{\pm 3.8}$}/{$4.1$$\scriptscriptstyle{\pm 4.4}$} & {$30.5$$\scriptscriptstyle{\pm 3.7}$}\\
 & FAGCN & {$42.1$$\scriptscriptstyle{\pm 6.2}$}/{$43.9$$\scriptscriptstyle{\pm 6.2}$} & {$43.2$$\scriptscriptstyle{\pm 6.4}$} & {$\textcolor{cborange}{\textbf{66.9}}$$\scriptscriptstyle{\pm 6.6}$}/{$\textcolor{cbgreen}{\textbf{70.1}}$$\scriptscriptstyle{\pm 8.7}$} & {$39.7$$\scriptscriptstyle{\pm 3.6}$} & {$13.8$$\scriptscriptstyle{\pm 5.5}$}/{$3.6$$\scriptscriptstyle{\pm 2.3}$} & {$30.2$$\scriptscriptstyle{\pm 4.1}$}\\
\cmidrule{2-8}
 & Ens. & {$34.4$$\scriptscriptstyle{\pm 6.3}$}/{$49.9$$\scriptscriptstyle{\pm 11.4}$} & \cellcolor[gray]{0.9} & {$55.2$$\scriptscriptstyle{\pm 5.4}$}/{$53.8$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$81.2$$\scriptscriptstyle{\pm 6.9}$}/{$51.0$$\scriptscriptstyle{\pm 10.9}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$35.6$$\scriptscriptstyle{\pm 7.3}$}/{$40.1$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$56.0$$\scriptscriptstyle{\pm 5.9}$}/{$55.2$$\scriptscriptstyle{\pm 7.0}$} & \cellcolor[gray]{0.9} & {$82.2$$\scriptscriptstyle{\pm 9.1}$}/{$41.1$$\scriptscriptstyle{\pm 10.8}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$35.7$$\scriptscriptstyle{\pm 8.8}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$55.9$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$\textcolor{cborange}{\textbf{92.5}}$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$36.6$$\scriptscriptstyle{\pm 8.5}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$55.7$$\scriptscriptstyle{\pm 7.6}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$68.6$$\scriptscriptstyle{\pm 7.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$\textcolor{cborange}{\textbf{66.4}}$$\scriptscriptstyle{\pm 9.1}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$37.3$$\scriptscriptstyle{\pm 14.4}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$85.9$$\scriptscriptstyle{\pm 7.3}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$61.5$$\scriptscriptstyle{\pm 5.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.8}$$\scriptscriptstyle{\pm 4.9}$}} &\cellcolor[gray]{0.9}{$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$51.1$$\scriptscriptstyle{\pm 7.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.7}$$\scriptscriptstyle{\pm 3.9}$}} &\cellcolor[gray]{0.9}{$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$\textcolor{cbgreen}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.1}$$\scriptscriptstyle{\pm 3.3}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Squirrel}}} & GPN & {$51.5$$\scriptscriptstyle{\pm 8.7}$}/{$\textcolor{cbgreen}{\textbf{73.5}}$$\scriptscriptstyle{\pm 2.4}$} & {$41.1$$\scriptscriptstyle{\pm 2.9}$} & {$54.7$$\scriptscriptstyle{\pm 8.7}$}/{$50.8$$\scriptscriptstyle{\pm 4.9}$} & {$34.5$$\scriptscriptstyle{\pm 1.6}$} & {$54.9$$\scriptscriptstyle{\pm 11.5}$}/{$62.0$$\scriptscriptstyle{\pm 6.3}$} & {$34.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & SGCN & {$40.5$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{cborange}{\textbf{67.2}}$$\scriptscriptstyle{\pm 4.8}$} & {$47.1$$\scriptscriptstyle{\pm 2.9}$} & {$56.5$$\scriptscriptstyle{\pm 4.7}$}/{$56.3$$\scriptscriptstyle{\pm 5.4}$} & {$37.7$$\scriptscriptstyle{\pm 1.7}$} & {$29.9$$\scriptscriptstyle{\pm 5.1}$}/{$24.9$$\scriptscriptstyle{\pm 6.4}$} & {$28.2$$\scriptscriptstyle{\pm 3.8}$}\\
 & BGCN & {$50.4$$\scriptscriptstyle{\pm 8.2}$}/{$24.3$$\scriptscriptstyle{\pm 2.1}$} & {$43.2$$\scriptscriptstyle{\pm 4.4}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$49.1$$\scriptscriptstyle{\pm 3.8}$} & {$33.9$$\scriptscriptstyle{\pm 3.1}$} & {$32.2$$\scriptscriptstyle{\pm 6.8}$}/{$65.5$$\scriptscriptstyle{\pm 7.9}$} & {$30.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & GPRGNN & {$48.3$$\scriptscriptstyle{\pm 16.0}$}/{$48.1$$\scriptscriptstyle{\pm 14.6}$} & {$40.9$$\scriptscriptstyle{\pm 3.6}$} & {$53.1$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{cbgreen}{\textbf{57.0}}$$\scriptscriptstyle{\pm 6.9}$} & {$35.4$$\scriptscriptstyle{\pm 1.4}$} & {$14.7$$\scriptscriptstyle{\pm 11.3}$}/{$18.4$$\scriptscriptstyle{\pm 17.6}$} & {$34.4$$\scriptscriptstyle{\pm 1.9}$}\\
 & FSGNN & {$31.3$$\scriptscriptstyle{\pm 4.7}$}/{$32.8$$\scriptscriptstyle{\pm 8.3}$} & {$45.1$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{cborange}{\textbf{56.7}}$$\scriptscriptstyle{\pm 5.8}$}/{$55.9$$\scriptscriptstyle{\pm 5.2}$} & {$36.1$$\scriptscriptstyle{\pm 1.7}$} & {$8.1$$\scriptscriptstyle{\pm 2.4}$}/{$6.2$$\scriptscriptstyle{\pm 2.5}$} & {$33.9$$\scriptscriptstyle{\pm 2.4}$}\\
 & FAGCN & {$39.6$$\scriptscriptstyle{\pm 8.6}$}/{$44.6$$\scriptscriptstyle{\pm 8.0}$} & {$47.0$$\scriptscriptstyle{\pm 6.5}$} & {$54.5$$\scriptscriptstyle{\pm 6.1}$}/{$54.3$$\scriptscriptstyle{\pm 5.4}$} & {$40.5$$\scriptscriptstyle{\pm 2.8}$} & {$12.1$$\scriptscriptstyle{\pm 7.3}$}/{$10.2$$\scriptscriptstyle{\pm 8.3}$} & {$35.3$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{2-8}
 & Ens. & {$29.5$$\scriptscriptstyle{\pm 6.5}$}/{$44.9$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$53.0$$\scriptscriptstyle{\pm 3.9}$}/{$50.6$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$71.0$$\scriptscriptstyle{\pm 2.2}$}/{$70.1$$\scriptscriptstyle{\pm 13.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$32.0$$\scriptscriptstyle{\pm 7.4}$}/{$37.2$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$52.7$$\scriptscriptstyle{\pm 4.1}$}/{$51.2$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$70.1$$\scriptscriptstyle{\pm 4.5}$}/{$40.0$$\scriptscriptstyle{\pm 6.7}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$29.3$$\scriptscriptstyle{\pm 7.9}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$52.7$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$86.7$$\scriptscriptstyle{\pm 9.4}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$38.9$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$51.6$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$62.4$$\scriptscriptstyle{\pm 6.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$61.5$$\scriptscriptstyle{\pm 8.0}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$28.6$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$\textcolor{cborange}{\textbf{96.6}}$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$54.7$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{49.0}$$\scriptscriptstyle{\pm 3.0}$}} &\cellcolor[gray]{0.9}{$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$43.1$$\scriptscriptstyle{\pm 4.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{41.8}$$\scriptscriptstyle{\pm 2.2}$}} &\cellcolor[gray]{0.9}{$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.5}$$\scriptscriptstyle{\pm 1.9}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GPN & {$82.8$$\scriptscriptstyle{\pm 2.5}$}/{$81.9$$\scriptscriptstyle{\pm 8.2}$} & {$88.9$$\scriptscriptstyle{\pm 3.9}$} & {$55.4$$\scriptscriptstyle{\pm 2.8}$}/{$53.8$$\scriptscriptstyle{\pm 2.4}$} & {$80.9$$\scriptscriptstyle{\pm 2.0}$} & {$49.1$$\scriptscriptstyle{\pm 2.0}$}/{$61.4$$\scriptscriptstyle{\pm 5.0}$} & {$\textbf{81.1}$$\scriptscriptstyle{\pm 1.9}$}\\
 & SGCN & {$86.3$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{cborange}{\textbf{87.2}}$$\scriptscriptstyle{\pm 1.8}$} & {$89.4$$\scriptscriptstyle{\pm 1.5}$} & {$63.7$$\scriptscriptstyle{\pm 2.1}$}/{$66.9$$\scriptscriptstyle{\pm 1.9}$} & {$82.0$$\scriptscriptstyle{\pm 1.5}$} & {$16.8$$\scriptscriptstyle{\pm 1.7}$}/{$12.2$$\scriptscriptstyle{\pm 2.7}$} & {$34.4$$\scriptscriptstyle{\pm 2.7}$}\\
 & BGCN & {$85.3$$\scriptscriptstyle{\pm 2.9}$}/{$75.1$$\scriptscriptstyle{\pm 7.7}$} & {$88.3$$\scriptscriptstyle{\pm 2.0}$} & {$59.8$$\scriptscriptstyle{\pm 2.3}$}/{$57.7$$\scriptscriptstyle{\pm 2.3}$} & {$81.3$$\scriptscriptstyle{\pm 1.6}$} & {$28.5$$\scriptscriptstyle{\pm 6.1}$}/{$34.3$$\scriptscriptstyle{\pm 6.4}$} & {$34.1$$\scriptscriptstyle{\pm 2.9}$}\\
 & GPRGNN & {$85.1$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cbgreen}{\textbf{87.4}}$$\scriptscriptstyle{\pm 2.7}$} & {$\textbf{90.2}$$\scriptscriptstyle{\pm 1.8}$} & {$61.0$$\scriptscriptstyle{\pm 1.9}$}/{$65.9$$\scriptscriptstyle{\pm 1.9}$} & {$\textbf{84.1}$$\scriptscriptstyle{\pm 1.2}$} & {$17.5$$\scriptscriptstyle{\pm 2.9}$}/{$4.8$$\scriptscriptstyle{\pm 0.8}$} & {$37.3$$\scriptscriptstyle{\pm 4.2}$}\\
 & FSGNN & {$82.7$$\scriptscriptstyle{\pm 1.5}$}/{$81.8$$\scriptscriptstyle{\pm 1.8}$} & {$87.5$$\scriptscriptstyle{\pm 1.5}$} & {$63.5$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{cborange}{\textbf{69.8}}$$\scriptscriptstyle{\pm 3.2}$} & {$71.7$$\scriptscriptstyle{\pm 1.3}$} & {$6.8$$\scriptscriptstyle{\pm 0.9}$}/{$1.6$$\scriptscriptstyle{\pm 0.4}$} & {$40.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & FAGCN & {$85.0$$\scriptscriptstyle{\pm 1.7}$}/{$86.4$$\scriptscriptstyle{\pm 1.9}$} & {$88.9$$\scriptscriptstyle{\pm 1.6}$} & {$68.7$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{cbgreen}{\textbf{76.0}}$$\scriptscriptstyle{\pm 3.4}$} & {$81.4$$\scriptscriptstyle{\pm 2.3}$} & {$11.2$$\scriptscriptstyle{\pm 1.3}$}/{$1.2$$\scriptscriptstyle{\pm 0.2}$} & {$40.4$$\scriptscriptstyle{\pm 3.4}$}\\
\cmidrule{2-8}
 & Ens. & {$81.3$$\scriptscriptstyle{\pm 1.3}$}/{$81.4$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$52.7$$\scriptscriptstyle{\pm 2.3}$}/{$52.8$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$84.7$$\scriptscriptstyle{\pm 2.1}$}/{$78.4$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$79.6$$\scriptscriptstyle{\pm 1.9}$}/{$78.1$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 2.5}$}/{$55.1$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$88.0$$\scriptscriptstyle{\pm 1.9}$}/{$64.0$$\scriptscriptstyle{\pm 9.3}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$76.0$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$53.3$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cborange}{\textbf{93.5}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$80.7$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$51.0$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$72.0$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$81.4$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$53.3$$\scriptscriptstyle{\pm 10.0}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$80.5$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$80.8$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$54.9$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cbgreen}{\textbf{95.7}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.8}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GPN & {$69.1$$\scriptscriptstyle{\pm 4.4}$}/{$68.2$$\scriptscriptstyle{\pm 9.3}$} & {$91.2$$\scriptscriptstyle{\pm 8.1}$} & {$61.4$$\scriptscriptstyle{\pm 2.3}$}/{$60.6$$\scriptscriptstyle{\pm 2.3}$} & {$84.5$$\scriptscriptstyle{\pm 0.5}$} & {$54.1$$\scriptscriptstyle{\pm 0.9}$}/{$66.6$$\scriptscriptstyle{\pm 2.6}$} & {$\textbf{84.5}$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$68.7$$\scriptscriptstyle{\pm 2.1}$}/{$68.7$$\scriptscriptstyle{\pm 2.1}$} & {$94.6$$\scriptscriptstyle{\pm 0.2}$} & {$64.8$$\scriptscriptstyle{\pm 0.4}$}/{$67.3$$\scriptscriptstyle{\pm 1.3}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$21.3$$\scriptscriptstyle{\pm 3.4}$}/{$20.6$$\scriptscriptstyle{\pm 3.8}$} & {$50.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & BGCN & {$68.5$$\scriptscriptstyle{\pm 4.0}$}/{$68.1$$\scriptscriptstyle{\pm 4.3}$} & {$94.3$$\scriptscriptstyle{\pm 0.5}$} & {$65.6$$\scriptscriptstyle{\pm 0.6}$}/{$62.8$$\scriptscriptstyle{\pm 1.3}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$22.7$$\scriptscriptstyle{\pm 1.3}$}/{$30.0$$\scriptscriptstyle{\pm 1.6}$} & {$53.4$$\scriptscriptstyle{\pm 1.4}$}\\
 & GPRGNN & {$\textcolor{cborange}{\textbf{69.9}}$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{cbgreen}{\textbf{70.0}}$$\scriptscriptstyle{\pm 2.6}$} & {$95.2$$\scriptscriptstyle{\pm 0.3}$} & {$66.5$$\scriptscriptstyle{\pm 1.2}$}/{$72.9$$\scriptscriptstyle{\pm 1.5}$} & {$\textbf{86.0}$$\scriptscriptstyle{\pm 0.3}$} & {$18.6$$\scriptscriptstyle{\pm 7.5}$}/{$8.5$$\scriptscriptstyle{\pm 1.3}$} & {$51.5$$\scriptscriptstyle{\pm 4.5}$}\\
 & FSGNN & {$63.9$$\scriptscriptstyle{\pm 2.1}$}/{$63.9$$\scriptscriptstyle{\pm 2.1}$} & {$\textbf{95.4}$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{cborange}{\textbf{87.6}}$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cbgreen}{\textbf{88.3}}$$\scriptscriptstyle{\pm 2.3}$} & {$82.8$$\scriptscriptstyle{\pm 0.5}$} & {$3.4$$\scriptscriptstyle{\pm 0.5}$}/{$0.6$$\scriptscriptstyle{\pm 0.2}$} & {$69.9$$\scriptscriptstyle{\pm 1.7}$}\\
 & FAGCN & {$68.5$$\scriptscriptstyle{\pm 2.5}$}/{$68.4$$\scriptscriptstyle{\pm 2.6}$} & {$94.7$$\scriptscriptstyle{\pm 0.2}$} & {$69.5$$\scriptscriptstyle{\pm 1.6}$}/{$73.6$$\scriptscriptstyle{\pm 1.8}$} & {$85.8$$\scriptscriptstyle{\pm 0.4}$} & {$12.8$$\scriptscriptstyle{\pm 1.1}$}/{$4.3$$\scriptscriptstyle{\pm 0.6}$} & {$54.2$$\scriptscriptstyle{\pm 1.8}$}\\
\cmidrule{2-8}
 & Ens. & {$59.5$$\scriptscriptstyle{\pm 1.9}$}/{$59.6$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 2.1}$}/{$64.7$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$82.0$$\scriptscriptstyle{\pm 0.5}$}/{$81.4$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$56.3$$\scriptscriptstyle{\pm 3.7}$}/{$56.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$63.3$$\scriptscriptstyle{\pm 2.4}$}/{$63.4$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$74.9$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$58.0$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$61.0$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cborange}{\textbf{88.5}}$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$60.8$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$54.0$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$66.3$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$65.0$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$62.1$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$74.2$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$59.4$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.3}$}} &\cellcolor[gray]{0.9}{$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$64.3$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.4}$}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC} & \multicolumn{2}{c|}{Near-Features} & \multicolumn{2}{c}{Far-Features} \\
 & & \makecell{AUC-PR} & Acc.$\uparrow$ & \makecell{AUC-PR} & Acc.$\uparrow$ & \makecell{AUC-PR} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Roman Empire}}} & GPN & {$26.4$$\scriptscriptstyle{\pm 2.1}$}/{$30.5$$\scriptscriptstyle{\pm 2.2}$} & {$48.6$$\scriptscriptstyle{\pm 1.9}$} & {$13.1$$\scriptscriptstyle{\pm 0.8}$}/{$17.6$$\scriptscriptstyle{\pm 1.7}$} & {$38.1$$\scriptscriptstyle{\pm 1.3}$} & {$11.4$$\scriptscriptstyle{\pm 0.5}$}/{$30.0$$\scriptscriptstyle{\pm 3.1}$} & {$38.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & SGCN & {$26.1$$\scriptscriptstyle{\pm 0.6}$}/{$22.4$$\scriptscriptstyle{\pm 0.7}$} & {$58.3$$\scriptscriptstyle{\pm 1.6}$} & {$12.1$$\scriptscriptstyle{\pm 0.7}$}/{$11.9$$\scriptscriptstyle{\pm 0.9}$} & {$45.5$$\scriptscriptstyle{\pm 1.6}$} & {$5.6$$\scriptscriptstyle{\pm 0.0}$}/{$5.4$$\scriptscriptstyle{\pm 0.0}$} & {$30.6$$\scriptscriptstyle{\pm 1.0}$}\\
 & BGCN & {$23.3$$\scriptscriptstyle{\pm 1.1}$}/{$27.3$$\scriptscriptstyle{\pm 2.3}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$14.3$$\scriptscriptstyle{\pm 0.9}$}/{$8.8$$\scriptscriptstyle{\pm 0.4}$} & {$42.4$$\scriptscriptstyle{\pm 0.5}$} & {$7.6$$\scriptscriptstyle{\pm 0.7}$}/{$29.4$$\scriptscriptstyle{\pm 1.7}$} & {$28.8$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPRGNN & {$30.6$$\scriptscriptstyle{\pm 0.8}$}/{$24.9$$\scriptscriptstyle{\pm 0.9}$} & {$78.1$$\scriptscriptstyle{\pm 0.4}$} & {$41.9$$\scriptscriptstyle{\pm 2.7}$}/{$43.9$$\scriptscriptstyle{\pm 6.6}$} & {$64.8$$\scriptscriptstyle{\pm 0.6}$} & {$5.8$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cborange}{\textbf{72.9}}$$\scriptscriptstyle{\pm 6.0}$} & {$61.0$$\scriptscriptstyle{\pm 0.6}$}\\
 & FSGNN & {$35.2$$\scriptscriptstyle{\pm 1.1}$}/{$37.5$$\scriptscriptstyle{\pm 1.5}$} & {$86.6$$\scriptscriptstyle{\pm 0.4}$} & {$17.9$$\scriptscriptstyle{\pm 1.0}$}/{$25.7$$\scriptscriptstyle{\pm 2.3}$} & {$71.6$$\scriptscriptstyle{\pm 0.5}$} & {$6.8$$\scriptscriptstyle{\pm 0.3}$}/{$5.2$$\scriptscriptstyle{\pm 0.1}$} & {$56.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & FAGCN & {$35.6$$\scriptscriptstyle{\pm 1.6}$}/{$34.7$$\scriptscriptstyle{\pm 1.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$26.6$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{cborange}{\textbf{46.8}}$$\scriptscriptstyle{\pm 5.1}$} & {$68.0$$\scriptscriptstyle{\pm 0.9}$} & {$6.8$$\scriptscriptstyle{\pm 0.3}$}/{$5.5$$\scriptscriptstyle{\pm 0.3}$} & {$44.3$$\scriptscriptstyle{\pm 2.8}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{41.4}}$$\scriptscriptstyle{\pm 1.4}$}/{$40.1$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$27.6$$\scriptscriptstyle{\pm 0.8}$}/{$24.7$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 1.9}$}/{$35.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$40.4$$\scriptscriptstyle{\pm 1.4}$}/{$39.8$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$23.2$$\scriptscriptstyle{\pm 1.4}$}/{$16.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$33.4$$\scriptscriptstyle{\pm 2.0}$}/{$15.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$36.9$$\scriptscriptstyle{\pm 1.5}$}/{$40.8$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9} & {$21.8$$\scriptscriptstyle{\pm 1.1}$}/{$35.6$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$34.6$$\scriptscriptstyle{\pm 2.1}$}/{$66.3$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$36.9$$\scriptscriptstyle{\pm 1.5}$}/{$30.2$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$21.8$$\scriptscriptstyle{\pm 1.1}$}/{$22.6$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$34.6$$\scriptscriptstyle{\pm 2.1}$}/{$31.5$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$36.9$$\scriptscriptstyle{\pm 1.5}$}/{$21.9$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9} & {$21.8$$\scriptscriptstyle{\pm 1.1}$}/{$17.1$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$34.6$$\scriptscriptstyle{\pm 2.1}$}/{$37.1$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$36.9$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{cbgreen}{\textbf{42.6}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{87.6}$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$21.8$$\scriptscriptstyle{\pm 1.1}$}/{$\textcolor{cbgreen}{\textbf{63.9}}$$\scriptscriptstyle{\pm 4.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{72.3}$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$34.6$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{70.6}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Ratings}}} & GPN & {$12.9$$\scriptscriptstyle{\pm 0.6}$}/{$14.2$$\scriptscriptstyle{\pm 1.6}$} & {$54.2$$\scriptscriptstyle{\pm 1.2}$} & {$11.2$$\scriptscriptstyle{\pm 0.5}$}/{$10.3$$\scriptscriptstyle{\pm 0.7}$} & {$46.8$$\scriptscriptstyle{\pm 0.7}$} & {$10.7$$\scriptscriptstyle{\pm 0.4}$}/{$12.7$$\scriptscriptstyle{\pm 0.8}$} & {$47.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & SGCN & {$12.9$$\scriptscriptstyle{\pm 0.7}$}/{$12.5$$\scriptscriptstyle{\pm 0.6}$} & {$55.5$$\scriptscriptstyle{\pm 0.7}$} & {$11.3$$\scriptscriptstyle{\pm 0.4}$}/{$11.2$$\scriptscriptstyle{\pm 0.6}$} & {$47.2$$\scriptscriptstyle{\pm 0.5}$} & {$7.3$$\scriptscriptstyle{\pm 0.6}$}/{$6.8$$\scriptscriptstyle{\pm 0.6}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & BGCN & {$14.4$$\scriptscriptstyle{\pm 0.7}$}/{$12.6$$\scriptscriptstyle{\pm 1.0}$} & {$51.4$$\scriptscriptstyle{\pm 0.8}$} & {$11.2$$\scriptscriptstyle{\pm 0.6}$}/{$9.0$$\scriptscriptstyle{\pm 0.4}$} & {$44.2$$\scriptscriptstyle{\pm 1.3}$} & {$8.8$$\scriptscriptstyle{\pm 0.9}$}/{$22.4$$\scriptscriptstyle{\pm 1.3}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & GPRGNN & {$14.2$$\scriptscriptstyle{\pm 0.5}$}/{$14.0$$\scriptscriptstyle{\pm 0.6}$} & {$57.9$$\scriptscriptstyle{\pm 0.8}$} & {$12.7$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{cbgreen}{\textbf{16.8}}$$\scriptscriptstyle{\pm 1.0}$} & {$50.6$$\scriptscriptstyle{\pm 0.7}$} & {$9.3$$\scriptscriptstyle{\pm 0.2}$}/{$48.1$$\scriptscriptstyle{\pm 10.4}$} & {$34.1$$\scriptscriptstyle{\pm 2.7}$}\\
 & FSGNN & {$14.9$$\scriptscriptstyle{\pm 0.5}$}/{$14.8$$\scriptscriptstyle{\pm 0.6}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$} & {$8.7$$\scriptscriptstyle{\pm 0.2}$}/{$7.8$$\scriptscriptstyle{\pm 0.3}$} & {$49.1$$\scriptscriptstyle{\pm 0.6}$} & {$9.6$$\scriptscriptstyle{\pm 0.1}$}/{$6.5$$\scriptscriptstyle{\pm 0.8}$} & {$38.6$$\scriptscriptstyle{\pm 0.8}$}\\
 & FAGCN & {$14.5$$\scriptscriptstyle{\pm 0.7}$}/{$14.7$$\scriptscriptstyle{\pm 0.7}$} & {$\textbf{58.1}$$\scriptscriptstyle{\pm 0.8}$} & {$12.5$$\scriptscriptstyle{\pm 0.6}$}/{$13.7$$\scriptscriptstyle{\pm 1.0}$} & {$\textbf{51.2}$$\scriptscriptstyle{\pm 0.7}$} & {$7.9$$\scriptscriptstyle{\pm 0.4}$}/{$7.4$$\scriptscriptstyle{\pm 1.6}$} & {$31.7$$\scriptscriptstyle{\pm 2.4}$}\\
\cmidrule{2-8}
 & Ens. & {$13.7$$\scriptscriptstyle{\pm 0.4}$}/{$\textcolor{cbgreen}{\textbf{18.9}}$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$13.3$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{15.7}}$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$26.3$$\scriptscriptstyle{\pm 1.8}$}/{$9.1$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$13.0$$\scriptscriptstyle{\pm 0.5}$}/{$15.1$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$12.0$$\scriptscriptstyle{\pm 0.8}$}/{$13.1$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$25.4$$\scriptscriptstyle{\pm 2.4}$}/{$7.1$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$13.0$$\scriptscriptstyle{\pm 0.5}$}/{$13.2$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$11.3$$\scriptscriptstyle{\pm 0.7}$}/{$12.0$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$30.8$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cborange}{\textbf{71.1}}$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$13.0$$\scriptscriptstyle{\pm 0.5}$}/{$13.1$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$11.3$$\scriptscriptstyle{\pm 0.7}$}/{$11.8$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$30.8$$\scriptscriptstyle{\pm 3.1}$}/{$16.9$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$13.0$$\scriptscriptstyle{\pm 0.5}$}/{$13.4$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$11.3$$\scriptscriptstyle{\pm 0.7}$}/{$9.1$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$30.8$$\scriptscriptstyle{\pm 3.1}$}/{$14.3$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$13.0$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{cborange}{\textbf{17.2}}$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$11.3$$\scriptscriptstyle{\pm 0.7}$}/{$15.3$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$30.8$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cbgreen}{\textbf{89.0}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.3}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Chameleon}}} & GPN & {$41.5$$\scriptscriptstyle{\pm 7.9}$}/{$\textcolor{cbgreen}{\textbf{64.4}}$$\scriptscriptstyle{\pm 12.0}$} & {$39.6$$\scriptscriptstyle{\pm 3.8}$} & {$14.8$$\scriptscriptstyle{\pm 4.4}$}/{$12.1$$\scriptscriptstyle{\pm 2.8}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$} & {$13.0$$\scriptscriptstyle{\pm 3.8}$}/{$18.5$$\scriptscriptstyle{\pm 6.8}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$}\\
 & SGCN & {$42.1$$\scriptscriptstyle{\pm 8.6}$}/{$53.4$$\scriptscriptstyle{\pm 6.9}$} & {$43.3$$\scriptscriptstyle{\pm 4.2}$} & {$14.2$$\scriptscriptstyle{\pm 3.1}$}/{$12.1$$\scriptscriptstyle{\pm 3.1}$} & {$38.2$$\scriptscriptstyle{\pm 3.1}$} & {$6.8$$\scriptscriptstyle{\pm 1.0}$}/{$6.2$$\scriptscriptstyle{\pm 1.0}$} & {$25.2$$\scriptscriptstyle{\pm 4.8}$}\\
 & BGCN & {$39.9$$\scriptscriptstyle{\pm 6.7}$}/{$34.3$$\scriptscriptstyle{\pm 3.7}$} & {$40.5$$\scriptscriptstyle{\pm 4.0}$} & {$15.4$$\scriptscriptstyle{\pm 5.3}$}/{$11.4$$\scriptscriptstyle{\pm 1.9}$} & {$38.3$$\scriptscriptstyle{\pm 3.3}$} & {$7.7$$\scriptscriptstyle{\pm 1.3}$}/{$14.0$$\scriptscriptstyle{\pm 6.0}$} & {$26.9$$\scriptscriptstyle{\pm 4.8}$}\\
 & GPRGNN & {$45.3$$\scriptscriptstyle{\pm 7.1}$}/{$41.8$$\scriptscriptstyle{\pm 6.8}$} & {$36.8$$\scriptscriptstyle{\pm 4.6}$} & {$16.6$$\scriptscriptstyle{\pm 4.2}$}/{$16.5$$\scriptscriptstyle{\pm 5.1}$} & {$37.1$$\scriptscriptstyle{\pm 3.6}$} & {$6.3$$\scriptscriptstyle{\pm 0.5}$}/{$6.0$$\scriptscriptstyle{\pm 2.6}$} & {$30.5$$\scriptscriptstyle{\pm 4.1}$}\\
 & FSGNN & {$34.2$$\scriptscriptstyle{\pm 5.8}$}/{$44.9$$\scriptscriptstyle{\pm 8.3}$} & {$43.9$$\scriptscriptstyle{\pm 4.2}$} & {$16.6$$\scriptscriptstyle{\pm 7.3}$}/{$16.2$$\scriptscriptstyle{\pm 3.8}$} & {$36.9$$\scriptscriptstyle{\pm 3.6}$} & {$5.9$$\scriptscriptstyle{\pm 0.4}$}/{$6.1$$\scriptscriptstyle{\pm 2.2}$} & {$30.5$$\scriptscriptstyle{\pm 3.7}$}\\
 & FAGCN & {$38.8$$\scriptscriptstyle{\pm 5.0}$}/{$39.7$$\scriptscriptstyle{\pm 4.9}$} & {$43.2$$\scriptscriptstyle{\pm 6.4}$} & {$\textcolor{cborange}{\textbf{23.1}}$$\scriptscriptstyle{\pm 7.4}$}/{$\textcolor{cbgreen}{\textbf{25.0}}$$\scriptscriptstyle{\pm 8.6}$} & {$39.7$$\scriptscriptstyle{\pm 3.6}$} & {$7.5$$\scriptscriptstyle{\pm 0.7}$}/{$5.4$$\scriptscriptstyle{\pm 0.1}$} & {$30.2$$\scriptscriptstyle{\pm 4.1}$}\\
\cmidrule{2-8}
 & Ens. & {$35.6$$\scriptscriptstyle{\pm 4.5}$}/{$43.8$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9} & {$13.8$$\scriptscriptstyle{\pm 4.9}$}/{$12.1$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$46.2$$\scriptscriptstyle{\pm 10.6}$}/{$10.0$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$35.8$$\scriptscriptstyle{\pm 5.2}$}/{$37.8$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9} & {$13.7$$\scriptscriptstyle{\pm 3.5}$}/{$13.1$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9} & {$47.6$$\scriptscriptstyle{\pm 15.0}$}/{$8.4$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$35.8$$\scriptscriptstyle{\pm 5.6}$}/{$36.1$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9} & {$13.6$$\scriptscriptstyle{\pm 4.5}$}/{$13.9$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$39.8$$\scriptscriptstyle{\pm 12.4}$}/{$\textcolor{cborange}{\textbf{74.3}}$$\scriptscriptstyle{\pm 18.8}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$35.8$$\scriptscriptstyle{\pm 5.6}$}/{$36.1$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$13.6$$\scriptscriptstyle{\pm 4.5}$}/{$14.1$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$39.8$$\scriptscriptstyle{\pm 12.4}$}/{$23.1$$\scriptscriptstyle{\pm 8.1}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$35.8$$\scriptscriptstyle{\pm 5.6}$}/{$\textcolor{cborange}{\textbf{59.3}}$$\scriptscriptstyle{\pm 10.1}$} & \cellcolor[gray]{0.9} & {$13.6$$\scriptscriptstyle{\pm 4.5}$}/{$8.7$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$39.8$$\scriptscriptstyle{\pm 12.4}$}/{$56.0$$\scriptscriptstyle{\pm 16.9}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$35.8$$\scriptscriptstyle{\pm 5.6}$}/{$50.6$$\scriptscriptstyle{\pm 5.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.8}$$\scriptscriptstyle{\pm 4.9}$}} &\cellcolor[gray]{0.9}{$13.6$$\scriptscriptstyle{\pm 4.5}$}/{$11.4$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.7}$$\scriptscriptstyle{\pm 3.9}$}} &\cellcolor[gray]{0.9}{$39.8$$\scriptscriptstyle{\pm 12.4}$}/{$\textcolor{cbgreen}{\textbf{98.9}}$$\scriptscriptstyle{\pm 2.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.1}$$\scriptscriptstyle{\pm 3.3}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Squirrel}}} & GPN & {$59.8$$\scriptscriptstyle{\pm 8.5}$}/{$\textcolor{cbgreen}{\textbf{79.4}}$$\scriptscriptstyle{\pm 2.9}$} & {$41.1$$\scriptscriptstyle{\pm 2.9}$} & {$12.3$$\scriptscriptstyle{\pm 3.2}$}/{$12.0$$\scriptscriptstyle{\pm 2.7}$} & {$34.5$$\scriptscriptstyle{\pm 1.6}$} & {$20.2$$\scriptscriptstyle{\pm 14.0}$}/{$30.4$$\scriptscriptstyle{\pm 10.2}$} & {$34.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & SGCN & {$51.3$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cborange}{\textbf{72.7}}$$\scriptscriptstyle{\pm 5.3}$} & {$47.1$$\scriptscriptstyle{\pm 2.9}$} & {$12.9$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cbgreen}{\textbf{16.7}}$$\scriptscriptstyle{\pm 5.2}$} & {$37.7$$\scriptscriptstyle{\pm 1.7}$} & {$7.1$$\scriptscriptstyle{\pm 1.4}$}/{$6.9$$\scriptscriptstyle{\pm 2.1}$} & {$28.2$$\scriptscriptstyle{\pm 3.8}$}\\
 & BGCN & {$58.3$$\scriptscriptstyle{\pm 6.6}$}/{$42.6$$\scriptscriptstyle{\pm 1.1}$} & {$43.2$$\scriptscriptstyle{\pm 4.4}$} & {$12.6$$\scriptscriptstyle{\pm 2.3}$}/{$10.6$$\scriptscriptstyle{\pm 1.3}$} & {$33.9$$\scriptscriptstyle{\pm 3.1}$} & {$7.3$$\scriptscriptstyle{\pm 1.2}$}/{$25.7$$\scriptscriptstyle{\pm 6.3}$} & {$30.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & GPRGNN & {$59.1$$\scriptscriptstyle{\pm 13.1}$}/{$59.9$$\scriptscriptstyle{\pm 11.3}$} & {$40.9$$\scriptscriptstyle{\pm 3.6}$} & {$12.7$$\scriptscriptstyle{\pm 2.9}$}/{$13.0$$\scriptscriptstyle{\pm 3.0}$} & {$35.4$$\scriptscriptstyle{\pm 1.4}$} & {$6.3$$\scriptscriptstyle{\pm 2.8}$}/{$11.8$$\scriptscriptstyle{\pm 8.6}$} & {$34.4$$\scriptscriptstyle{\pm 1.9}$}\\
 & FSGNN & {$46.5$$\scriptscriptstyle{\pm 3.4}$}/{$48.6$$\scriptscriptstyle{\pm 6.2}$} & {$45.1$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{cborange}{\textbf{15.1}}$$\scriptscriptstyle{\pm 3.5}$}/{$11.2$$\scriptscriptstyle{\pm 1.7}$} & {$36.1$$\scriptscriptstyle{\pm 1.7}$} & {$5.8$$\scriptscriptstyle{\pm 0.4}$}/{$5.9$$\scriptscriptstyle{\pm 1.0}$} & {$33.9$$\scriptscriptstyle{\pm 2.4}$}\\
 & FAGCN & {$52.6$$\scriptscriptstyle{\pm 7.0}$}/{$56.0$$\scriptscriptstyle{\pm 6.2}$} & {$47.0$$\scriptscriptstyle{\pm 6.5}$} & {$12.9$$\scriptscriptstyle{\pm 2.7}$}/{$11.6$$\scriptscriptstyle{\pm 1.8}$} & {$40.5$$\scriptscriptstyle{\pm 2.8}$} & {$5.8$$\scriptscriptstyle{\pm 0.4}$}/{$7.4$$\scriptscriptstyle{\pm 7.4}$} & {$35.3$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{2-8}
 & Ens. & {$46.4$$\scriptscriptstyle{\pm 3.6}$}/{$56.3$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$11.7$$\scriptscriptstyle{\pm 1.9}$}/{$10.6$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$27.8$$\scriptscriptstyle{\pm 4.6}$}/{$18.2$$\scriptscriptstyle{\pm 7.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$48.2$$\scriptscriptstyle{\pm 4.7}$}/{$51.4$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$11.5$$\scriptscriptstyle{\pm 1.8}$}/{$10.7$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$23.9$$\scriptscriptstyle{\pm 8.8}$}/{$8.0$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$46.4$$\scriptscriptstyle{\pm 4.4}$}/{$46.0$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$11.5$$\scriptscriptstyle{\pm 1.9}$}/{$11.4$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$26.5$$\scriptscriptstyle{\pm 8.2}$}/{$64.0$$\scriptscriptstyle{\pm 20.0}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$46.4$$\scriptscriptstyle{\pm 4.4}$}/{$53.7$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9} & {$11.5$$\scriptscriptstyle{\pm 1.9}$}/{$11.4$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$26.5$$\scriptscriptstyle{\pm 8.2}$}/{$18.3$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$46.4$$\scriptscriptstyle{\pm 4.4}$}/{$69.2$$\scriptscriptstyle{\pm 7.3}$} & \cellcolor[gray]{0.9} & {$11.5$$\scriptscriptstyle{\pm 1.9}$}/{$6.7$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9} & {$26.5$$\scriptscriptstyle{\pm 8.2}$}/{$\textcolor{cborange}{\textbf{79.0}}$$\scriptscriptstyle{\pm 17.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$46.4$$\scriptscriptstyle{\pm 4.4}$}/{$61.5$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{49.0}$$\scriptscriptstyle{\pm 3.0}$}} &\cellcolor[gray]{0.9}{$11.5$$\scriptscriptstyle{\pm 1.9}$}/{$8.9$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{41.8}$$\scriptscriptstyle{\pm 2.2}$}} &\cellcolor[gray]{0.9}{$26.5$$\scriptscriptstyle{\pm 8.2}$}/{$\textcolor{cbgreen}{\textbf{99.8}}$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.5}$$\scriptscriptstyle{\pm 1.9}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GPN & {$75.5$$\scriptscriptstyle{\pm 4.4}$}/{$75.6$$\scriptscriptstyle{\pm 9.2}$} & {$88.9$$\scriptscriptstyle{\pm 3.9}$} & {$11.7$$\scriptscriptstyle{\pm 1.0}$}/{$11.3$$\scriptscriptstyle{\pm 0.9}$} & {$80.9$$\scriptscriptstyle{\pm 2.0}$} & {$10.3$$\scriptscriptstyle{\pm 0.9}$}/{$23.5$$\scriptscriptstyle{\pm 7.0}$} & {$\textbf{81.1}$$\scriptscriptstyle{\pm 1.9}$}\\
 & SGCN & {$82.1$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{cbgreen}{\textbf{84.5}}$$\scriptscriptstyle{\pm 2.2}$} & {$89.4$$\scriptscriptstyle{\pm 1.5}$} & {$16.3$$\scriptscriptstyle{\pm 0.9}$}/{$17.3$$\scriptscriptstyle{\pm 1.3}$} & {$82.0$$\scriptscriptstyle{\pm 1.5}$} & {$7.0$$\scriptscriptstyle{\pm 0.4}$}/{$6.0$$\scriptscriptstyle{\pm 0.5}$} & {$34.4$$\scriptscriptstyle{\pm 2.7}$}\\
 & BGCN & {$80.4$$\scriptscriptstyle{\pm 4.6}$}/{$65.7$$\scriptscriptstyle{\pm 7.3}$} & {$88.3$$\scriptscriptstyle{\pm 2.0}$} & {$14.2$$\scriptscriptstyle{\pm 1.3}$}/{$11.9$$\scriptscriptstyle{\pm 0.8}$} & {$81.3$$\scriptscriptstyle{\pm 1.6}$} & {$7.7$$\scriptscriptstyle{\pm 0.7}$}/{$14.2$$\scriptscriptstyle{\pm 1.4}$} & {$34.1$$\scriptscriptstyle{\pm 2.9}$}\\
 & GPRGNN & {$79.4$$\scriptscriptstyle{\pm 4.0}$}/{$\textcolor{cborange}{\textbf{82.9}}$$\scriptscriptstyle{\pm 4.6}$} & {$\textbf{90.2}$$\scriptscriptstyle{\pm 1.8}$} & {$15.1$$\scriptscriptstyle{\pm 1.5}$}/{$15.4$$\scriptscriptstyle{\pm 1.0}$} & {$\textbf{84.1}$$\scriptscriptstyle{\pm 1.2}$} & {$6.9$$\scriptscriptstyle{\pm 0.4}$}/{$5.3$$\scriptscriptstyle{\pm 0.1}$} & {$37.3$$\scriptscriptstyle{\pm 4.2}$}\\
 & FSGNN & {$75.2$$\scriptscriptstyle{\pm 3.4}$}/{$74.9$$\scriptscriptstyle{\pm 4.3}$} & {$87.5$$\scriptscriptstyle{\pm 1.5}$} & {$13.0$$\scriptscriptstyle{\pm 1.1}$}/{$15.8$$\scriptscriptstyle{\pm 1.6}$} & {$71.7$$\scriptscriptstyle{\pm 1.3}$} & {$8.1$$\scriptscriptstyle{\pm 0.2}$}/{$5.3$$\scriptscriptstyle{\pm 0.1}$} & {$40.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & FAGCN & {$79.9$$\scriptscriptstyle{\pm 2.9}$}/{$82.1$$\scriptscriptstyle{\pm 3.3}$} & {$88.9$$\scriptscriptstyle{\pm 1.6}$} & {$\textcolor{cborange}{\textbf{19.2}}$$\scriptscriptstyle{\pm 2.6}$}/{$\textcolor{cbgreen}{\textbf{24.2}}$$\scriptscriptstyle{\pm 3.0}$} & {$81.4$$\scriptscriptstyle{\pm 2.3}$} & {$7.4$$\scriptscriptstyle{\pm 0.2}$}/{$5.2$$\scriptscriptstyle{\pm 0.0}$} & {$40.4$$\scriptscriptstyle{\pm 3.4}$}\\
\cmidrule{2-8}
 & Ens. & {$74.8$$\scriptscriptstyle{\pm 1.9}$}/{$76.1$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$11.3$$\scriptscriptstyle{\pm 0.8}$}/{$11.7$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$42.3$$\scriptscriptstyle{\pm 6.0}$}/{$19.8$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$72.3$$\scriptscriptstyle{\pm 2.7}$}/{$70.1$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$12.0$$\scriptscriptstyle{\pm 1.2}$}/{$12.6$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$53.1$$\scriptscriptstyle{\pm 5.9}$}/{$12.7$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$69.4$$\scriptscriptstyle{\pm 2.8}$}/{$70.5$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 0.9}$}/{$11.7$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$42.4$$\scriptscriptstyle{\pm 7.6}$}/{$\textcolor{cbgreen}{\textbf{76.2}}$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$69.4$$\scriptscriptstyle{\pm 2.8}$}/{$75.9$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 0.9}$}/{$10.6$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$42.4$$\scriptscriptstyle{\pm 7.6}$}/{$22.0$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$69.4$$\scriptscriptstyle{\pm 2.8}$}/{$75.7$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 0.9}$}/{$11.1$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9} & {$42.4$$\scriptscriptstyle{\pm 7.6}$}/{$37.3$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$69.4$$\scriptscriptstyle{\pm 2.8}$}/{$72.6$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$10.9$$\scriptscriptstyle{\pm 0.9}$}/{$11.1$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$42.4$$\scriptscriptstyle{\pm 7.6}$}/{$\textcolor{cborange}{\textbf{70.1}}$$\scriptscriptstyle{\pm 3.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.8}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GPN & {$55.7$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{cbgreen}{\textbf{61.3}}$$\scriptscriptstyle{\pm 12.0}$} & {$91.2$$\scriptscriptstyle{\pm 8.1}$} & {$13.3$$\scriptscriptstyle{\pm 0.9}$}/{$13.7$$\scriptscriptstyle{\pm 1.5}$} & {$84.5$$\scriptscriptstyle{\pm 0.5}$} & {$11.0$$\scriptscriptstyle{\pm 0.2}$}/{$22.2$$\scriptscriptstyle{\pm 4.8}$} & {$\textbf{84.5}$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$55.1$$\scriptscriptstyle{\pm 2.3}$}/{$54.4$$\scriptscriptstyle{\pm 2.1}$} & {$94.6$$\scriptscriptstyle{\pm 0.2}$} & {$16.1$$\scriptscriptstyle{\pm 0.4}$}/{$16.9$$\scriptscriptstyle{\pm 0.8}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$8.0$$\scriptscriptstyle{\pm 0.7}$}/{$7.2$$\scriptscriptstyle{\pm 0.8}$} & {$50.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & BGCN & {$54.3$$\scriptscriptstyle{\pm 3.9}$}/{$53.1$$\scriptscriptstyle{\pm 4.3}$} & {$94.3$$\scriptscriptstyle{\pm 0.5}$} & {$16.6$$\scriptscriptstyle{\pm 0.4}$}/{$13.3$$\scriptscriptstyle{\pm 0.5}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$6.8$$\scriptscriptstyle{\pm 0.1}$}/{$17.2$$\scriptscriptstyle{\pm 1.1}$} & {$53.4$$\scriptscriptstyle{\pm 1.4}$}\\
 & GPRGNN & {$57.2$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{57.3}}$$\scriptscriptstyle{\pm 2.9}$} & {$95.2$$\scriptscriptstyle{\pm 0.3}$} & {$16.5$$\scriptscriptstyle{\pm 0.8}$}/{$20.0$$\scriptscriptstyle{\pm 1.9}$} & {$\textbf{86.0}$$\scriptscriptstyle{\pm 0.3}$} & {$8.4$$\scriptscriptstyle{\pm 0.6}$}/{$6.1$$\scriptscriptstyle{\pm 0.8}$} & {$51.5$$\scriptscriptstyle{\pm 4.5}$}\\
 & FSGNN & {$50.2$$\scriptscriptstyle{\pm 2.1}$}/{$50.1$$\scriptscriptstyle{\pm 2.1}$} & {$\textbf{95.4}$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{cbgreen}{\textbf{37.2}}$$\scriptscriptstyle{\pm 6.2}$}/{$\textcolor{cborange}{\textbf{32.1}}$$\scriptscriptstyle{\pm 4.8}$} & {$82.8$$\scriptscriptstyle{\pm 0.5}$} & {$7.6$$\scriptscriptstyle{\pm 0.4}$}/{$5.2$$\scriptscriptstyle{\pm 0.1}$} & {$69.9$$\scriptscriptstyle{\pm 1.7}$}\\
 & FAGCN & {$55.5$$\scriptscriptstyle{\pm 2.7}$}/{$55.6$$\scriptscriptstyle{\pm 2.7}$} & {$94.7$$\scriptscriptstyle{\pm 0.2}$} & {$18.5$$\scriptscriptstyle{\pm 1.6}$}/{$22.1$$\scriptscriptstyle{\pm 1.8}$} & {$85.8$$\scriptscriptstyle{\pm 0.4}$} & {$8.0$$\scriptscriptstyle{\pm 0.2}$}/{$5.3$$\scriptscriptstyle{\pm 0.1}$} & {$54.2$$\scriptscriptstyle{\pm 1.8}$}\\
\cmidrule{2-8}
 & Ens. & {$48.2$$\scriptscriptstyle{\pm 1.8}$}/{$48.9$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$15.5$$\scriptscriptstyle{\pm 1.1}$}/{$17.5$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$29.6$$\scriptscriptstyle{\pm 0.8}$}/{$26.4$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$46.4$$\scriptscriptstyle{\pm 2.7}$}/{$47.1$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$16.1$$\scriptscriptstyle{\pm 1.6}$}/{$17.6$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$41.2$$\scriptscriptstyle{\pm 2.9}$}/{$17.2$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$46.2$$\scriptscriptstyle{\pm 2.8}$}/{$47.0$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9} & {$14.1$$\scriptscriptstyle{\pm 1.1}$}/{$14.5$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$28.2$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{cborange}{\textbf{61.1}}$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$46.2$$\scriptscriptstyle{\pm 2.8}$}/{$47.7$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9} & {$14.1$$\scriptscriptstyle{\pm 1.1}$}/{$11.0$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9} & {$28.2$$\scriptscriptstyle{\pm 1.8}$}/{$17.0$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$46.2$$\scriptscriptstyle{\pm 2.8}$}/{$51.9$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9} & {$14.1$$\scriptscriptstyle{\pm 1.1}$}/{$13.8$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$28.2$$\scriptscriptstyle{\pm 1.8}$}/{$30.4$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$46.2$$\scriptscriptstyle{\pm 2.8}$}/{$47.4$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.3}$}} &\cellcolor[gray]{0.9}{$14.1$$\scriptscriptstyle{\pm 1.1}$}/{$13.5$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$28.2$$\scriptscriptstyle{\pm 1.8}$}/{$\textcolor{cbgreen}{\textbf{90.0}}$$\scriptscriptstyle{\pm 1.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.4}$}}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{Roman Empire} & \multicolumn{2}{c|}{Amazon Ratings} & \multicolumn{2}{c|}{Chameleon} & \multicolumn{2}{c|}{Squirrel} & \multicolumn{2}{c|}{CoraML} & \multicolumn{2}{c}{PubMed} \\
 & & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GCN}}} & Ens. & {$\textcolor{cborange}{\textbf{76.4}}$$\scriptscriptstyle{\pm 0.8}$}/{$76.2$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$51.4$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{57.9}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$34.4$$\scriptscriptstyle{\pm 6.3}$}/{$49.9$$\scriptscriptstyle{\pm 11.4}$} & \cellcolor[gray]{0.9} & {$29.5$$\scriptscriptstyle{\pm 6.5}$}/{$44.9$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{81.4}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$59.5$$\scriptscriptstyle{\pm 1.9}$}/{$59.6$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$76.3$$\scriptscriptstyle{\pm 1.0}$}/{$75.9$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$49.2$$\scriptscriptstyle{\pm 1.1}$}/{$53.5$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$35.6$$\scriptscriptstyle{\pm 7.3}$}/{$40.1$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$32.0$$\scriptscriptstyle{\pm 7.4}$}/{$37.2$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$79.6$$\scriptscriptstyle{\pm 1.9}$}/{$78.1$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$56.3$$\scriptscriptstyle{\pm 3.7}$}/{$56.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$72.5$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$48.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$35.7$$\scriptscriptstyle{\pm 8.8}$} & \cellcolor[gray]{0.9} & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$29.3$$\scriptscriptstyle{\pm 7.9}$} & \cellcolor[gray]{0.9} & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$76.0$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9} & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$58.0$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$64.8$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$48.0$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9} & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$36.6$$\scriptscriptstyle{\pm 8.5}$} & \cellcolor[gray]{0.9} & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$38.9$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$80.7$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{cborange}{\textbf{60.8}}$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$53.6$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9} & {$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$49.9$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$\textcolor{cbgreen}{\textbf{66.4}}$$\scriptscriptstyle{\pm 9.1}$} & \cellcolor[gray]{0.9} & {$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$\textcolor{cbgreen}{\textbf{61.5}}$$\scriptscriptstyle{\pm 8.0}$} & \cellcolor[gray]{0.9} & {$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{cbgreen}{\textbf{81.4}}$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9} & {$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{cbgreen}{\textbf{65.0}}$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$73.3$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{76.9}}$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$87.6$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$48.8$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{61.2}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$35.3$$\scriptscriptstyle{\pm 8.2}$}/{$\textcolor{cborange}{\textbf{61.5}}$$\scriptscriptstyle{\pm 5.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$47.8$$\scriptscriptstyle{\pm 4.9}$}} &\cellcolor[gray]{0.9}{$29.8$$\scriptscriptstyle{\pm 7.7}$}/{$\textcolor{cborange}{\textbf{54.7}}$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$49.0$$\scriptscriptstyle{\pm 3.0}$}} &\cellcolor[gray]{0.9}{$76.9$$\scriptscriptstyle{\pm 2.7}$}/{$80.8$$\scriptscriptstyle{\pm 1.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$57.5$$\scriptscriptstyle{\pm 3.8}$}/{$59.4$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.3}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GAT-Sep}}} & Ens. & {$\textcolor{cbgreen}{\textbf{79.2}}$$\scriptscriptstyle{\pm 0.7}$}/{$\textcolor{cborange}{\textbf{79.1}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{60.4}}$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{cborange}{\textbf{60.4}}$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$37.4$$\scriptscriptstyle{\pm 6.0}$}/{$42.4$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$41.4$$\scriptscriptstyle{\pm 3.0}$}/{$47.5$$\scriptscriptstyle{\pm 6.1}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{81.4}}$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{81.4}}$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{64.4}}$$\scriptscriptstyle{\pm 3.5}$}/{$63.9$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$77.4$$\scriptscriptstyle{\pm 1.1}$}/{$77.0$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$57.2$$\scriptscriptstyle{\pm 1.2}$}/{$57.7$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$42.5$$\scriptscriptstyle{\pm 8.0}$}/{$46.9$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9} & {$45.0$$\scriptscriptstyle{\pm 5.5}$}/{$46.9$$\scriptscriptstyle{\pm 4.6}$} & \cellcolor[gray]{0.9} & {$79.7$$\scriptscriptstyle{\pm 1.8}$}/{$79.9$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 5.3}$}/{$62.2$$\scriptscriptstyle{\pm 5.2}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$75.5$$\scriptscriptstyle{\pm 1.6}$}/{$72.0$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9} & {$56.1$$\scriptscriptstyle{\pm 1.4}$}/{$54.3$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$41.7$$\scriptscriptstyle{\pm 8.7}$}/{$45.1$$\scriptscriptstyle{\pm 9.9}$} & \cellcolor[gray]{0.9} & {$44.4$$\scriptscriptstyle{\pm 6.9}$}/{$45.7$$\scriptscriptstyle{\pm 8.0}$} & \cellcolor[gray]{0.9} & {$75.9$$\scriptscriptstyle{\pm 2.8}$}/{$74.3$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9} & {$61.7$$\scriptscriptstyle{\pm 5.7}$}/{$61.7$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$75.5$$\scriptscriptstyle{\pm 1.6}$}/{$68.4$$\scriptscriptstyle{\pm 4.6}$} & \cellcolor[gray]{0.9} & {$56.1$$\scriptscriptstyle{\pm 1.4}$}/{$53.4$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9} & {$41.7$$\scriptscriptstyle{\pm 8.7}$}/{$45.2$$\scriptscriptstyle{\pm 12.1}$} & \cellcolor[gray]{0.9} & {$44.4$$\scriptscriptstyle{\pm 6.9}$}/{$45.4$$\scriptscriptstyle{\pm 8.0}$} & \cellcolor[gray]{0.9} & {$75.9$$\scriptscriptstyle{\pm 2.8}$}/{$\textcolor{cborange}{\textbf{80.5}}$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$61.7$$\scriptscriptstyle{\pm 5.7}$}/{$63.3$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$75.5$$\scriptscriptstyle{\pm 1.6}$}/{$65.9$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$56.1$$\scriptscriptstyle{\pm 1.4}$}/{$50.1$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$41.7$$\scriptscriptstyle{\pm 8.7}$}/{$\textcolor{cbgreen}{\textbf{58.1}}$$\scriptscriptstyle{\pm 13.7}$} & \cellcolor[gray]{0.9} & {$44.4$$\scriptscriptstyle{\pm 6.9}$}/{$\textcolor{cborange}{\textbf{57.4}}$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9} & {$75.9$$\scriptscriptstyle{\pm 2.8}$}/{$79.9$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9} & {$61.7$$\scriptscriptstyle{\pm 5.7}$}/{$\textcolor{cbgreen}{\textbf{64.5}}$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$75.5$$\scriptscriptstyle{\pm 1.6}$}/{$76.9$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$91.8$$\scriptscriptstyle{\pm 0.4}$}} &\cellcolor[gray]{0.9}{$56.1$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{cbgreen}{\textbf{61.3}}$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$58.6$$\scriptscriptstyle{\pm 0.8}$}} &\cellcolor[gray]{0.9}{$41.7$$\scriptscriptstyle{\pm 8.7}$}/{$\textcolor{cborange}{\textbf{55.0}}$$\scriptscriptstyle{\pm 9.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$37.5$$\scriptscriptstyle{\pm 5.2}$}} &\cellcolor[gray]{0.9}{$44.4$$\scriptscriptstyle{\pm 6.9}$}/{$\textcolor{cbgreen}{\textbf{60.6}}$$\scriptscriptstyle{\pm 7.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.3$$\scriptscriptstyle{\pm 2.8}$}} &\cellcolor[gray]{0.9}{$75.9$$\scriptscriptstyle{\pm 2.8}$}/{$77.0$$\scriptscriptstyle{\pm 2.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$87.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$61.7$$\scriptscriptstyle{\pm 5.7}$}/{$56.5$$\scriptscriptstyle{\pm 4.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$95.1$$\scriptscriptstyle{\pm 0.3}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GATE}}} & Ens. & {$78.6$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cborange}{\textbf{78.7}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{61.8}}$$\scriptscriptstyle{\pm 1.0}$}/{$61.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$40.8$$\scriptscriptstyle{\pm 6.3}$}/{$48.5$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9} & {$40.5$$\scriptscriptstyle{\pm 3.1}$}/{$48.3$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9} & {$82.3$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cborange}{\textbf{82.7}}$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9} & {$59.6$$\scriptscriptstyle{\pm 2.2}$}/{$59.1$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$77.8$$\scriptscriptstyle{\pm 1.1}$}/{$77.1$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$57.5$$\scriptscriptstyle{\pm 1.2}$}/{$57.5$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$41.6$$\scriptscriptstyle{\pm 7.0}$}/{$49.1$$\scriptscriptstyle{\pm 5.9}$} & \cellcolor[gray]{0.9} & {$43.1$$\scriptscriptstyle{\pm 5.0}$}/{$49.7$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9} & {$80.7$$\scriptscriptstyle{\pm 2.7}$}/{$80.3$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9} & {$56.1$$\scriptscriptstyle{\pm 3.9}$}/{$56.9$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$75.8$$\scriptscriptstyle{\pm 1.5}$}/{$73.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$57.0$$\scriptscriptstyle{\pm 1.4}$}/{$56.3$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$40.3$$\scriptscriptstyle{\pm 7.1}$}/{$42.7$$\scriptscriptstyle{\pm 8.2}$} & \cellcolor[gray]{0.9} & {$41.5$$\scriptscriptstyle{\pm 5.0}$}/{$43.2$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$77.9$$\scriptscriptstyle{\pm 3.1}$}/{$76.3$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9} & {$57.8$$\scriptscriptstyle{\pm 3.9}$}/{$58.5$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$75.8$$\scriptscriptstyle{\pm 1.5}$}/{$71.4$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$57.0$$\scriptscriptstyle{\pm 1.4}$}/{$57.8$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9} & {$40.3$$\scriptscriptstyle{\pm 7.1}$}/{$47.4$$\scriptscriptstyle{\pm 9.9}$} & \cellcolor[gray]{0.9} & {$41.5$$\scriptscriptstyle{\pm 5.0}$}/{$47.2$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9} & {$77.9$$\scriptscriptstyle{\pm 3.1}$}/{$80.6$$\scriptscriptstyle{\pm 6.0}$} & \cellcolor[gray]{0.9} & {$57.8$$\scriptscriptstyle{\pm 3.9}$}/{$61.1$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$75.8$$\scriptscriptstyle{\pm 1.5}$}/{$58.4$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9} & {$57.0$$\scriptscriptstyle{\pm 1.4}$}/{$50.2$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9} & {$40.3$$\scriptscriptstyle{\pm 7.1}$}/{$\textcolor{cborange}{\textbf{59.9}}$$\scriptscriptstyle{\pm 10.8}$} & \cellcolor[gray]{0.9} & {$41.5$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{cborange}{\textbf{59.8}}$$\scriptscriptstyle{\pm 8.8}$} & \cellcolor[gray]{0.9} & {$77.9$$\scriptscriptstyle{\pm 3.1}$}/{$81.1$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$57.8$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{cbgreen}{\textbf{64.7}}$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$75.8$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{cbgreen}{\textbf{81.5}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$92.3$$\scriptscriptstyle{\pm 0.4}$}} &\cellcolor[gray]{0.9}{$57.0$$\scriptscriptstyle{\pm 1.4}$}/{$\textcolor{cbgreen}{\textbf{62.1}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$57.4$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$40.3$$\scriptscriptstyle{\pm 7.1}$}/{$\textcolor{cbgreen}{\textbf{62.8}}$$\scriptscriptstyle{\pm 6.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$39.9$$\scriptscriptstyle{\pm 4.0}$}} &\cellcolor[gray]{0.9}{$41.5$$\scriptscriptstyle{\pm 5.0}$}/{$\textcolor{cbgreen}{\textbf{62.5}}$$\scriptscriptstyle{\pm 7.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.9$$\scriptscriptstyle{\pm 2.6}$}} &\cellcolor[gray]{0.9}{$77.9$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cbgreen}{\textbf{83.2}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.9$$\scriptscriptstyle{\pm 1.3}$}} &\cellcolor[gray]{0.9}{$57.8$$\scriptscriptstyle{\pm 3.9}$}/{$\textcolor{cborange}{\textbf{63.3}}$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$95.2$$\scriptscriptstyle{\pm 0.2}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{GPRGNN}}} & Ens. & {$66.8$$\scriptscriptstyle{\pm 0.8}$}/{$69.2$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$52.9$$\scriptscriptstyle{\pm 0.9}$}/{$53.9$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$51.2$$\scriptscriptstyle{\pm 5.4}$}/{$46.7$$\scriptscriptstyle{\pm 6.7}$} & \cellcolor[gray]{0.9} & {$44.1$$\scriptscriptstyle{\pm 14.6}$}/{$51.7$$\scriptscriptstyle{\pm 12.9}$} & \cellcolor[gray]{0.9} & {$86.5$$\scriptscriptstyle{\pm 1.5}$}/{$74.9$$\scriptscriptstyle{\pm 19.9}$} & \cellcolor[gray]{0.9} & {$71.5$$\scriptscriptstyle{\pm 2.3}$}/{$72.0$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$68.2$$\scriptscriptstyle{\pm 0.9}$}/{$57.2$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 1.3}$}/{$52.3$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$53.3$$\scriptscriptstyle{\pm 7.4}$}/{$53.9$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9} & {$49.0$$\scriptscriptstyle{\pm 15.5}$}/{$\textcolor{cborange}{\textbf{56.8}}$$\scriptscriptstyle{\pm 6.8}$} & \cellcolor[gray]{0.9} & {$85.2$$\scriptscriptstyle{\pm 3.1}$}/{$77.2$$\scriptscriptstyle{\pm 9.0}$} & \cellcolor[gray]{0.9} & {$68.5$$\scriptscriptstyle{\pm 2.7}$}/{$67.3$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$63.4$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$52.5$$\scriptscriptstyle{\pm 1.2}$}/{$52.1$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$51.6$$\scriptscriptstyle{\pm 7.1}$}/{$48.8$$\scriptscriptstyle{\pm 7.7}$} & \cellcolor[gray]{0.9} & {$48.3$$\scriptscriptstyle{\pm 16.0}$}/{$48.1$$\scriptscriptstyle{\pm 14.6}$} & \cellcolor[gray]{0.9} & {$85.1$$\scriptscriptstyle{\pm 2.9}$}/{$87.4$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 2.7}$}/{$70.0$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cborange}{\textbf{70.3}}$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$52.5$$\scriptscriptstyle{\pm 1.2}$}/{$51.1$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$51.6$$\scriptscriptstyle{\pm 7.1}$}/{$53.2$$\scriptscriptstyle{\pm 14.5}$} & \cellcolor[gray]{0.9} & {$48.3$$\scriptscriptstyle{\pm 16.0}$}/{$41.2$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9} & {$85.1$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cbgreen}{\textbf{89.7}}$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{cborange}{\textbf{72.1}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$38.4$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9} & {$52.5$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cborange}{\textbf{54.3}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$51.6$$\scriptscriptstyle{\pm 7.1}$}/{$\textcolor{cbgreen}{\textbf{64.0}}$$\scriptscriptstyle{\pm 6.5}$} & \cellcolor[gray]{0.9} & {$48.3$$\scriptscriptstyle{\pm 16.0}$}/{$\textcolor{cbgreen}{\textbf{62.0}}$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9} & {$85.1$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{88.6}}$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 2.7}$}/{$\textcolor{cbgreen}{\textbf{72.5}}$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$66.5$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cbgreen}{\textbf{71.2}}$$\scriptscriptstyle{\pm 1.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 0.4}$}} &\cellcolor[gray]{0.9}{$52.5$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{54.4}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$57.9$$\scriptscriptstyle{\pm 0.8}$}} &\cellcolor[gray]{0.9}{$51.6$$\scriptscriptstyle{\pm 7.1}$}/{$\textcolor{cborange}{\textbf{55.9}}$$\scriptscriptstyle{\pm 5.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$36.8$$\scriptscriptstyle{\pm 4.6}$}} &\cellcolor[gray]{0.9}{$48.3$$\scriptscriptstyle{\pm 16.0}$}/{$56.1$$\scriptscriptstyle{\pm 6.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.9$$\scriptscriptstyle{\pm 3.6}$}} &\cellcolor[gray]{0.9}{$85.1$$\scriptscriptstyle{\pm 2.9}$}/{$81.9$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$90.2$$\scriptscriptstyle{\pm 1.8}$}} &\cellcolor[gray]{0.9}{$69.9$$\scriptscriptstyle{\pm 2.7}$}/{$56.8$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$95.2$$\scriptscriptstyle{\pm 0.3}$}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{Roman Empire} & \multicolumn{2}{c|}{Amazon Ratings} & \multicolumn{2}{c|}{Chameleon} & \multicolumn{2}{c|}{Squirrel} & \multicolumn{2}{c|}{CoraML} & \multicolumn{2}{c}{PubMed} \\
 & & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GCN}}} & Ens. & {$78.4$$\scriptscriptstyle{\pm 0.6}$}/{$78.2$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$60.3$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{cborange}{\textbf{63.6}}$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$55.2$$\scriptscriptstyle{\pm 5.4}$}/{$53.8$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{53.0}}$$\scriptscriptstyle{\pm 3.9}$}/{$50.6$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9} & {$52.7$$\scriptscriptstyle{\pm 2.3}$}/{$52.8$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cbgreen}{\textbf{64.7}}$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$75.8$$\scriptscriptstyle{\pm 1.0}$}/{$72.5$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$56.6$$\scriptscriptstyle{\pm 2.1}$}/{$58.2$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{56.0}}$$\scriptscriptstyle{\pm 5.9}$}/{$55.2$$\scriptscriptstyle{\pm 7.0}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{52.7}}$$\scriptscriptstyle{\pm 4.1}$}/{$51.2$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{cbgreen}{\textbf{55.1}}$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$63.3$$\scriptscriptstyle{\pm 2.4}$}/{$63.4$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cborange}{\textbf{81.3}}$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$56.1$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$\textcolor{cborange}{\textbf{55.9}}$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$\textcolor{cborange}{\textbf{52.7}}$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$53.3$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$61.0$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$73.4$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$55.3$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$55.7$$\scriptscriptstyle{\pm 7.6}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$51.6$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$51.0$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$54.0$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$66.4$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9} & {$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$47.1$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$37.3$$\scriptscriptstyle{\pm 14.4}$} & \cellcolor[gray]{0.9} & {$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$28.6$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$53.3$$\scriptscriptstyle{\pm 10.0}$} & \cellcolor[gray]{0.9} & {$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$62.1$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$74.5$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cbgreen}{\textbf{93.8}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$72.3$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$54.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cbgreen}{\textbf{65.4}}$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$54.6$$\scriptscriptstyle{\pm 5.8}$}/{$51.1$$\scriptscriptstyle{\pm 7.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.7$$\scriptscriptstyle{\pm 3.9}$}} &\cellcolor[gray]{0.9}{$52.6$$\scriptscriptstyle{\pm 3.8}$}/{$43.1$$\scriptscriptstyle{\pm 4.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$41.8$$\scriptscriptstyle{\pm 2.2}$}} &\cellcolor[gray]{0.9}{$52.1$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{cborange}{\textbf{54.9}}$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$61.9$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{64.3}}$$\scriptscriptstyle{\pm 3.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 0.5}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GAT-Sep}}} & Ens. & {$\textcolor{cborange}{\textbf{81.6}}$$\scriptscriptstyle{\pm 0.7}$}/{$81.5$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$62.0$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cborange}{\textbf{63.0}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$58.0$$\scriptscriptstyle{\pm 11.6}$}/{$38.1$$\scriptscriptstyle{\pm 8.1}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{72.8}}$$\scriptscriptstyle{\pm 10.2}$}/{$69.5$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9} & {$53.6$$\scriptscriptstyle{\pm 3.0}$}/{$53.4$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9} & {$66.6$$\scriptscriptstyle{\pm 2.3}$}/{$65.5$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$81.2$$\scriptscriptstyle{\pm 0.8}$}/{$81.1$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$57.8$$\scriptscriptstyle{\pm 1.4}$}/{$59.8$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{58.6}}$$\scriptscriptstyle{\pm 9.6}$}/{$50.3$$\scriptscriptstyle{\pm 8.5}$} & \cellcolor[gray]{0.9} & {$59.3$$\scriptscriptstyle{\pm 13.1}$}/{$52.5$$\scriptscriptstyle{\pm 6.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{56.8}}$$\scriptscriptstyle{\pm 3.2}$}/{$56.5$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9} & {$63.2$$\scriptscriptstyle{\pm 2.9}$}/{$63.4$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$77.7$$\scriptscriptstyle{\pm 1.0}$}/{$81.3$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$56.3$$\scriptscriptstyle{\pm 1.3}$}/{$56.5$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{58.7}}$$\scriptscriptstyle{\pm 10.3}$}/{$58.1$$\scriptscriptstyle{\pm 9.4}$} & \cellcolor[gray]{0.9} & {$65.9$$\scriptscriptstyle{\pm 20.4}$}/{$\textcolor{cborange}{\textbf{70.2}}$$\scriptscriptstyle{\pm 20.8}$} & \cellcolor[gray]{0.9} & {$53.7$$\scriptscriptstyle{\pm 3.0}$}/{$55.9$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 3.4}$}/{$64.2$$\scriptscriptstyle{\pm 6.8}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$77.7$$\scriptscriptstyle{\pm 1.0}$}/{$77.8$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$56.3$$\scriptscriptstyle{\pm 1.3}$}/{$58.2$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{58.7}}$$\scriptscriptstyle{\pm 10.3}$}/{$55.0$$\scriptscriptstyle{\pm 8.7}$} & \cellcolor[gray]{0.9} & {$65.9$$\scriptscriptstyle{\pm 20.4}$}/{$56.6$$\scriptscriptstyle{\pm 7.9}$} & \cellcolor[gray]{0.9} & {$53.7$$\scriptscriptstyle{\pm 3.0}$}/{$51.7$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 3.4}$}/{$55.4$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$77.7$$\scriptscriptstyle{\pm 1.0}$}/{$70.8$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$56.3$$\scriptscriptstyle{\pm 1.3}$}/{$48.6$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{58.7}}$$\scriptscriptstyle{\pm 10.3}$}/{$53.4$$\scriptscriptstyle{\pm 17.9}$} & \cellcolor[gray]{0.9} & {$65.9$$\scriptscriptstyle{\pm 20.4}$}/{$45.4$$\scriptscriptstyle{\pm 20.2}$} & \cellcolor[gray]{0.9} & {$53.7$$\scriptscriptstyle{\pm 3.0}$}/{$55.7$$\scriptscriptstyle{\pm 13.2}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 3.4}$}/{$\textcolor{cborange}{\textbf{66.8}}$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$77.7$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cbgreen}{\textbf{92.7}}$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$78.9$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$56.3$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{79.1}}$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$50.8$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{58.7}}$$\scriptscriptstyle{\pm 10.3}$}/{$33.2$$\scriptscriptstyle{\pm 13.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.5$$\scriptscriptstyle{\pm 4.1}$}} &\cellcolor[gray]{0.9}{$65.9$$\scriptscriptstyle{\pm 20.4}$}/{$40.7$$\scriptscriptstyle{\pm 20.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.8$$\scriptscriptstyle{\pm 1.6}$}} &\cellcolor[gray]{0.9}{$53.7$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{cbgreen}{\textbf{60.9}}$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$78.1$$\scriptscriptstyle{\pm 1.8}$}} &\cellcolor[gray]{0.9}{$65.0$$\scriptscriptstyle{\pm 3.4}$}/{$\textcolor{cbgreen}{\textbf{76.1}}$$\scriptscriptstyle{\pm 5.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.2$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GATE}}} & Ens. & {$\textcolor{cborange}{\textbf{84.3}}$$\scriptscriptstyle{\pm 0.9}$}/{$84.2$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$61.7$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cborange}{\textbf{63.0}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$55.8$$\scriptscriptstyle{\pm 5.1}$}/{$51.6$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{56.5}}$$\scriptscriptstyle{\pm 7.2}$}/{$46.4$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$51.1$$\scriptscriptstyle{\pm 2.4}$}/{$51.1$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{66.5}}$$\scriptscriptstyle{\pm 2.0}$}/{$65.9$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$80.7$$\scriptscriptstyle{\pm 1.1}$}/{$79.7$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$57.2$$\scriptscriptstyle{\pm 1.6}$}/{$59.4$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{56.2}}$$\scriptscriptstyle{\pm 7.9}$}/{$54.1$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$53.5$$\scriptscriptstyle{\pm 6.2}$}/{$50.6$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$52.7$$\scriptscriptstyle{\pm 2.4}$}/{$\textcolor{cborange}{\textbf{53.1}}$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$65.2$$\scriptscriptstyle{\pm 2.5}$}/{$65.8$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$77.8$$\scriptscriptstyle{\pm 1.2}$}/{$83.5$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$54.5$$\scriptscriptstyle{\pm 1.5}$}/{$54.3$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$55.2$$\scriptscriptstyle{\pm 7.5}$}/{$\textcolor{cbgreen}{\textbf{56.3}}$$\scriptscriptstyle{\pm 8.2}$} & \cellcolor[gray]{0.9} & {$53.8$$\scriptscriptstyle{\pm 6.4}$}/{$\textcolor{cborange}{\textbf{54.2}}$$\scriptscriptstyle{\pm 6.9}$} & \cellcolor[gray]{0.9} & {$50.9$$\scriptscriptstyle{\pm 2.5}$}/{$52.0$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$64.6$$\scriptscriptstyle{\pm 3.1}$}/{$63.9$$\scriptscriptstyle{\pm 6.5}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$77.8$$\scriptscriptstyle{\pm 1.2}$}/{$78.5$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$54.5$$\scriptscriptstyle{\pm 1.5}$}/{$56.4$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$55.2$$\scriptscriptstyle{\pm 7.5}$}/{$54.6$$\scriptscriptstyle{\pm 8.3}$} & \cellcolor[gray]{0.9} & {$53.8$$\scriptscriptstyle{\pm 6.4}$}/{$52.1$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9} & {$50.9$$\scriptscriptstyle{\pm 2.5}$}/{$50.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$64.6$$\scriptscriptstyle{\pm 3.1}$}/{$54.9$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$77.8$$\scriptscriptstyle{\pm 1.2}$}/{$64.2$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9} & {$54.5$$\scriptscriptstyle{\pm 1.5}$}/{$47.2$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$55.2$$\scriptscriptstyle{\pm 7.5}$}/{$55.9$$\scriptscriptstyle{\pm 12.1}$} & \cellcolor[gray]{0.9} & {$53.8$$\scriptscriptstyle{\pm 6.4}$}/{$34.6$$\scriptscriptstyle{\pm 11.4}$} & \cellcolor[gray]{0.9} & {$50.9$$\scriptscriptstyle{\pm 2.5}$}/{$52.8$$\scriptscriptstyle{\pm 10.2}$} & \cellcolor[gray]{0.9} & {$64.6$$\scriptscriptstyle{\pm 3.1}$}/{$63.2$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$77.8$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{88.8}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.5$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$54.5$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{cbgreen}{\textbf{63.5}}$$\scriptscriptstyle{\pm 2.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$49.5$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$55.2$$\scriptscriptstyle{\pm 7.5}$}/{$51.3$$\scriptscriptstyle{\pm 7.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$37.3$$\scriptscriptstyle{\pm 3.6}$}} &\cellcolor[gray]{0.9}{$53.8$$\scriptscriptstyle{\pm 6.4}$}/{$38.4$$\scriptscriptstyle{\pm 6.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.0$$\scriptscriptstyle{\pm 1.6}$}} &\cellcolor[gray]{0.9}{$50.9$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{cbgreen}{\textbf{54.0}}$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$80.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$64.6$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cbgreen}{\textbf{75.0}}$$\scriptscriptstyle{\pm 4.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$84.3$$\scriptscriptstyle{\pm 0.5}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{GPRGNN}}} & Ens. & {$87.4$$\scriptscriptstyle{\pm 0.6}$}/{$84.2$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$68.3$$\scriptscriptstyle{\pm 1.5}$}/{$\textcolor{cbgreen}{\textbf{77.4}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{63.4}}$$\scriptscriptstyle{\pm 7.2}$}/{$33.5$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{54.3}}$$\scriptscriptstyle{\pm 4.4}$}/{$45.6$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$60.9$$\scriptscriptstyle{\pm 2.0}$}/{$51.5$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9} & {$66.4$$\scriptscriptstyle{\pm 1.1}$}/{$61.0$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cbgreen}{\textbf{89.3}}$$\scriptscriptstyle{\pm 0.9}$}/{$58.4$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 1.8}$}/{$66.8$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$62.5$$\scriptscriptstyle{\pm 7.1}$}/{$27.2$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$53.5$$\scriptscriptstyle{\pm 5.1}$}/{$30.4$$\scriptscriptstyle{\pm 7.8}$} & \cellcolor[gray]{0.9} & {$59.7$$\scriptscriptstyle{\pm 2.1}$}/{$45.3$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9} & {$61.8$$\scriptscriptstyle{\pm 1.1}$}/{$47.8$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$86.5$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cborange}{\textbf{87.9}}$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$62.1$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cborange}{\textbf{70.0}}$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{62.9}}$$\scriptscriptstyle{\pm 7.2}$}/{$60.8$$\scriptscriptstyle{\pm 6.5}$} & \cellcolor[gray]{0.9} & {$53.1$$\scriptscriptstyle{\pm 4.9}$}/{$\textcolor{cbgreen}{\textbf{57.0}}$$\scriptscriptstyle{\pm 6.9}$} & \cellcolor[gray]{0.9} & {$61.0$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cborange}{\textbf{65.9}}$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{66.5}}$$\scriptscriptstyle{\pm 1.2}$}/{$\textcolor{cbgreen}{\textbf{72.9}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$86.5$$\scriptscriptstyle{\pm 0.9}$}/{$72.9$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$62.1$$\scriptscriptstyle{\pm 1.2}$}/{$56.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{62.9}}$$\scriptscriptstyle{\pm 7.2}$}/{$53.6$$\scriptscriptstyle{\pm 8.1}$} & \cellcolor[gray]{0.9} & {$53.1$$\scriptscriptstyle{\pm 4.9}$}/{$51.4$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$61.0$$\scriptscriptstyle{\pm 1.9}$}/{$54.9$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{66.5}}$$\scriptscriptstyle{\pm 1.2}$}/{$55.2$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$86.5$$\scriptscriptstyle{\pm 0.9}$}/{$43.6$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$62.1$$\scriptscriptstyle{\pm 1.2}$}/{$49.7$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{62.9}}$$\scriptscriptstyle{\pm 7.2}$}/{$41.4$$\scriptscriptstyle{\pm 5.2}$} & \cellcolor[gray]{0.9} & {$53.1$$\scriptscriptstyle{\pm 4.9}$}/{$43.4$$\scriptscriptstyle{\pm 11.3}$} & \cellcolor[gray]{0.9} & {$61.0$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cbgreen}{\textbf{76.2}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{66.5}}$$\scriptscriptstyle{\pm 1.2}$}/{$62.2$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$86.5$$\scriptscriptstyle{\pm 0.9}$}/{$85.6$$\scriptscriptstyle{\pm 1.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$64.8$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$62.1$$\scriptscriptstyle{\pm 1.2}$}/{$47.8$$\scriptscriptstyle{\pm 2.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$50.6$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{62.9}}$$\scriptscriptstyle{\pm 7.2}$}/{$55.2$$\scriptscriptstyle{\pm 9.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$37.1$$\scriptscriptstyle{\pm 3.6}$}} &\cellcolor[gray]{0.9}{$53.1$$\scriptscriptstyle{\pm 4.9}$}/{$38.8$$\scriptscriptstyle{\pm 11.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$35.4$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$61.0$$\scriptscriptstyle{\pm 1.9}$}/{$63.3$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$84.1$$\scriptscriptstyle{\pm 1.2}$}} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{66.5}}$$\scriptscriptstyle{\pm 1.2}$}/{$65.8$$\scriptscriptstyle{\pm 3.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$86.0$$\scriptscriptstyle{\pm 0.3}$}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{Roman Empire} & \multicolumn{2}{c|}{Amazon Ratings} & \multicolumn{2}{c|}{Chameleon} & \multicolumn{2}{c|}{Squirrel} & \multicolumn{2}{c|}{CoraML} & \multicolumn{2}{c}{PubMed} \\
 & & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GCN}}} & Ens. & {$89.2$$\scriptscriptstyle{\pm 0.5}$}/{$86.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$74.3$$\scriptscriptstyle{\pm 0.9}$}/{$50.4$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$81.2$$\scriptscriptstyle{\pm 6.9}$}/{$51.0$$\scriptscriptstyle{\pm 10.9}$} & \cellcolor[gray]{0.9} & {$71.0$$\scriptscriptstyle{\pm 2.2}$}/{$70.1$$\scriptscriptstyle{\pm 13.6}$} & \cellcolor[gray]{0.9} & {$84.7$$\scriptscriptstyle{\pm 2.1}$}/{$78.4$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$82.0$$\scriptscriptstyle{\pm 0.5}$}/{$81.4$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$82.7$$\scriptscriptstyle{\pm 0.8}$}/{$72.9$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$72.9$$\scriptscriptstyle{\pm 1.6}$}/{$33.2$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$82.2$$\scriptscriptstyle{\pm 9.1}$}/{$41.1$$\scriptscriptstyle{\pm 10.8}$} & \cellcolor[gray]{0.9} & {$70.1$$\scriptscriptstyle{\pm 4.5}$}/{$40.0$$\scriptscriptstyle{\pm 6.7}$} & \cellcolor[gray]{0.9} & {$88.0$$\scriptscriptstyle{\pm 1.9}$}/{$64.0$$\scriptscriptstyle{\pm 9.3}$} & \cellcolor[gray]{0.9} & {$85.3$$\scriptscriptstyle{\pm 1.0}$}/{$74.9$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cborange}{\textbf{94.4}}$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$\textcolor{cborange}{\textbf{92.5}}$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$86.7$$\scriptscriptstyle{\pm 9.4}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cborange}{\textbf{93.5}}$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cborange}{\textbf{88.5}}$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$81.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$67.2$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$68.6$$\scriptscriptstyle{\pm 7.8}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$62.4$$\scriptscriptstyle{\pm 6.8}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$72.0$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$66.3$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$80.9$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9} & {$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$58.9$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9} & {$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$85.9$$\scriptscriptstyle{\pm 7.3}$} & \cellcolor[gray]{0.9} & {$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$\textcolor{cborange}{\textbf{96.6}}$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$80.5$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9} & {$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$74.2$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$83.0$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$70.6$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$78.2$$\scriptscriptstyle{\pm 2.1}$}/{$\textcolor{cbgreen}{\textbf{99.2}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$47.3$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$78.4$$\scriptscriptstyle{\pm 8.9}$}/{$\textcolor{cbgreen}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.1$$\scriptscriptstyle{\pm 3.3}$}} &\cellcolor[gray]{0.9}{$69.9$$\scriptscriptstyle{\pm 4.7}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$40.5$$\scriptscriptstyle{\pm 1.9}$}} &\cellcolor[gray]{0.9}{$85.0$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cbgreen}{\textbf{95.7}}$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.8}$}} &\cellcolor[gray]{0.9}{$81.0$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.4}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GAT-Sep}}} & Ens. & {$84.1$$\scriptscriptstyle{\pm 0.6}$}/{$83.3$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$62.9$$\scriptscriptstyle{\pm 1.2}$}/{$52.5$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$64.7$$\scriptscriptstyle{\pm 8.2}$}/{$38.7$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$14.6$$\scriptscriptstyle{\pm 14.4}$}/{$51.9$$\scriptscriptstyle{\pm 35.5}$} & \cellcolor[gray]{0.9} & {$83.1$$\scriptscriptstyle{\pm 1.6}$}/{$76.7$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$81.6$$\scriptscriptstyle{\pm 0.8}$}/{$81.1$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$85.0$$\scriptscriptstyle{\pm 0.7}$}/{$79.4$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$65.8$$\scriptscriptstyle{\pm 2.0}$}/{$34.3$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$60.6$$\scriptscriptstyle{\pm 13.8}$}/{$32.8$$\scriptscriptstyle{\pm 9.2}$} & \cellcolor[gray]{0.9} & {$26.4$$\scriptscriptstyle{\pm 31.0}$}/{$32.3$$\scriptscriptstyle{\pm 25.8}$} & \cellcolor[gray]{0.9} & {$87.2$$\scriptscriptstyle{\pm 2.1}$}/{$66.7$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{84.3}}$$\scriptscriptstyle{\pm 1.1}$}/{$78.0$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cborange}{\textbf{88.8}}$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$70.1$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cborange}{\textbf{80.0}}$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$64.8$$\scriptscriptstyle{\pm 10.6}$}/{$78.1$$\scriptscriptstyle{\pm 16.2}$} & \cellcolor[gray]{0.9} & {$26.6$$\scriptscriptstyle{\pm 32.2}$}/{$21.3$$\scriptscriptstyle{\pm 27.8}$} & \cellcolor[gray]{0.9} & {$83.9$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cborange}{\textbf{92.6}}$$\scriptscriptstyle{\pm 1.8}$} & \cellcolor[gray]{0.9} & {$79.4$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{cborange}{\textbf{84.3}}$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$81.0$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$70.1$$\scriptscriptstyle{\pm 2.2}$}/{$66.2$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$64.8$$\scriptscriptstyle{\pm 10.6}$}/{$66.1$$\scriptscriptstyle{\pm 12.6}$} & \cellcolor[gray]{0.9} & {$26.6$$\scriptscriptstyle{\pm 32.2}$}/{$27.5$$\scriptscriptstyle{\pm 22.8}$} & \cellcolor[gray]{0.9} & {$83.9$$\scriptscriptstyle{\pm 1.9}$}/{$70.9$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$79.4$$\scriptscriptstyle{\pm 1.7}$}/{$64.7$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$76.5$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$70.1$$\scriptscriptstyle{\pm 2.2}$}/{$63.4$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$64.8$$\scriptscriptstyle{\pm 10.6}$}/{$\textcolor{cborange}{\textbf{93.9}}$$\scriptscriptstyle{\pm 6.5}$} & \cellcolor[gray]{0.9} & {$26.6$$\scriptscriptstyle{\pm 32.2}$}/{$\textcolor{cborange}{\textbf{95.8}}$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9} & {$83.9$$\scriptscriptstyle{\pm 1.9}$}/{$85.3$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9} & {$79.4$$\scriptscriptstyle{\pm 1.7}$}/{$79.5$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$82.0$$\scriptscriptstyle{\pm 1.0}$}/{$\textcolor{cbgreen}{\textbf{96.8}}$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.3$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$70.1$$\scriptscriptstyle{\pm 2.2}$}/{$\textcolor{cbgreen}{\textbf{98.5}}$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$50.8$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$64.8$$\scriptscriptstyle{\pm 10.6}$}/{$\textcolor{cbgreen}{\textbf{98.2}}$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$33.9$$\scriptscriptstyle{\pm 4.0}$}} &\cellcolor[gray]{0.9}{$26.6$$\scriptscriptstyle{\pm 32.2}$}/{$\textcolor{cbgreen}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.5$$\scriptscriptstyle{\pm 2.0}$}} &\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cbgreen}{\textbf{96.8}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$75.0$$\scriptscriptstyle{\pm 1.8}$}} &\cellcolor[gray]{0.9}{$79.4$$\scriptscriptstyle{\pm 1.7}$}/{$\textcolor{cbgreen}{\textbf{99.8}}$$\scriptscriptstyle{\pm 0.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$81.4$$\scriptscriptstyle{\pm 0.5}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GATE}}} & Ens. & {$96.6$$\scriptscriptstyle{\pm 0.3}$}/{$83.3$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$63.4$$\scriptscriptstyle{\pm 1.0}$}/{$54.5$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$71.3$$\scriptscriptstyle{\pm 7.3}$}/{$49.9$$\scriptscriptstyle{\pm 9.7}$} & \cellcolor[gray]{0.9} & {$82.4$$\scriptscriptstyle{\pm 16.4}$}/{$86.1$$\scriptscriptstyle{\pm 23.0}$} & \cellcolor[gray]{0.9} & {$84.5$$\scriptscriptstyle{\pm 1.9}$}/{$78.7$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$80.6$$\scriptscriptstyle{\pm 0.6}$}/{$79.4$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$93.0$$\scriptscriptstyle{\pm 0.5}$}/{$73.5$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$68.7$$\scriptscriptstyle{\pm 1.6}$}/{$39.3$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$70.8$$\scriptscriptstyle{\pm 11.5}$}/{$44.4$$\scriptscriptstyle{\pm 7.1}$} & \cellcolor[gray]{0.9} & {$60.4$$\scriptscriptstyle{\pm 14.5}$}/{$51.0$$\scriptscriptstyle{\pm 21.3}$} & \cellcolor[gray]{0.9} & {$89.3$$\scriptscriptstyle{\pm 2.4}$}/{$69.5$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$84.0$$\scriptscriptstyle{\pm 1.2}$}/{$75.7$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$94.9$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{cborange}{\textbf{99.7}}$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9} & {$69.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cborange}{\textbf{80.7}}$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$67.7$$\scriptscriptstyle{\pm 11.0}$}/{$83.7$$\scriptscriptstyle{\pm 12.1}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 15.0}$}/{$56.4$$\scriptscriptstyle{\pm 19.1}$} & \cellcolor[gray]{0.9} & {$85.2$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{cborange}{\textbf{94.2}}$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$79.5$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{cborange}{\textbf{86.3}}$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$94.9$$\scriptscriptstyle{\pm 0.5}$}/{$90.7$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$69.8$$\scriptscriptstyle{\pm 1.9}$}/{$67.4$$\scriptscriptstyle{\pm 2.1}$} & \cellcolor[gray]{0.9} & {$67.7$$\scriptscriptstyle{\pm 11.0}$}/{$66.9$$\scriptscriptstyle{\pm 11.1}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 15.0}$}/{$53.5$$\scriptscriptstyle{\pm 15.0}$} & \cellcolor[gray]{0.9} & {$85.2$$\scriptscriptstyle{\pm 2.5}$}/{$70.8$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9} & {$79.5$$\scriptscriptstyle{\pm 1.6}$}/{$64.4$$\scriptscriptstyle{\pm 2.5}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$94.9$$\scriptscriptstyle{\pm 0.5}$}/{$89.3$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$69.8$$\scriptscriptstyle{\pm 1.9}$}/{$56.0$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9} & {$67.7$$\scriptscriptstyle{\pm 11.0}$}/{$\textcolor{cborange}{\textbf{88.3}}$$\scriptscriptstyle{\pm 8.3}$} & \cellcolor[gray]{0.9} & {$65.0$$\scriptscriptstyle{\pm 15.0}$}/{$\textcolor{cborange}{\textbf{99.3}}$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9} & {$85.2$$\scriptscriptstyle{\pm 2.5}$}/{$80.5$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9} & {$79.5$$\scriptscriptstyle{\pm 1.6}$}/{$75.0$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$76.4$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$69.8$$\scriptscriptstyle{\pm 1.9}$}/{$\textcolor{cbgreen}{\textbf{93.9}}$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$49.3$$\scriptscriptstyle{\pm 0.8}$}} &\cellcolor[gray]{0.9}{$67.7$$\scriptscriptstyle{\pm 11.0}$}/{$\textcolor{cbgreen}{\textbf{99.5}}$$\scriptscriptstyle{\pm 1.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$36.7$$\scriptscriptstyle{\pm 4.0}$}} &\cellcolor[gray]{0.9}{$65.0$$\scriptscriptstyle{\pm 15.0}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$33.7$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$85.2$$\scriptscriptstyle{\pm 2.5}$}/{$\textcolor{cbgreen}{\textbf{95.1}}$$\scriptscriptstyle{\pm 2.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$78.2$$\scriptscriptstyle{\pm 1.7}$}} &\cellcolor[gray]{0.9}{$79.5$$\scriptscriptstyle{\pm 1.6}$}/{$\textcolor{cbgreen}{\textbf{99.9}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.6$$\scriptscriptstyle{\pm 0.5}$}}\\
\cmidrule{1-14}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{GPRGNN}}} & Ens. & {$44.4$$\scriptscriptstyle{\pm 1.8}$}/{$88.6$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$51.5$$\scriptscriptstyle{\pm 1.1}$}/{$68.4$$\scriptscriptstyle{\pm 3.2}$} & \cellcolor[gray]{0.9} & {$24.2$$\scriptscriptstyle{\pm 12.5}$}/{$55.0$$\scriptscriptstyle{\pm 18.0}$} & \cellcolor[gray]{0.9} & {$8.5$$\scriptscriptstyle{\pm 3.3}$}/{$90.6$$\scriptscriptstyle{\pm 14.2}$} & \cellcolor[gray]{0.9} & {$32.9$$\scriptscriptstyle{\pm 5.6}$}/{$43.6$$\scriptscriptstyle{\pm 5.0}$} & \cellcolor[gray]{0.9} & {$33.8$$\scriptscriptstyle{\pm 5.8}$}/{$38.8$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$87.7$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{99.3}}$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$60.7$$\scriptscriptstyle{\pm 1.9}$}/{$78.9$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9} & {$56.0$$\scriptscriptstyle{\pm 14.4}$}/{$93.1$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9} & {$10.5$$\scriptscriptstyle{\pm 11.4}$}/{$\textcolor{cbgreen}{\textbf{99.8}}$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9} & {$75.3$$\scriptscriptstyle{\pm 4.3}$}/{$90.3$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$70.7$$\scriptscriptstyle{\pm 5.6}$}/{$82.6$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$17.6$$\scriptscriptstyle{\pm 1.3}$}/{$79.1$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 3.1}$}/{$48.6$$\scriptscriptstyle{\pm 10.9}$} & \cellcolor[gray]{0.9} & {$15.9$$\scriptscriptstyle{\pm 7.6}$}/{$7.9$$\scriptscriptstyle{\pm 7.2}$} & \cellcolor[gray]{0.9} & {$14.7$$\scriptscriptstyle{\pm 11.3}$}/{$18.4$$\scriptscriptstyle{\pm 17.6}$} & \cellcolor[gray]{0.9} & {$17.5$$\scriptscriptstyle{\pm 2.9}$}/{$4.8$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$18.6$$\scriptscriptstyle{\pm 7.5}$}/{$8.5$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$17.6$$\scriptscriptstyle{\pm 1.3}$}/{$80.4$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 3.1}$}/{$50.9$$\scriptscriptstyle{\pm 9.0}$} & \cellcolor[gray]{0.9} & {$15.9$$\scriptscriptstyle{\pm 7.6}$}/{$26.8$$\scriptscriptstyle{\pm 7.7}$} & \cellcolor[gray]{0.9} & {$14.7$$\scriptscriptstyle{\pm 11.3}$}/{$28.8$$\scriptscriptstyle{\pm 12.8}$} & \cellcolor[gray]{0.9} & {$17.5$$\scriptscriptstyle{\pm 2.9}$}/{$18.7$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$18.6$$\scriptscriptstyle{\pm 7.5}$}/{$24.0$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$17.6$$\scriptscriptstyle{\pm 1.3}$}/{$98.3$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9} & {$10.9$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.2}$} & \cellcolor[gray]{0.9} & {$15.9$$\scriptscriptstyle{\pm 7.6}$}/{$\textcolor{cborange}{\textbf{94.3}}$$\scriptscriptstyle{\pm 3.3}$} & \cellcolor[gray]{0.9} & {$14.7$$\scriptscriptstyle{\pm 11.3}$}/{$89.6$$\scriptscriptstyle{\pm 6.2}$} & \cellcolor[gray]{0.9} & {$17.5$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{97.3}}$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$18.6$$\scriptscriptstyle{\pm 7.5}$}/{$\textcolor{cborange}{\textbf{92.0}}$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$17.6$$\scriptscriptstyle{\pm 1.3}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$61.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$10.9$$\scriptscriptstyle{\pm 3.1}$}/{$\textcolor{cbgreen}{\textbf{100.0}}$$\scriptscriptstyle{\pm 0.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.1$$\scriptscriptstyle{\pm 2.7}$}} &\cellcolor[gray]{0.9}{$15.9$$\scriptscriptstyle{\pm 7.6}$}/{$\textcolor{cbgreen}{\textbf{97.0}}$$\scriptscriptstyle{\pm 1.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$30.5$$\scriptscriptstyle{\pm 4.1}$}} &\cellcolor[gray]{0.9}{$14.7$$\scriptscriptstyle{\pm 11.3}$}/{$\textcolor{cborange}{\textbf{96.7}}$$\scriptscriptstyle{\pm 2.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$34.4$$\scriptscriptstyle{\pm 1.9}$}} &\cellcolor[gray]{0.9}{$17.5$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cbgreen}{\textbf{98.3}}$$\scriptscriptstyle{\pm 0.2}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$37.3$$\scriptscriptstyle{\pm 4.2}$}} &\cellcolor[gray]{0.9}{$18.6$$\scriptscriptstyle{\pm 7.5}$}/{$\textcolor{cbgreen}{\textbf{97.7}}$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$51.5$$\scriptscriptstyle{\pm 4.5}$}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|c|c|c|c|c|c}
\toprule
\multicolumn{2}{c|}{\textbf{Model}} & \multicolumn{1}{c|}{\makecell{Roman\\Empire}} & \multicolumn{1}{c|}{\makecell{Amazon\\Ratings}} & \multicolumn{1}{c|}{\makecell{Chameleon}} & \multicolumn{1}{c|}{\makecell{Squirrel}} & \multicolumn{1}{c|}{\makecell{CoraML}} & \multicolumn{1}{c}{\makecell{PubMed}} \\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GCN}}} & Ens. & {$\textcolor{cborange}{\textbf{2.5}}$} / {$\textcolor{cborange}{\textbf{4.0}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.2}}$} & {$3.8$} / {$6.8$} & {$\textcolor{cborange}{\textbf{3.5}}$} / {$\textcolor{cborange}{\textbf{5.2}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.5}}$} & {$\textcolor{cbgreen}{\textbf{2.5}}$} / {$\textcolor{cbgreen}{\textbf{3.0}}$}\\
 & MCD & {$4.2$} / {$8.2$} & {$3.8$} / {$5.5$} & {$4.2$} / {$6.0$} & {$4.8$} / {$7.8$} & {$4.2$} / {$6.8$} & {$4.8$} / {$9.0$}\\
 & EBM & {$3.0$} / {$6.0$} & {$4.0$} / {$5.5$} & {$3.8$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} & {$4.0$} / {$7.2$} & {$4.2$} / {$7.5$} & {$4.2$} / {$6.2$}\\
 & Safe & {$4.5$} / {$10.5$} & {$5.0$} / {$10.0$} & {$4.0$} / {$5.8$} & {$3.8$} / {$6.8$} & {$4.8$} / {$8.2$} & {$4.0$} / {$7.0$}\\
 & GEBM & {$5.8$} / {$11.8$} & {$4.5$} / {$8.0$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.2}}$} & {$\textcolor{cbgreen}{\textbf{2.5}}$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.5}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$4.8$}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.5}}$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.5}}$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.2}}$} / {$\textcolor{cbgreen}{\textbf{2.8}}$} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{3.2}}$}\\
\cmidrule{1-8}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GAT-Sep}}} & Ens. & {$\textcolor{cbgreen}{\textbf{1.8}}$} / {$\textcolor{cbgreen}{\textbf{3.0}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.8}}$} & {$5.5$} / {$9.0$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cbgreen}{\textbf{3.0}}$} & {$\textcolor{cbgreen}{\textbf{2.8}}$} / {$5.8$} & {$\textcolor{cborange}{\textbf{2.5}}$} / {$\textcolor{cborange}{\textbf{3.8}}$}\\
 & MCD & {$3.2$} / {$\textcolor{cborange}{\textbf{6.2}}$} & {$3.8$} / {$6.0$} & {$4.0$} / {$7.0$} & {$4.0$} / {$5.5$} & {$4.0$} / {$6.2$} & {$4.5$} / {$8.2$}\\
 & EBM & {$3.2$} / {$6.5$} & {$3.8$} / {$7.2$} & {$3.5$} / {$4.8$} & {$4.2$} / {$5.8$} & {$4.2$} / {$7.5$} & {$4.0$} / {$6.2$}\\
 & Safe & {$4.8$} / {$9.8$} & {$4.2$} / {$8.5$} & {$3.5$} / {$5.0$} & {$5.0$} / {$6.5$} & {$3.8$} / {$7.2$} & {$4.5$} / {$8.0$}\\
 & GEBM & {$6.0$} / {$12.0$} & {$5.5$} / {$11.2$} & {$\textcolor{cbgreen}{\textbf{1.8}}$} / {$\textcolor{cbgreen}{\textbf{3.2}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$4.2$} & {$3.2$} / {$\textcolor{cborange}{\textbf{4.2}}$} & {$\textcolor{cbgreen}{\textbf{2.0}}$} / {$\textcolor{cbgreen}{\textbf{2.5}}$}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{2.0}}$} / {$\textcolor{cbgreen}{\textbf{3.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.2}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.2}}$} / {$\textcolor{cborange}{\textbf{3.8}}$} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{3.0}}$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} &\cellcolor[gray]{0.9}{$3.5$} / {$6.5$}\\
\cmidrule{1-8}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{Res-GATE}}} & Ens. & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.5}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.8}}$} & {$4.5$} / {$7.5$} & {$3.8$} / {$5.2$} & {$3.2$} / {$\textcolor{cborange}{\textbf{5.0}}$} & {$3.2$} / {$\textcolor{cborange}{\textbf{5.5}}$}\\
 & MCD & {$4.0$} / {$7.0$} & {$4.2$} / {$6.5$} & {$4.0$} / {$7.0$} & {$3.8$} / {$6.8$} & {$4.5$} / {$7.0$} & {$4.8$} / {$9.0$}\\
 & EBM & {$3.2$} / {$6.5$} & {$4.2$} / {$8.8$} & {$4.0$} / {$4.0$} & {$4.2$} / {$6.0$} & {$4.5$} / {$7.8$} & {$4.0$} / {$6.0$}\\
 & Safe & {$4.5$} / {$9.5$} & {$3.2$} / {$5.5$} & {$4.2$} / {$7.2$} & {$4.2$} / {$7.2$} & {$4.8$} / {$8.8$} & {$4.5$} / {$7.5$}\\
 & GEBM & {$5.5$} / {$11.5$} & {$5.5$} / {$11.5$} & {$\textcolor{cbgreen}{\textbf{2.0}}$} / {$\textcolor{cbgreen}{\textbf{2.2}}$} & {$\textcolor{cborange}{\textbf{3.0}}$} / {$\textcolor{cborange}{\textbf{4.5}}$} & {$\textcolor{cborange}{\textbf{3.0}}$} / {$\textcolor{cborange}{\textbf{5.0}}$} & {$\textcolor{cborange}{\textbf{3.0}}$} / {$6.0$}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cborange}{\textbf{2.2}}$} / {$\textcolor{cborange}{\textbf{3.8}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.0}}$} / {$\textcolor{cbgreen}{\textbf{3.5}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.0}}$} / {$\textcolor{cbgreen}{\textbf{1.0}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.5}}$} / {$\textcolor{cbgreen}{\textbf{1.5}}$}\\
\cmidrule{1-8}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\makecell{GPRGNN}}} & Ens. & {$\textcolor{cborange}{\textbf{3.2}}$} / {$\textcolor{cborange}{\textbf{4.8}}$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cbgreen}{\textbf{2.8}}$} & {$5.2$} / {$10.0$} & {$3.5$} / {$5.0$} & {$5.2$} / {$10.0$} & {$\textcolor{cborange}{\textbf{3.5}}$} / {$\textcolor{cborange}{\textbf{5.2}}$}\\
 & MCD & {$4.2$} / {$8.8$} & {$3.5$} / {$6.2$} & {$3.8$} / {$5.2$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.2}}$} & {$4.8$} / {$9.2$} & {$4.8$} / {$9.2$}\\
 & EBM & {$3.8$} / {$7.2$} & {$4.5$} / {$8.0$} & {$4.2$} / {$10.2$} & {$4.2$} / {$6.8$} & {$3.5$} / {$5.0$} & {$3.8$} / {$5.8$}\\
 & Safe & {$\textcolor{cborange}{\textbf{3.2}}$} / {$5.0$} & {$5.2$} / {$10.2$} & {$4.0$} / {$6.2$} & {$4.8$} / {$9.2$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$\textcolor{cborange}{\textbf{4.8}}$} & {$\textcolor{cborange}{\textbf{3.5}}$} / {$5.5$}\\
 & GEBM & {$5.2$} / {$9.8$} & {$\textcolor{cborange}{\textbf{2.8}}$} / {$4.2$} & {$\textcolor{cborange}{\textbf{2.0}}$} / {$\textcolor{cborange}{\textbf{3.5}}$} & {$\textcolor{cbgreen}{\textbf{2.5}}$} / {$\textcolor{cbgreen}{\textbf{4.0}}$} & {$\textcolor{cbgreen}{\textbf{1.8}}$} / {$\textcolor{cbgreen}{\textbf{1.8}}$} & {$\textcolor{cbgreen}{\textbf{1.8}}$} / {$\textcolor{cbgreen}{\textbf{3.0}}$}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.2}}$} / {$\textcolor{cbgreen}{\textbf{2.8}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{2.2}}$} / {$\textcolor{cborange}{\textbf{3.8}}$} &\cellcolor[gray]{0.9}{$\textcolor{cbgreen}{\textbf{1.8}}$} / {$\textcolor{cbgreen}{\textbf{3.2}}$} &\cellcolor[gray]{0.9}{$3.2$} / {$4.8$} &\cellcolor[gray]{0.9}{$3.0$} / {$6.0$} &\cellcolor[gray]{0.9}{$3.8$} / {$8.0$}\\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ll|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC} & \multicolumn{2}{c|}{Near-Features} & \multicolumn{2}{c}{Far-Features} \\
 & & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$ & \makecell{AUC-ROC} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Roman Empire}}} & GPN & {$72.4$$\scriptscriptstyle{\pm 2.6}$}/{$57.1$$\scriptscriptstyle{\pm 4.9}$} & {$48.6$$\scriptscriptstyle{\pm 1.9}$} & {$71.1$$\scriptscriptstyle{\pm 3.2}$}/{$57.1$$\scriptscriptstyle{\pm 3.2}$} & {$38.1$$\scriptscriptstyle{\pm 1.3}$} & {$70.4$$\scriptscriptstyle{\pm 2.9}$}/{$58.7$$\scriptscriptstyle{\pm 3.1}$} & {$38.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & SGCN & {$66.3$$\scriptscriptstyle{\pm 1.4}$}/{$58.8$$\scriptscriptstyle{\pm 0.9}$} & {$58.3$$\scriptscriptstyle{\pm 1.6}$} & {$66.7$$\scriptscriptstyle{\pm 1.3}$}/{$60.6$$\scriptscriptstyle{\pm 0.8}$} & {$45.5$$\scriptscriptstyle{\pm 1.6}$} & {$36.6$$\scriptscriptstyle{\pm 0.9}$}/{$32.7$$\scriptscriptstyle{\pm 1.3}$} & {$30.6$$\scriptscriptstyle{\pm 1.0}$}\\
 & BGCN & {$65.6$$\scriptscriptstyle{\pm 1.0}$}/{$61.1$$\scriptscriptstyle{\pm 1.6}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$66.0$$\scriptscriptstyle{\pm 0.9}$}/{$59.1$$\scriptscriptstyle{\pm 1.9}$} & {$42.4$$\scriptscriptstyle{\pm 0.5}$} & {$50.6$$\scriptscriptstyle{\pm 2.4}$}/{$67.6$$\scriptscriptstyle{\pm 2.0}$} & {$28.8$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPRGNN & {$85.0$$\scriptscriptstyle{\pm 0.8}$}/{$78.3$$\scriptscriptstyle{\pm 0.6}$} & {$78.1$$\scriptscriptstyle{\pm 0.4}$} & {$\textcolor{cborange}{\textbf{84.8}}$$\scriptscriptstyle{\pm 0.4}$}/{$78.9$$\scriptscriptstyle{\pm 0.6}$} & {$64.8$$\scriptscriptstyle{\pm 0.6}$} & {$68.4$$\scriptscriptstyle{\pm 0.7}$}/{$77.3$$\scriptscriptstyle{\pm 1.2}$} & {$61.0$$\scriptscriptstyle{\pm 0.6}$}\\
 & FSGNN & {$88.1$$\scriptscriptstyle{\pm 0.5}$}/{$77.2$$\scriptscriptstyle{\pm 1.1}$} & {$86.6$$\scriptscriptstyle{\pm 0.4}$} & {$83.0$$\scriptscriptstyle{\pm 0.6}$}/{$77.1$$\scriptscriptstyle{\pm 0.7}$} & {$71.6$$\scriptscriptstyle{\pm 0.5}$} & {$55.8$$\scriptscriptstyle{\pm 1.5}$}/{$34.2$$\scriptscriptstyle{\pm 1.3}$} & {$56.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & FAGCN & {$86.8$$\scriptscriptstyle{\pm 1.1}$}/{$77.6$$\scriptscriptstyle{\pm 2.8}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$84.2$$\scriptscriptstyle{\pm 0.8}$}/{$78.0$$\scriptscriptstyle{\pm 1.0}$} & {$68.0$$\scriptscriptstyle{\pm 0.9}$} & {$48.0$$\scriptscriptstyle{\pm 4.1}$}/{$27.1$$\scriptscriptstyle{\pm 4.7}$} & {$44.3$$\scriptscriptstyle{\pm 2.8}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{88.8}}$$\scriptscriptstyle{\pm 0.4}$}/{$88.3$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{85.5}}$$\scriptscriptstyle{\pm 0.5}$}/{$\textcolor{cborange}{\textbf{84.8}}$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{88.1}}$$\scriptscriptstyle{\pm 0.4}$}/{$\textcolor{cborange}{\textbf{87.1}}$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cbgreen}{\textbf{89.0}}$$\scriptscriptstyle{\pm 0.6}$}/{$88.3$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$84.5$$\scriptscriptstyle{\pm 0.6}$}/{$82.9$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$86.4$$\scriptscriptstyle{\pm 0.5}$}/{$83.5$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$87.0$$\scriptscriptstyle{\pm 0.8}$}/{$79.8$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9} & {$83.2$$\scriptscriptstyle{\pm 0.6}$}/{$80.7$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$85.3$$\scriptscriptstyle{\pm 0.5}$}/{$83.7$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$87.0$$\scriptscriptstyle{\pm 0.8}$}/{$71.6$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$83.2$$\scriptscriptstyle{\pm 0.6}$}/{$73.6$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$85.3$$\scriptscriptstyle{\pm 0.5}$}/{$75.6$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$87.0$$\scriptscriptstyle{\pm 0.8}$}/{$45.2$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9} & {$83.2$$\scriptscriptstyle{\pm 0.6}$}/{$50.9$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9} & {$85.3$$\scriptscriptstyle{\pm 0.5}$}/{$56.9$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$87.0$$\scriptscriptstyle{\pm 0.8}$}/{$84.2$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{87.6}$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$83.2$$\scriptscriptstyle{\pm 0.6}$}/{$83.6$$\scriptscriptstyle{\pm 0.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{72.3}$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$85.3$$\scriptscriptstyle{\pm 0.5}$}/{$86.1$$\scriptscriptstyle{\pm 0.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{70.6}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Ratings}}} & GPN & {$60.7$$\scriptscriptstyle{\pm 0.9}$}/{$57.2$$\scriptscriptstyle{\pm 1.7}$} & {$54.2$$\scriptscriptstyle{\pm 1.2}$} & {$60.7$$\scriptscriptstyle{\pm 0.7}$}/{$56.5$$\scriptscriptstyle{\pm 1.1}$} & {$46.8$$\scriptscriptstyle{\pm 0.7}$} & {$60.7$$\scriptscriptstyle{\pm 0.7}$}/{$56.5$$\scriptscriptstyle{\pm 1.2}$} & {$47.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & SGCN & {$60.7$$\scriptscriptstyle{\pm 0.9}$}/{$59.7$$\scriptscriptstyle{\pm 0.8}$} & {$55.5$$\scriptscriptstyle{\pm 0.7}$} & {$60.6$$\scriptscriptstyle{\pm 1.1}$}/{$57.5$$\scriptscriptstyle{\pm 1.0}$} & {$47.2$$\scriptscriptstyle{\pm 0.5}$} & {$48.8$$\scriptscriptstyle{\pm 1.5}$}/{$47.3$$\scriptscriptstyle{\pm 1.6}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & BGCN & {$60.1$$\scriptscriptstyle{\pm 0.8}$}/{$53.3$$\scriptscriptstyle{\pm 1.2}$} & {$51.4$$\scriptscriptstyle{\pm 0.8}$} & {$61.0$$\scriptscriptstyle{\pm 1.1}$}/{$53.0$$\scriptscriptstyle{\pm 2.1}$} & {$44.2$$\scriptscriptstyle{\pm 1.3}$} & {$52.9$$\scriptscriptstyle{\pm 1.6}$}/{$55.5$$\scriptscriptstyle{\pm 1.5}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & GPRGNN & {$63.5$$\scriptscriptstyle{\pm 0.9}$}/{$61.4$$\scriptscriptstyle{\pm 1.2}$} & {$57.9$$\scriptscriptstyle{\pm 0.8}$} & {$64.2$$\scriptscriptstyle{\pm 0.7}$}/{$63.4$$\scriptscriptstyle{\pm 1.1}$} & {$50.6$$\scriptscriptstyle{\pm 0.7}$} & {$48.7$$\scriptscriptstyle{\pm 1.5}$}/{$54.4$$\scriptscriptstyle{\pm 1.6}$} & {$34.1$$\scriptscriptstyle{\pm 2.7}$}\\
 & FSGNN & {$63.2$$\scriptscriptstyle{\pm 0.6}$}/{$62.8$$\scriptscriptstyle{\pm 0.7}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$} & {$63.5$$\scriptscriptstyle{\pm 0.5}$}/{$60.8$$\scriptscriptstyle{\pm 0.6}$} & {$49.1$$\scriptscriptstyle{\pm 0.6}$} & {$48.6$$\scriptscriptstyle{\pm 0.8}$}/{$43.5$$\scriptscriptstyle{\pm 0.8}$} & {$38.6$$\scriptscriptstyle{\pm 0.8}$}\\
 & FAGCN & {$\textcolor{cborange}{\textbf{64.2}}$$\scriptscriptstyle{\pm 0.7}$}/{$62.5$$\scriptscriptstyle{\pm 1.2}$} & {$\textbf{58.1}$$\scriptscriptstyle{\pm 0.8}$} & {$64.6$$\scriptscriptstyle{\pm 0.8}$}/{$61.8$$\scriptscriptstyle{\pm 1.1}$} & {$\textbf{51.2}$$\scriptscriptstyle{\pm 0.7}$} & {$47.9$$\scriptscriptstyle{\pm 1.4}$}/{$44.6$$\scriptscriptstyle{\pm 2.8}$} & {$31.7$$\scriptscriptstyle{\pm 2.4}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{65.1}}$$\scriptscriptstyle{\pm 0.6}$}/{$62.5$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{65.5}}$$\scriptscriptstyle{\pm 0.8}$}/{$63.9$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{65.6}}$$\scriptscriptstyle{\pm 0.8}$}/{$63.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$63.9$$\scriptscriptstyle{\pm 0.8}$}/{$58.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$64.1$$\scriptscriptstyle{\pm 0.8}$}/{$62.3$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{64.5}}$$\scriptscriptstyle{\pm 0.9}$}/{$61.4$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$63.8$$\scriptscriptstyle{\pm 0.8}$}/{$62.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$63.9$$\scriptscriptstyle{\pm 0.9}$}/{$\textcolor{cborange}{\textbf{64.8}}$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 0.9}$}/{$64.4$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$63.8$$\scriptscriptstyle{\pm 0.8}$}/{$60.7$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$63.9$$\scriptscriptstyle{\pm 0.9}$}/{$62.5$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 0.9}$}/{$62.6$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$63.8$$\scriptscriptstyle{\pm 0.8}$}/{$49.7$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9} & {$63.9$$\scriptscriptstyle{\pm 0.9}$}/{$52.1$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 0.9}$}/{$52.5$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$63.8$$\scriptscriptstyle{\pm 0.8}$}/{$58.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$63.9$$\scriptscriptstyle{\pm 0.9}$}/{$61.7$$\scriptscriptstyle{\pm 2.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$64.0$$\scriptscriptstyle{\pm 0.9}$}/{$61.5$$\scriptscriptstyle{\pm 1.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.3}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Chameleon}}} & GPN & {$55.8$$\scriptscriptstyle{\pm 6.6}$}/{$44.3$$\scriptscriptstyle{\pm 5.1}$} & {$39.6$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{cborange}{\textbf{66.7}}$$\scriptscriptstyle{\pm 3.9}$}/{$42.3$$\scriptscriptstyle{\pm 5.1}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$} & {$\textcolor{cbgreen}{\textbf{67.1}}$$\scriptscriptstyle{\pm 4.0}$}/{$42.5$$\scriptscriptstyle{\pm 4.9}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$}\\
 & SGCN & {$53.5$$\scriptscriptstyle{\pm 4.2}$}/{$56.0$$\scriptscriptstyle{\pm 7.7}$} & {$43.3$$\scriptscriptstyle{\pm 4.2}$} & {$64.6$$\scriptscriptstyle{\pm 4.0}$}/{$59.8$$\scriptscriptstyle{\pm 8.2}$} & {$38.2$$\scriptscriptstyle{\pm 3.1}$} & {$49.5$$\scriptscriptstyle{\pm 5.2}$}/{$48.7$$\scriptscriptstyle{\pm 5.2}$} & {$25.2$$\scriptscriptstyle{\pm 4.8}$}\\
 & BGCN & {$54.5$$\scriptscriptstyle{\pm 5.0}$}/{$52.9$$\scriptscriptstyle{\pm 5.6}$} & {$40.5$$\scriptscriptstyle{\pm 4.0}$} & {$62.9$$\scriptscriptstyle{\pm 4.3}$}/{$62.5$$\scriptscriptstyle{\pm 4.9}$} & {$38.3$$\scriptscriptstyle{\pm 3.3}$} & {$49.7$$\scriptscriptstyle{\pm 5.2}$}/{$50.9$$\scriptscriptstyle{\pm 5.6}$} & {$26.9$$\scriptscriptstyle{\pm 4.8}$}\\
 & GPRGNN & {$52.4$$\scriptscriptstyle{\pm 6.6}$}/{$53.4$$\scriptscriptstyle{\pm 7.2}$} & {$36.8$$\scriptscriptstyle{\pm 4.6}$} & {$62.5$$\scriptscriptstyle{\pm 4.0}$}/{$46.9$$\scriptscriptstyle{\pm 6.2}$} & {$37.1$$\scriptscriptstyle{\pm 3.6}$} & {$54.1$$\scriptscriptstyle{\pm 8.6}$}/{$50.5$$\scriptscriptstyle{\pm 7.5}$} & {$30.5$$\scriptscriptstyle{\pm 4.1}$}\\
 & FSGNN & {$55.3$$\scriptscriptstyle{\pm 7.4}$}/{$53.9$$\scriptscriptstyle{\pm 7.7}$} & {$43.9$$\scriptscriptstyle{\pm 4.2}$} & {$\textcolor{cbgreen}{\textbf{68.4}}$$\scriptscriptstyle{\pm 4.1}$}/{$58.0$$\scriptscriptstyle{\pm 4.2}$} & {$36.9$$\scriptscriptstyle{\pm 3.6}$} & {$53.8$$\scriptscriptstyle{\pm 4.8}$}/{$50.0$$\scriptscriptstyle{\pm 6.0}$} & {$30.5$$\scriptscriptstyle{\pm 3.7}$}\\
 & FAGCN & {$57.9$$\scriptscriptstyle{\pm 5.3}$}/{$57.5$$\scriptscriptstyle{\pm 6.0}$} & {$43.2$$\scriptscriptstyle{\pm 6.4}$} & {$65.3$$\scriptscriptstyle{\pm 4.6}$}/{$63.2$$\scriptscriptstyle{\pm 5.3}$} & {$39.7$$\scriptscriptstyle{\pm 3.6}$} & {$55.6$$\scriptscriptstyle{\pm 6.0}$}/{$52.3$$\scriptscriptstyle{\pm 5.9}$} & {$30.2$$\scriptscriptstyle{\pm 4.1}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{59.2}}$$\scriptscriptstyle{\pm 4.9}$}/{$54.4$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9} & {$64.0$$\scriptscriptstyle{\pm 4.2}$}/{$64.1$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9} & {$62.4$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cborange}{\textbf{65.1}}$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cborange}{\textbf{58.4}}$$\scriptscriptstyle{\pm 6.6}$}/{$54.2$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9} & {$64.6$$\scriptscriptstyle{\pm 4.4}$}/{$62.5$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$64.1$$\scriptscriptstyle{\pm 4.6}$}/{$62.8$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$56.9$$\scriptscriptstyle{\pm 5.8}$}/{$56.4$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$62.8$$\scriptscriptstyle{\pm 5.1}$}/{$64.4$$\scriptscriptstyle{\pm 4.3}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 4.9}$}/{$63.8$$\scriptscriptstyle{\pm 4.4}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$56.9$$\scriptscriptstyle{\pm 5.8}$}/{$52.6$$\scriptscriptstyle{\pm 6.0}$} & \cellcolor[gray]{0.9} & {$62.8$$\scriptscriptstyle{\pm 5.1}$}/{$60.4$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 4.9}$}/{$60.8$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$56.9$$\scriptscriptstyle{\pm 5.8}$}/{$49.3$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9} & {$62.8$$\scriptscriptstyle{\pm 5.1}$}/{$48.8$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 4.9}$}/{$51.3$$\scriptscriptstyle{\pm 8.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$56.9$$\scriptscriptstyle{\pm 5.8}$}/{$49.9$$\scriptscriptstyle{\pm 8.0}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.8}$$\scriptscriptstyle{\pm 4.9}$}} &\cellcolor[gray]{0.9}{$62.8$$\scriptscriptstyle{\pm 5.1}$}/{$58.9$$\scriptscriptstyle{\pm 6.7}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.7}$$\scriptscriptstyle{\pm 3.9}$}} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 4.9}$}/{$60.2$$\scriptscriptstyle{\pm 5.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.1}$$\scriptscriptstyle{\pm 3.3}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Squirrel}}} & GPN & {$52.2$$\scriptscriptstyle{\pm 5.5}$}/{$39.9$$\scriptscriptstyle{\pm 5.3}$} & {$41.1$$\scriptscriptstyle{\pm 2.9}$} & {$47.1$$\scriptscriptstyle{\pm 16.3}$}/{$28.6$$\scriptscriptstyle{\pm 3.1}$} & {$34.5$$\scriptscriptstyle{\pm 1.6}$} & {$47.6$$\scriptscriptstyle{\pm 16.0}$}/{$28.7$$\scriptscriptstyle{\pm 2.8}$} & {$34.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & SGCN & {$58.3$$\scriptscriptstyle{\pm 3.9}$}/{$49.4$$\scriptscriptstyle{\pm 3.8}$} & {$47.1$$\scriptscriptstyle{\pm 2.9}$} & {$62.4$$\scriptscriptstyle{\pm 7.3}$}/{$42.0$$\scriptscriptstyle{\pm 5.8}$} & {$37.7$$\scriptscriptstyle{\pm 1.7}$} & {$44.5$$\scriptscriptstyle{\pm 4.1}$}/{$39.0$$\scriptscriptstyle{\pm 4.5}$} & {$28.2$$\scriptscriptstyle{\pm 3.8}$}\\
 & BGCN & {$58.6$$\scriptscriptstyle{\pm 5.4}$}/{$56.2$$\scriptscriptstyle{\pm 7.4}$} & {$43.2$$\scriptscriptstyle{\pm 4.4}$} & {$58.7$$\scriptscriptstyle{\pm 7.7}$}/{$65.2$$\scriptscriptstyle{\pm 6.3}$} & {$33.9$$\scriptscriptstyle{\pm 3.1}$} & {$48.8$$\scriptscriptstyle{\pm 4.8}$}/{$61.4$$\scriptscriptstyle{\pm 4.2}$} & {$30.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & GPRGNN & {$50.3$$\scriptscriptstyle{\pm 10.3}$}/{$49.7$$\scriptscriptstyle{\pm 9.9}$} & {$40.9$$\scriptscriptstyle{\pm 3.6}$} & {$53.4$$\scriptscriptstyle{\pm 17.9}$}/{$54.3$$\scriptscriptstyle{\pm 16.0}$} & {$35.4$$\scriptscriptstyle{\pm 1.4}$} & {$52.2$$\scriptscriptstyle{\pm 15.8}$}/{$46.4$$\scriptscriptstyle{\pm 11.7}$} & {$34.4$$\scriptscriptstyle{\pm 1.9}$}\\
 & FSGNN & {$59.5$$\scriptscriptstyle{\pm 6.6}$}/{$59.3$$\scriptscriptstyle{\pm 6.6}$} & {$45.1$$\scriptscriptstyle{\pm 3.2}$} & {$\textcolor{cborange}{\textbf{71.3}}$$\scriptscriptstyle{\pm 5.1}$}/{$\textcolor{cbgreen}{\textbf{72.4}}$$\scriptscriptstyle{\pm 5.3}$} & {$36.1$$\scriptscriptstyle{\pm 1.7}$} & {$53.9$$\scriptscriptstyle{\pm 2.9}$}/{$52.7$$\scriptscriptstyle{\pm 2.9}$} & {$33.9$$\scriptscriptstyle{\pm 2.4}$}\\
 & FAGCN & {$58.9$$\scriptscriptstyle{\pm 7.2}$}/{$57.5$$\scriptscriptstyle{\pm 7.2}$} & {$47.0$$\scriptscriptstyle{\pm 6.5}$} & {$67.9$$\scriptscriptstyle{\pm 6.5}$}/{$63.9$$\scriptscriptstyle{\pm 5.5}$} & {$40.5$$\scriptscriptstyle{\pm 2.8}$} & {$53.4$$\scriptscriptstyle{\pm 4.9}$}/{$50.0$$\scriptscriptstyle{\pm 4.8}$} & {$35.3$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{60.5}}$$\scriptscriptstyle{\pm 2.1}$}/{$53.7$$\scriptscriptstyle{\pm 5.8}$} & \cellcolor[gray]{0.9} & {$69.6$$\scriptscriptstyle{\pm 2.4}$}/{$61.0$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{67.4}}$$\scriptscriptstyle{\pm 2.4}$}/{$62.4$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cbgreen}{\textbf{60.6}}$$\scriptscriptstyle{\pm 4.2}$}/{$57.3$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9} & {$68.8$$\scriptscriptstyle{\pm 2.5}$}/{$61.7$$\scriptscriptstyle{\pm 5.1}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{67.8}}$$\scriptscriptstyle{\pm 2.5}$}/{$62.5$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$58.9$$\scriptscriptstyle{\pm 3.8}$}/{$59.4$$\scriptscriptstyle{\pm 4.1}$} & \cellcolor[gray]{0.9} & {$68.4$$\scriptscriptstyle{\pm 2.9}$}/{$68.9$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$66.6$$\scriptscriptstyle{\pm 2.7}$}/{$66.6$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$58.9$$\scriptscriptstyle{\pm 3.8}$}/{$55.4$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$68.4$$\scriptscriptstyle{\pm 2.9}$}/{$64.0$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9} & {$66.6$$\scriptscriptstyle{\pm 2.7}$}/{$62.7$$\scriptscriptstyle{\pm 2.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$58.9$$\scriptscriptstyle{\pm 3.8}$}/{$43.4$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9} & {$68.4$$\scriptscriptstyle{\pm 2.9}$}/{$41.1$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9} & {$66.6$$\scriptscriptstyle{\pm 2.7}$}/{$43.2$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$58.9$$\scriptscriptstyle{\pm 3.8}$}/{$47.8$$\scriptscriptstyle{\pm 6.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{49.0}$$\scriptscriptstyle{\pm 3.0}$}} &\cellcolor[gray]{0.9}{$68.4$$\scriptscriptstyle{\pm 2.9}$}/{$50.3$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{41.8}$$\scriptscriptstyle{\pm 2.2}$}} &\cellcolor[gray]{0.9}{$66.6$$\scriptscriptstyle{\pm 2.7}$}/{$52.9$$\scriptscriptstyle{\pm 3.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.5}$$\scriptscriptstyle{\pm 1.9}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GPN & {$\textcolor{cbgreen}{\textbf{87.3}}$$\scriptscriptstyle{\pm 2.2}$}/{$71.3$$\scriptscriptstyle{\pm 7.8}$} & {$88.9$$\scriptscriptstyle{\pm 3.9}$} & {$\textcolor{cbgreen}{\textbf{82.8}}$$\scriptscriptstyle{\pm 1.3}$}/{$68.6$$\scriptscriptstyle{\pm 3.5}$} & {$80.9$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{cbgreen}{\textbf{82.7}}$$\scriptscriptstyle{\pm 1.3}$}/{$68.3$$\scriptscriptstyle{\pm 3.4}$} & {$\textbf{81.1}$$\scriptscriptstyle{\pm 1.9}$}\\
 & SGCN & {$83.2$$\scriptscriptstyle{\pm 2.3}$}/{$78.4$$\scriptscriptstyle{\pm 3.8}$} & {$89.4$$\scriptscriptstyle{\pm 1.5}$} & {$79.2$$\scriptscriptstyle{\pm 1.5}$}/{$72.6$$\scriptscriptstyle{\pm 1.6}$} & {$82.0$$\scriptscriptstyle{\pm 1.5}$} & {$45.8$$\scriptscriptstyle{\pm 3.1}$}/{$44.6$$\scriptscriptstyle{\pm 3.5}$} & {$34.4$$\scriptscriptstyle{\pm 2.7}$}\\
 & BGCN & {$84.7$$\scriptscriptstyle{\pm 2.6}$}/{$77.9$$\scriptscriptstyle{\pm 8.0}$} & {$88.3$$\scriptscriptstyle{\pm 2.0}$} & {$81.2$$\scriptscriptstyle{\pm 1.8}$}/{$78.1$$\scriptscriptstyle{\pm 2.7}$} & {$81.3$$\scriptscriptstyle{\pm 1.6}$} & {$45.8$$\scriptscriptstyle{\pm 4.4}$}/{$50.1$$\scriptscriptstyle{\pm 3.9}$} & {$34.1$$\scriptscriptstyle{\pm 2.9}$}\\
 & GPRGNN & {$85.2$$\scriptscriptstyle{\pm 3.2}$}/{$82.5$$\scriptscriptstyle{\pm 3.2}$} & {$\textbf{90.2}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{cborange}{\textbf{82.4}}$$\scriptscriptstyle{\pm 1.6}$}/{$76.8$$\scriptscriptstyle{\pm 1.4}$} & {$\textbf{84.1}$$\scriptscriptstyle{\pm 1.2}$} & {$49.6$$\scriptscriptstyle{\pm 3.4}$}/{$47.6$$\scriptscriptstyle{\pm 3.1}$} & {$37.3$$\scriptscriptstyle{\pm 4.2}$}\\
 & FSGNN & {$84.6$$\scriptscriptstyle{\pm 2.0}$}/{$78.1$$\scriptscriptstyle{\pm 3.7}$} & {$87.5$$\scriptscriptstyle{\pm 1.5}$} & {$79.3$$\scriptscriptstyle{\pm 1.6}$}/{$79.3$$\scriptscriptstyle{\pm 1.6}$} & {$71.7$$\scriptscriptstyle{\pm 1.3}$} & {$44.7$$\scriptscriptstyle{\pm 1.5}$}/{$39.5$$\scriptscriptstyle{\pm 1.6}$} & {$40.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & FAGCN & {$82.9$$\scriptscriptstyle{\pm 2.4}$}/{$79.7$$\scriptscriptstyle{\pm 3.1}$} & {$88.9$$\scriptscriptstyle{\pm 1.6}$} & {$81.1$$\scriptscriptstyle{\pm 1.3}$}/{$76.4$$\scriptscriptstyle{\pm 1.7}$} & {$81.4$$\scriptscriptstyle{\pm 2.3}$} & {$45.3$$\scriptscriptstyle{\pm 2.7}$}/{$37.5$$\scriptscriptstyle{\pm 2.3}$} & {$40.4$$\scriptscriptstyle{\pm 3.4}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{85.5}}$$\scriptscriptstyle{\pm 1.8}$}/{$84.1$$\scriptscriptstyle{\pm 2.3}$} & \cellcolor[gray]{0.9} & {$80.3$$\scriptscriptstyle{\pm 1.6}$}/{$79.9$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{80.0}}$$\scriptscriptstyle{\pm 1.4}$}/{$79.5$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$83.4$$\scriptscriptstyle{\pm 2.7}$}/{$80.3$$\scriptscriptstyle{\pm 4.6}$} & \cellcolor[gray]{0.9} & {$80.0$$\scriptscriptstyle{\pm 2.0}$}/{$79.7$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9} & {$79.9$$\scriptscriptstyle{\pm 1.5}$}/{$78.4$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$82.8$$\scriptscriptstyle{\pm 3.5}$}/{$79.4$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9} & {$78.8$$\scriptscriptstyle{\pm 2.0}$}/{$77.8$$\scriptscriptstyle{\pm 2.4}$} & \cellcolor[gray]{0.9} & {$79.2$$\scriptscriptstyle{\pm 1.5}$}/{$77.4$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$82.8$$\scriptscriptstyle{\pm 3.5}$}/{$79.1$$\scriptscriptstyle{\pm 5.3}$} & \cellcolor[gray]{0.9} & {$78.8$$\scriptscriptstyle{\pm 2.0}$}/{$78.2$$\scriptscriptstyle{\pm 2.6}$} & \cellcolor[gray]{0.9} & {$79.2$$\scriptscriptstyle{\pm 1.5}$}/{$78.3$$\scriptscriptstyle{\pm 1.9}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$82.8$$\scriptscriptstyle{\pm 3.5}$}/{$81.7$$\scriptscriptstyle{\pm 4.7}$} & \cellcolor[gray]{0.9} & {$78.8$$\scriptscriptstyle{\pm 2.0}$}/{$77.0$$\scriptscriptstyle{\pm 2.2}$} & \cellcolor[gray]{0.9} & {$79.2$$\scriptscriptstyle{\pm 1.5}$}/{$77.3$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$82.8$$\scriptscriptstyle{\pm 3.5}$}/{$82.2$$\scriptscriptstyle{\pm 3.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$78.8$$\scriptscriptstyle{\pm 2.0}$}/{$79.7$$\scriptscriptstyle{\pm 1.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$79.2$$\scriptscriptstyle{\pm 1.5}$}/{$78.5$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.8}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GPN & {$90.2$$\scriptscriptstyle{\pm 4.7}$}/{$70.4$$\scriptscriptstyle{\pm 11.3}$} & {$91.2$$\scriptscriptstyle{\pm 8.1}$} & {$80.1$$\scriptscriptstyle{\pm 0.7}$}/{$65.1$$\scriptscriptstyle{\pm 1.8}$} & {$84.5$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{cbgreen}{\textbf{80.3}}$$\scriptscriptstyle{\pm 0.7}$}/{$65.0$$\scriptscriptstyle{\pm 1.9}$} & {$\textbf{84.5}$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$90.8$$\scriptscriptstyle{\pm 0.8}$}/{$90.6$$\scriptscriptstyle{\pm 0.9}$} & {$94.6$$\scriptscriptstyle{\pm 0.2}$} & {$80.2$$\scriptscriptstyle{\pm 0.7}$}/{$71.6$$\scriptscriptstyle{\pm 2.0}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$53.0$$\scriptscriptstyle{\pm 1.4}$}/{$53.3$$\scriptscriptstyle{\pm 1.6}$} & {$50.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & BGCN & {$\textcolor{cborange}{\textbf{91.7}}$$\scriptscriptstyle{\pm 1.1}$}/{$90.8$$\scriptscriptstyle{\pm 2.6}$} & {$94.3$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{cbgreen}{\textbf{80.5}}$$\scriptscriptstyle{\pm 0.7}$}/{$77.0$$\scriptscriptstyle{\pm 2.0}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$49.6$$\scriptscriptstyle{\pm 1.1}$}/{$51.6$$\scriptscriptstyle{\pm 1.3}$} & {$53.4$$\scriptscriptstyle{\pm 1.4}$}\\
 & GPRGNN & {$90.2$$\scriptscriptstyle{\pm 0.9}$}/{$90.2$$\scriptscriptstyle{\pm 0.9}$} & {$95.2$$\scriptscriptstyle{\pm 0.3}$} & {$80.3$$\scriptscriptstyle{\pm 0.5}$}/{$75.7$$\scriptscriptstyle{\pm 1.0}$} & {$\textbf{86.0}$$\scriptscriptstyle{\pm 0.3}$} & {$51.6$$\scriptscriptstyle{\pm 1.8}$}/{$50.7$$\scriptscriptstyle{\pm 1.9}$} & {$51.5$$\scriptscriptstyle{\pm 4.5}$}\\
 & FSGNN & {$\textcolor{cbgreen}{\textbf{92.3}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cbgreen}{\textbf{92.3}}$$\scriptscriptstyle{\pm 0.8}$} & {$\textbf{95.4}$$\scriptscriptstyle{\pm 0.2}$} & {$80.2$$\scriptscriptstyle{\pm 0.5}$}/{$72.0$$\scriptscriptstyle{\pm 1.7}$} & {$82.8$$\scriptscriptstyle{\pm 0.5}$} & {$49.2$$\scriptscriptstyle{\pm 2.2}$}/{$43.5$$\scriptscriptstyle{\pm 2.2}$} & {$69.9$$\scriptscriptstyle{\pm 1.7}$}\\
 & FAGCN & {$91.1$$\scriptscriptstyle{\pm 0.7}$}/{$91.1$$\scriptscriptstyle{\pm 0.8}$} & {$94.7$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{cborange}{\textbf{80.4}}$$\scriptscriptstyle{\pm 0.6}$}/{$73.4$$\scriptscriptstyle{\pm 0.9}$} & {$85.8$$\scriptscriptstyle{\pm 0.4}$} & {$47.1$$\scriptscriptstyle{\pm 1.1}$}/{$43.8$$\scriptscriptstyle{\pm 1.3}$} & {$54.2$$\scriptscriptstyle{\pm 1.8}$}\\
\cmidrule{2-8}
 & Ens. & {$89.8$$\scriptscriptstyle{\pm 1.5}$}/{$89.7$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$78.1$$\scriptscriptstyle{\pm 1.1}$}/{$78.6$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$79.3$$\scriptscriptstyle{\pm 1.1}$}/{$79.5$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$87.7$$\scriptscriptstyle{\pm 3.3}$}/{$87.2$$\scriptscriptstyle{\pm 3.0}$} & \cellcolor[gray]{0.9} & {$79.1$$\scriptscriptstyle{\pm 0.8}$}/{$78.7$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{79.9}}$$\scriptscriptstyle{\pm 0.8}$}/{$78.9$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$86.4$$\scriptscriptstyle{\pm 4.5}$}/{$83.8$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9} & {$76.0$$\scriptscriptstyle{\pm 1.4}$}/{$73.2$$\scriptscriptstyle{\pm 2.7}$} & \cellcolor[gray]{0.9} & {$77.6$$\scriptscriptstyle{\pm 1.3}$}/{$75.1$$\scriptscriptstyle{\pm 2.0}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$86.4$$\scriptscriptstyle{\pm 4.5}$}/{$82.1$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9} & {$76.0$$\scriptscriptstyle{\pm 1.4}$}/{$69.1$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9} & {$77.6$$\scriptscriptstyle{\pm 1.3}$}/{$70.3$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$86.4$$\scriptscriptstyle{\pm 4.5}$}/{$85.5$$\scriptscriptstyle{\pm 4.8}$} & \cellcolor[gray]{0.9} & {$76.0$$\scriptscriptstyle{\pm 1.4}$}/{$70.4$$\scriptscriptstyle{\pm 3.4}$} & \cellcolor[gray]{0.9} & {$77.6$$\scriptscriptstyle{\pm 1.3}$}/{$70.2$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$86.4$$\scriptscriptstyle{\pm 4.5}$}/{$84.5$$\scriptscriptstyle{\pm 1.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.3}$}} &\cellcolor[gray]{0.9}{$76.0$$\scriptscriptstyle{\pm 1.4}$}/{$68.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$77.6$$\scriptscriptstyle{\pm 1.3}$}/{$70.6$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.4}$}}\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{3}{*}{\textbf{Model}}} & \multicolumn{2}{c|}{LoC} & \multicolumn{2}{c|}{Near-Features} & \multicolumn{2}{c}{Far-Features} \\
 & & \makecell{AUC-PR} & Acc.$\uparrow$ & \makecell{AUC-PR} & Acc.$\uparrow$ & \makecell{AUC-PR} & Acc.$\uparrow$\\
 & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}} & & \small{\textcolor{gray}{(Alea. / Epi.)}}\\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Roman Empire}}} & GPN & {$70.1$$\scriptscriptstyle{\pm 3.4}$}/{$51.7$$\scriptscriptstyle{\pm 5.1}$} & {$48.6$$\scriptscriptstyle{\pm 1.9}$} & {$56.4$$\scriptscriptstyle{\pm 4.9}$}/{$41.1$$\scriptscriptstyle{\pm 3.4}$} & {$38.1$$\scriptscriptstyle{\pm 1.3}$} & {$55.5$$\scriptscriptstyle{\pm 4.3}$}/{$42.1$$\scriptscriptstyle{\pm 3.4}$} & {$38.0$$\scriptscriptstyle{\pm 1.3}$}\\
 & SGCN & {$72.3$$\scriptscriptstyle{\pm 2.7}$}/{$65.2$$\scriptscriptstyle{\pm 1.7}$} & {$58.3$$\scriptscriptstyle{\pm 1.6}$} & {$60.9$$\scriptscriptstyle{\pm 3.2}$}/{$53.2$$\scriptscriptstyle{\pm 1.7}$} & {$45.5$$\scriptscriptstyle{\pm 1.6}$} & {$23.3$$\scriptscriptstyle{\pm 0.8}$}/{$22.2$$\scriptscriptstyle{\pm 0.7}$} & {$30.6$$\scriptscriptstyle{\pm 1.0}$}\\
 & BGCN & {$66.7$$\scriptscriptstyle{\pm 1.2}$}/{$64.0$$\scriptscriptstyle{\pm 1.5}$} & {$53.0$$\scriptscriptstyle{\pm 0.7}$} & {$56.9$$\scriptscriptstyle{\pm 1.3}$}/{$52.4$$\scriptscriptstyle{\pm 2.0}$} & {$42.4$$\scriptscriptstyle{\pm 0.5}$} & {$27.6$$\scriptscriptstyle{\pm 1.4}$}/{$38.5$$\scriptscriptstyle{\pm 2.2}$} & {$28.8$$\scriptscriptstyle{\pm 0.6}$}\\
 & GPRGNN & {$95.4$$\scriptscriptstyle{\pm 0.3}$}/{$93.7$$\scriptscriptstyle{\pm 0.2}$} & {$78.1$$\scriptscriptstyle{\pm 0.4}$} & {$91.8$$\scriptscriptstyle{\pm 0.3}$}/{$89.3$$\scriptscriptstyle{\pm 0.4}$} & {$64.8$$\scriptscriptstyle{\pm 0.6}$} & {$69.8$$\scriptscriptstyle{\pm 0.8}$}/{$81.2$$\scriptscriptstyle{\pm 1.4}$} & {$61.0$$\scriptscriptstyle{\pm 0.6}$}\\
 & FSGNN & {$98.0$$\scriptscriptstyle{\pm 0.1}$}/{$95.3$$\scriptscriptstyle{\pm 0.4}$} & {$86.6$$\scriptscriptstyle{\pm 0.4}$} & {$92.8$$\scriptscriptstyle{\pm 0.4}$}/{$89.4$$\scriptscriptstyle{\pm 0.6}$} & {$71.6$$\scriptscriptstyle{\pm 0.5}$} & {$56.0$$\scriptscriptstyle{\pm 1.6}$}/{$44.9$$\scriptscriptstyle{\pm 1.2}$} & {$56.9$$\scriptscriptstyle{\pm 0.9}$}\\
 & FAGCN & {$97.1$$\scriptscriptstyle{\pm 0.5}$}/{$94.6$$\scriptscriptstyle{\pm 1.0}$} & {$83.6$$\scriptscriptstyle{\pm 1.1}$} & {$92.4$$\scriptscriptstyle{\pm 0.6}$}/{$88.4$$\scriptscriptstyle{\pm 0.9}$} & {$68.0$$\scriptscriptstyle{\pm 0.9}$} & {$39.8$$\scriptscriptstyle{\pm 4.7}$}/{$31.6$$\scriptscriptstyle{\pm 3.5}$} & {$44.3$$\scriptscriptstyle{\pm 2.8}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{98.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cbgreen}{\textbf{98.4}}$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{94.7}}$$\scriptscriptstyle{\pm 0.3}$}/{$\textcolor{cborange}{\textbf{94.4}}$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{95.3}}$$\scriptscriptstyle{\pm 0.2}$}/{$\textcolor{cborange}{\textbf{95.0}}$$\scriptscriptstyle{\pm 0.2}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cborange}{\textbf{98.3}}$$\scriptscriptstyle{\pm 0.1}$}/{$98.2$$\scriptscriptstyle{\pm 0.2}$} & \cellcolor[gray]{0.9} & {$93.8$$\scriptscriptstyle{\pm 0.4}$}/{$93.3$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$94.4$$\scriptscriptstyle{\pm 0.3}$}/{$93.4$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$97.7$$\scriptscriptstyle{\pm 0.2}$}/{$95.9$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$93.0$$\scriptscriptstyle{\pm 0.4}$}/{$91.3$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.4}$}/{$92.1$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$97.7$$\scriptscriptstyle{\pm 0.2}$}/{$94.2$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$93.0$$\scriptscriptstyle{\pm 0.4}$}/{$87.9$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.4}$}/{$88.1$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$97.7$$\scriptscriptstyle{\pm 0.2}$}/{$86.1$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$93.0$$\scriptscriptstyle{\pm 0.4}$}/{$74.1$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.4}$}/{$75.3$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$97.7$$\scriptscriptstyle{\pm 0.2}$}/{$97.3$$\scriptscriptstyle{\pm 0.3}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{87.6}$$\scriptscriptstyle{\pm 0.7}$}} &\cellcolor[gray]{0.9}{$93.0$$\scriptscriptstyle{\pm 0.4}$}/{$93.0$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{72.3}$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 0.4}$}/{$93.4$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{70.6}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Amazon Ratings}}} & GPN & {$63.6$$\scriptscriptstyle{\pm 1.6}$}/{$60.9$$\scriptscriptstyle{\pm 2.3}$} & {$54.2$$\scriptscriptstyle{\pm 1.2}$} & {$56.2$$\scriptscriptstyle{\pm 1.1}$}/{$52.7$$\scriptscriptstyle{\pm 1.2}$} & {$46.8$$\scriptscriptstyle{\pm 0.7}$} & {$56.4$$\scriptscriptstyle{\pm 1.0}$}/{$52.9$$\scriptscriptstyle{\pm 1.2}$} & {$47.0$$\scriptscriptstyle{\pm 0.7}$}\\
 & SGCN & {$64.1$$\scriptscriptstyle{\pm 1.2}$}/{$63.1$$\scriptscriptstyle{\pm 1.1}$} & {$55.5$$\scriptscriptstyle{\pm 0.7}$} & {$56.1$$\scriptscriptstyle{\pm 1.4}$}/{$52.7$$\scriptscriptstyle{\pm 1.1}$} & {$47.2$$\scriptscriptstyle{\pm 0.5}$} & {$32.6$$\scriptscriptstyle{\pm 2.2}$}/{$31.6$$\scriptscriptstyle{\pm 2.1}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & BGCN & {$60.7$$\scriptscriptstyle{\pm 1.5}$}/{$55.6$$\scriptscriptstyle{\pm 1.8}$} & {$51.4$$\scriptscriptstyle{\pm 0.8}$} & {$54.9$$\scriptscriptstyle{\pm 1.9}$}/{$48.7$$\scriptscriptstyle{\pm 2.4}$} & {$44.2$$\scriptscriptstyle{\pm 1.3}$} & {$35.4$$\scriptscriptstyle{\pm 2.1}$}/{$37.6$$\scriptscriptstyle{\pm 2.0}$} & {$33.5$$\scriptscriptstyle{\pm 1.3}$}\\
 & GPRGNN & {$69.0$$\scriptscriptstyle{\pm 1.1}$}/{$67.9$$\scriptscriptstyle{\pm 1.2}$} & {$57.9$$\scriptscriptstyle{\pm 0.8}$} & {$63.6$$\scriptscriptstyle{\pm 0.9}$}/{$63.1$$\scriptscriptstyle{\pm 1.2}$} & {$50.6$$\scriptscriptstyle{\pm 0.7}$} & {$33.0$$\scriptscriptstyle{\pm 3.1}$}/{$35.9$$\scriptscriptstyle{\pm 3.6}$} & {$34.1$$\scriptscriptstyle{\pm 2.7}$}\\
 & FSGNN & {$66.7$$\scriptscriptstyle{\pm 0.6}$}/{$66.4$$\scriptscriptstyle{\pm 0.7}$} & {$56.8$$\scriptscriptstyle{\pm 0.6}$} & {$60.8$$\scriptscriptstyle{\pm 0.7}$}/{$58.1$$\scriptscriptstyle{\pm 0.7}$} & {$49.1$$\scriptscriptstyle{\pm 0.6}$} & {$36.6$$\scriptscriptstyle{\pm 0.9}$}/{$33.9$$\scriptscriptstyle{\pm 0.9}$} & {$38.6$$\scriptscriptstyle{\pm 0.8}$}\\
 & FAGCN & {$69.3$$\scriptscriptstyle{\pm 1.0}$}/{$68.2$$\scriptscriptstyle{\pm 1.1}$} & {$\textbf{58.1}$$\scriptscriptstyle{\pm 0.8}$} & {$63.6$$\scriptscriptstyle{\pm 0.9}$}/{$60.9$$\scriptscriptstyle{\pm 1.1}$} & {$\textbf{51.2}$$\scriptscriptstyle{\pm 0.7}$} & {$30.0$$\scriptscriptstyle{\pm 2.8}$}/{$28.2$$\scriptscriptstyle{\pm 3.1}$} & {$31.7$$\scriptscriptstyle{\pm 2.4}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{72.5}}$$\scriptscriptstyle{\pm 0.6}$}/{$\textcolor{cborange}{\textbf{71.0}}$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{66.8}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{65.8}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{66.0}}$$\scriptscriptstyle{\pm 0.8}$}/{$\textcolor{cborange}{\textbf{65.0}}$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$69.8$$\scriptscriptstyle{\pm 0.9}$}/{$66.3$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$63.0$$\scriptscriptstyle{\pm 0.8}$}/{$61.6$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$62.5$$\scriptscriptstyle{\pm 0.8}$}/{$60.3$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$69.5$$\scriptscriptstyle{\pm 0.9}$}/{$68.3$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$63.0$$\scriptscriptstyle{\pm 0.9}$}/{$64.0$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 0.9}$}/{$63.1$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$69.5$$\scriptscriptstyle{\pm 0.9}$}/{$64.9$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$63.0$$\scriptscriptstyle{\pm 0.9}$}/{$59.8$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 0.9}$}/{$59.0$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$69.5$$\scriptscriptstyle{\pm 0.9}$}/{$56.6$$\scriptscriptstyle{\pm 1.6}$} & \cellcolor[gray]{0.9} & {$63.0$$\scriptscriptstyle{\pm 0.9}$}/{$50.4$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9} & {$62.3$$\scriptscriptstyle{\pm 0.9}$}/{$49.9$$\scriptscriptstyle{\pm 1.4}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$69.5$$\scriptscriptstyle{\pm 0.9}$}/{$65.1$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$56.0$$\scriptscriptstyle{\pm 0.6}$}} &\cellcolor[gray]{0.9}{$63.0$$\scriptscriptstyle{\pm 0.9}$}/{$60.0$$\scriptscriptstyle{\pm 2.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$48.2$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$62.3$$\scriptscriptstyle{\pm 0.9}$}/{$59.3$$\scriptscriptstyle{\pm 2.5}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.3}$$\scriptscriptstyle{\pm 0.6}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Chameleon}}} & GPN & {$45.6$$\scriptscriptstyle{\pm 7.3}$}/{$37.3$$\scriptscriptstyle{\pm 4.5}$} & {$39.6$$\scriptscriptstyle{\pm 3.8}$} & {$52.5$$\scriptscriptstyle{\pm 6.6}$}/{$33.1$$\scriptscriptstyle{\pm 4.3}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$} & {$53.0$$\scriptscriptstyle{\pm 6.8}$}/{$33.2$$\scriptscriptstyle{\pm 4.2}$} & {$37.0$$\scriptscriptstyle{\pm 3.8}$}\\
 & SGCN & {$48.0$$\scriptscriptstyle{\pm 4.8}$}/{$50.6$$\scriptscriptstyle{\pm 8.7}$} & {$43.3$$\scriptscriptstyle{\pm 4.2}$} & {$52.1$$\scriptscriptstyle{\pm 4.0}$}/{$46.5$$\scriptscriptstyle{\pm 7.4}$} & {$38.2$$\scriptscriptstyle{\pm 3.1}$} & {$26.4$$\scriptscriptstyle{\pm 5.4}$}/{$26.4$$\scriptscriptstyle{\pm 4.7}$} & {$25.2$$\scriptscriptstyle{\pm 4.8}$}\\
 & BGCN & {$45.4$$\scriptscriptstyle{\pm 5.0}$}/{$44.9$$\scriptscriptstyle{\pm 5.7}$} & {$40.5$$\scriptscriptstyle{\pm 4.0}$} & {$48.7$$\scriptscriptstyle{\pm 3.9}$}/{$51.4$$\scriptscriptstyle{\pm 5.7}$} & {$38.3$$\scriptscriptstyle{\pm 3.3}$} & {$27.8$$\scriptscriptstyle{\pm 6.5}$}/{$28.5$$\scriptscriptstyle{\pm 6.7}$} & {$26.9$$\scriptscriptstyle{\pm 4.8}$}\\
 & GPRGNN & {$40.6$$\scriptscriptstyle{\pm 5.3}$}/{$41.7$$\scriptscriptstyle{\pm 6.0}$} & {$36.8$$\scriptscriptstyle{\pm 4.6}$} & {$46.0$$\scriptscriptstyle{\pm 4.5}$}/{$37.2$$\scriptscriptstyle{\pm 5.5}$} & {$37.1$$\scriptscriptstyle{\pm 3.6}$} & {$33.9$$\scriptscriptstyle{\pm 7.6}$}/{$31.8$$\scriptscriptstyle{\pm 6.4}$} & {$30.5$$\scriptscriptstyle{\pm 4.1}$}\\
 & FSGNN & {$50.9$$\scriptscriptstyle{\pm 7.8}$}/{$50.1$$\scriptscriptstyle{\pm 9.3}$} & {$43.9$$\scriptscriptstyle{\pm 4.2}$} & {$60.3$$\scriptscriptstyle{\pm 4.3}$}/{$46.2$$\scriptscriptstyle{\pm 6.1}$} & {$36.9$$\scriptscriptstyle{\pm 3.6}$} & {$33.2$$\scriptscriptstyle{\pm 4.6}$}/{$31.5$$\scriptscriptstyle{\pm 4.5}$} & {$30.5$$\scriptscriptstyle{\pm 3.7}$}\\
 & FAGCN & {$53.9$$\scriptscriptstyle{\pm 9.1}$}/{$54.2$$\scriptscriptstyle{\pm 9.9}$} & {$43.2$$\scriptscriptstyle{\pm 6.4}$} & {$57.8$$\scriptscriptstyle{\pm 5.5}$}/{$55.1$$\scriptscriptstyle{\pm 6.2}$} & {$39.7$$\scriptscriptstyle{\pm 3.6}$} & {$33.7$$\scriptscriptstyle{\pm 6.4}$}/{$32.3$$\scriptscriptstyle{\pm 5.9}$} & {$30.2$$\scriptscriptstyle{\pm 4.1}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{59.1}}$$\scriptscriptstyle{\pm 6.1}$}/{$55.6$$\scriptscriptstyle{\pm 6.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{62.6}}$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{cbgreen}{\textbf{62.8}}$$\scriptscriptstyle{\pm 4.0}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{61.0}}$$\scriptscriptstyle{\pm 2.9}$}/{$\textcolor{cbgreen}{\textbf{63.1}}$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cborange}{\textbf{55.8}}$$\scriptscriptstyle{\pm 7.3}$}/{$52.0$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9} & {$61.6$$\scriptscriptstyle{\pm 5.1}$}/{$59.6$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9} & {$60.4$$\scriptscriptstyle{\pm 5.0}$}/{$59.0$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$55.5$$\scriptscriptstyle{\pm 6.9}$}/{$55.6$$\scriptscriptstyle{\pm 6.9}$} & \cellcolor[gray]{0.9} & {$57.9$$\scriptscriptstyle{\pm 6.6}$}/{$60.4$$\scriptscriptstyle{\pm 5.7}$} & \cellcolor[gray]{0.9} & {$56.6$$\scriptscriptstyle{\pm 6.4}$}/{$59.6$$\scriptscriptstyle{\pm 5.4}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$55.5$$\scriptscriptstyle{\pm 6.9}$}/{$53.6$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9} & {$57.9$$\scriptscriptstyle{\pm 6.6}$}/{$52.5$$\scriptscriptstyle{\pm 7.4}$} & \cellcolor[gray]{0.9} & {$56.6$$\scriptscriptstyle{\pm 6.4}$}/{$51.9$$\scriptscriptstyle{\pm 6.3}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$55.5$$\scriptscriptstyle{\pm 6.9}$}/{$52.0$$\scriptscriptstyle{\pm 7.9}$} & \cellcolor[gray]{0.9} & {$57.9$$\scriptscriptstyle{\pm 6.6}$}/{$43.2$$\scriptscriptstyle{\pm 6.6}$} & \cellcolor[gray]{0.9} & {$56.6$$\scriptscriptstyle{\pm 6.4}$}/{$44.7$$\scriptscriptstyle{\pm 7.5}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$55.5$$\scriptscriptstyle{\pm 6.9}$}/{$51.4$$\scriptscriptstyle{\pm 8.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{47.8}$$\scriptscriptstyle{\pm 4.9}$}} &\cellcolor[gray]{0.9}{$57.9$$\scriptscriptstyle{\pm 6.6}$}/{$50.7$$\scriptscriptstyle{\pm 9.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.7}$$\scriptscriptstyle{\pm 3.9}$}} &\cellcolor[gray]{0.9}{$56.6$$\scriptscriptstyle{\pm 6.4}$}/{$51.8$$\scriptscriptstyle{\pm 7.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.1}$$\scriptscriptstyle{\pm 3.3}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{Squirrel}}} & GPN & {$45.2$$\scriptscriptstyle{\pm 5.6}$}/{$35.3$$\scriptscriptstyle{\pm 3.6}$} & {$41.1$$\scriptscriptstyle{\pm 2.9}$} & {$37.8$$\scriptscriptstyle{\pm 11.4}$}/{$24.8$$\scriptscriptstyle{\pm 1.2}$} & {$34.5$$\scriptscriptstyle{\pm 1.6}$} & {$38.1$$\scriptscriptstyle{\pm 11.4}$}/{$24.9$$\scriptscriptstyle{\pm 1.3}$} & {$34.6$$\scriptscriptstyle{\pm 1.6}$}\\
 & SGCN & {$55.1$$\scriptscriptstyle{\pm 4.3}$}/{$48.5$$\scriptscriptstyle{\pm 5.1}$} & {$47.1$$\scriptscriptstyle{\pm 2.9}$} & {$47.1$$\scriptscriptstyle{\pm 5.4}$}/{$33.5$$\scriptscriptstyle{\pm 4.0}$} & {$37.7$$\scriptscriptstyle{\pm 1.7}$} & {$25.7$$\scriptscriptstyle{\pm 3.5}$}/{$24.0$$\scriptscriptstyle{\pm 2.4}$} & {$28.2$$\scriptscriptstyle{\pm 3.8}$}\\
 & BGCN & {$51.9$$\scriptscriptstyle{\pm 6.3}$}/{$52.7$$\scriptscriptstyle{\pm 7.8}$} & {$43.2$$\scriptscriptstyle{\pm 4.4}$} & {$42.8$$\scriptscriptstyle{\pm 6.6}$}/{$52.2$$\scriptscriptstyle{\pm 8.2}$} & {$33.9$$\scriptscriptstyle{\pm 3.1}$} & {$30.1$$\scriptscriptstyle{\pm 3.1}$}/{$39.5$$\scriptscriptstyle{\pm 6.5}$} & {$30.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & GPRGNN & {$44.3$$\scriptscriptstyle{\pm 9.9}$}/{$43.5$$\scriptscriptstyle{\pm 8.9}$} & {$40.9$$\scriptscriptstyle{\pm 3.6}$} & {$45.1$$\scriptscriptstyle{\pm 14.6}$}/{$43.3$$\scriptscriptstyle{\pm 12.9}$} & {$35.4$$\scriptscriptstyle{\pm 1.4}$} & {$38.2$$\scriptscriptstyle{\pm 9.4}$}/{$34.7$$\scriptscriptstyle{\pm 8.2}$} & {$34.4$$\scriptscriptstyle{\pm 1.9}$}\\
 & FSGNN & {$56.4$$\scriptscriptstyle{\pm 6.6}$}/{$55.8$$\scriptscriptstyle{\pm 7.0}$} & {$45.1$$\scriptscriptstyle{\pm 3.2}$} & {$59.1$$\scriptscriptstyle{\pm 6.8}$}/{$60.8$$\scriptscriptstyle{\pm 7.6}$} & {$36.1$$\scriptscriptstyle{\pm 1.7}$} & {$35.1$$\scriptscriptstyle{\pm 2.7}$}/{$34.8$$\scriptscriptstyle{\pm 2.9}$} & {$33.9$$\scriptscriptstyle{\pm 2.4}$}\\
 & FAGCN & {$58.1$$\scriptscriptstyle{\pm 10.9}$}/{$57.4$$\scriptscriptstyle{\pm 11.4}$} & {$47.0$$\scriptscriptstyle{\pm 6.5}$} & {$60.0$$\scriptscriptstyle{\pm 7.7}$}/{$54.7$$\scriptscriptstyle{\pm 6.6}$} & {$40.5$$\scriptscriptstyle{\pm 2.8}$} & {$36.4$$\scriptscriptstyle{\pm 4.5}$}/{$35.0$$\scriptscriptstyle{\pm 4.5}$} & {$35.3$$\scriptscriptstyle{\pm 2.7}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cbgreen}{\textbf{61.3}}$$\scriptscriptstyle{\pm 2.6}$}/{$56.0$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{65.5}}$$\scriptscriptstyle{\pm 2.3}$}/{$57.5$$\scriptscriptstyle{\pm 5.6}$} & \cellcolor[gray]{0.9} & {$\textcolor{cbgreen}{\textbf{61.5}}$$\scriptscriptstyle{\pm 2.3}$}/{$56.0$$\scriptscriptstyle{\pm 3.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$\textcolor{cborange}{\textbf{60.0}}$$\scriptscriptstyle{\pm 4.8}$}/{$57.3$$\scriptscriptstyle{\pm 4.9}$} & \cellcolor[gray]{0.9} & {$63.1$$\scriptscriptstyle{\pm 3.4}$}/{$57.0$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{59.9}}$$\scriptscriptstyle{\pm 2.7}$}/{$55.5$$\scriptscriptstyle{\pm 3.8}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$59.5$$\scriptscriptstyle{\pm 4.4}$}/{$\textcolor{cborange}{\textbf{60.0}}$$\scriptscriptstyle{\pm 3.9}$} & \cellcolor[gray]{0.9} & {$63.6$$\scriptscriptstyle{\pm 3.6}$}/{$\textcolor{cborange}{\textbf{64.0}}$$\scriptscriptstyle{\pm 3.7}$} & \cellcolor[gray]{0.9} & {$59.6$$\scriptscriptstyle{\pm 3.0}$}/{$\textcolor{cborange}{\textbf{59.9}}$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$59.5$$\scriptscriptstyle{\pm 4.4}$}/{$56.0$$\scriptscriptstyle{\pm 5.5}$} & \cellcolor[gray]{0.9} & {$63.6$$\scriptscriptstyle{\pm 3.6}$}/{$57.7$$\scriptscriptstyle{\pm 4.2}$} & \cellcolor[gray]{0.9} & {$59.6$$\scriptscriptstyle{\pm 3.0}$}/{$54.4$$\scriptscriptstyle{\pm 3.6}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$59.5$$\scriptscriptstyle{\pm 4.4}$}/{$46.1$$\scriptscriptstyle{\pm 4.5}$} & \cellcolor[gray]{0.9} & {$63.6$$\scriptscriptstyle{\pm 3.6}$}/{$36.4$$\scriptscriptstyle{\pm 3.1}$} & \cellcolor[gray]{0.9} & {$59.6$$\scriptscriptstyle{\pm 3.0}$}/{$36.2$$\scriptscriptstyle{\pm 2.9}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$59.5$$\scriptscriptstyle{\pm 4.4}$}/{$49.4$$\scriptscriptstyle{\pm 5.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{49.0}$$\scriptscriptstyle{\pm 3.0}$}} &\cellcolor[gray]{0.9}{$63.6$$\scriptscriptstyle{\pm 3.6}$}/{$44.2$$\scriptscriptstyle{\pm 4.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{41.8}$$\scriptscriptstyle{\pm 2.2}$}} &\cellcolor[gray]{0.9}{$59.6$$\scriptscriptstyle{\pm 3.0}$}/{$44.2$$\scriptscriptstyle{\pm 3.6}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$\textbf{40.5}$$\scriptscriptstyle{\pm 1.9}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{CoraML}}} & GPN & {$\textcolor{cbgreen}{\textbf{98.0}}$$\scriptscriptstyle{\pm 0.7}$}/{$94.9$$\scriptscriptstyle{\pm 1.9}$} & {$88.9$$\scriptscriptstyle{\pm 3.9}$} & {$\textcolor{cborange}{\textbf{94.7}}$$\scriptscriptstyle{\pm 0.9}$}/{$89.7$$\scriptscriptstyle{\pm 1.6}$} & {$80.9$$\scriptscriptstyle{\pm 2.0}$} & {$\textcolor{cbgreen}{\textbf{94.8}}$$\scriptscriptstyle{\pm 0.8}$}/{$89.8$$\scriptscriptstyle{\pm 1.5}$} & {$\textbf{81.1}$$\scriptscriptstyle{\pm 1.9}$}\\
 & SGCN & {$97.0$$\scriptscriptstyle{\pm 1.0}$}/{$96.1$$\scriptscriptstyle{\pm 1.3}$} & {$89.4$$\scriptscriptstyle{\pm 1.5}$} & {$93.7$$\scriptscriptstyle{\pm 0.9}$}/{$91.2$$\scriptscriptstyle{\pm 1.0}$} & {$82.0$$\scriptscriptstyle{\pm 1.5}$} & {$30.4$$\scriptscriptstyle{\pm 3.3}$}/{$29.8$$\scriptscriptstyle{\pm 3.2}$} & {$34.4$$\scriptscriptstyle{\pm 2.7}$}\\
 & BGCN & {$97.1$$\scriptscriptstyle{\pm 1.0}$}/{$96.1$$\scriptscriptstyle{\pm 1.9}$} & {$88.3$$\scriptscriptstyle{\pm 2.0}$} & {$94.3$$\scriptscriptstyle{\pm 1.0}$}/{$93.7$$\scriptscriptstyle{\pm 1.2}$} & {$81.3$$\scriptscriptstyle{\pm 1.6}$} & {$30.6$$\scriptscriptstyle{\pm 3.7}$}/{$32.1$$\scriptscriptstyle{\pm 3.8}$} & {$34.1$$\scriptscriptstyle{\pm 2.9}$}\\
 & GPRGNN & {$97.6$$\scriptscriptstyle{\pm 1.2}$}/{$97.3$$\scriptscriptstyle{\pm 1.1}$} & {$\textbf{90.2}$$\scriptscriptstyle{\pm 1.8}$} & {$\textcolor{cbgreen}{\textbf{95.6}}$$\scriptscriptstyle{\pm 0.7}$}/{$94.2$$\scriptscriptstyle{\pm 0.8}$} & {$\textbf{84.1}$$\scriptscriptstyle{\pm 1.2}$} & {$35.8$$\scriptscriptstyle{\pm 5.7}$}/{$34.5$$\scriptscriptstyle{\pm 4.9}$} & {$37.3$$\scriptscriptstyle{\pm 4.2}$}\\
 & FSGNN & {$97.0$$\scriptscriptstyle{\pm 0.8}$}/{$95.6$$\scriptscriptstyle{\pm 1.3}$} & {$87.5$$\scriptscriptstyle{\pm 1.5}$} & {$90.2$$\scriptscriptstyle{\pm 1.2}$}/{$89.6$$\scriptscriptstyle{\pm 1.2}$} & {$71.7$$\scriptscriptstyle{\pm 1.3}$} & {$35.0$$\scriptscriptstyle{\pm 2.7}$}/{$33.1$$\scriptscriptstyle{\pm 2.4}$} & {$40.2$$\scriptscriptstyle{\pm 3.0}$}\\
 & FAGCN & {$96.9$$\scriptscriptstyle{\pm 1.0}$}/{$96.3$$\scriptscriptstyle{\pm 1.2}$} & {$88.9$$\scriptscriptstyle{\pm 1.6}$} & {$94.3$$\scriptscriptstyle{\pm 1.3}$}/{$92.6$$\scriptscriptstyle{\pm 1.6}$} & {$81.4$$\scriptscriptstyle{\pm 2.3}$} & {$35.9$$\scriptscriptstyle{\pm 4.4}$}/{$32.7$$\scriptscriptstyle{\pm 3.5}$} & {$40.4$$\scriptscriptstyle{\pm 3.4}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{97.7}}$$\scriptscriptstyle{\pm 0.5}$}/{$97.4$$\scriptscriptstyle{\pm 0.6}$} & \cellcolor[gray]{0.9} & {$93.6$$\scriptscriptstyle{\pm 0.8}$}/{$93.4$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{92.9}}$$\scriptscriptstyle{\pm 0.8}$}/{$92.7$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$96.9$$\scriptscriptstyle{\pm 1.0}$}/{$96.3$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$92.9$$\scriptscriptstyle{\pm 1.1}$}/{$92.9$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9} & {$92.3$$\scriptscriptstyle{\pm 1.1}$}/{$91.9$$\scriptscriptstyle{\pm 1.7}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$96.8$$\scriptscriptstyle{\pm 1.5}$}/{$96.0$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$92.6$$\scriptscriptstyle{\pm 1.1}$}/{$92.2$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$91.9$$\scriptscriptstyle{\pm 1.1}$}/{$91.2$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$96.8$$\scriptscriptstyle{\pm 1.5}$}/{$96.3$$\scriptscriptstyle{\pm 1.5}$} & \cellcolor[gray]{0.9} & {$92.6$$\scriptscriptstyle{\pm 1.1}$}/{$92.8$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$91.9$$\scriptscriptstyle{\pm 1.1}$}/{$91.8$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$96.8$$\scriptscriptstyle{\pm 1.5}$}/{$97.0$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$92.6$$\scriptscriptstyle{\pm 1.1}$}/{$92.5$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9} & {$91.9$$\scriptscriptstyle{\pm 1.1}$}/{$91.8$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$96.8$$\scriptscriptstyle{\pm 1.5}$}/{$96.9$$\scriptscriptstyle{\pm 1.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$88.3$$\scriptscriptstyle{\pm 1.4}$}} &\cellcolor[gray]{0.9}{$92.6$$\scriptscriptstyle{\pm 1.1}$}/{$93.4$$\scriptscriptstyle{\pm 0.8}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$79.6$$\scriptscriptstyle{\pm 1.5}$}} &\cellcolor[gray]{0.9}{$91.9$$\scriptscriptstyle{\pm 1.1}$}/{$92.2$$\scriptscriptstyle{\pm 0.9}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$77.1$$\scriptscriptstyle{\pm 1.8}$}}\\
\cmidrule{1-8}
\multirow{12}{*}{\rotatebox[origin=c]{90}{\makecell{PubMed}}} & GPN & {$98.7$$\scriptscriptstyle{\pm 3.4}$}/{$95.9$$\scriptscriptstyle{\pm 4.5}$} & {$91.2$$\scriptscriptstyle{\pm 8.1}$} & {$95.2$$\scriptscriptstyle{\pm 0.4}$}/{$90.1$$\scriptscriptstyle{\pm 0.7}$} & {$84.5$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{cbgreen}{\textbf{95.3}}$$\scriptscriptstyle{\pm 0.4}$}/{$90.1$$\scriptscriptstyle{\pm 0.7}$} & {$\textbf{84.5}$$\scriptscriptstyle{\pm 0.5}$}\\
 & SGCN & {$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$99.3$$\scriptscriptstyle{\pm 0.1}$} & {$94.6$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{cborange}{\textbf{95.4}}$$\scriptscriptstyle{\pm 0.3}$}/{$93.0$$\scriptscriptstyle{\pm 0.7}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$49.6$$\scriptscriptstyle{\pm 1.5}$}/{$49.6$$\scriptscriptstyle{\pm 1.4}$} & {$50.2$$\scriptscriptstyle{\pm 1.6}$}\\
 & BGCN & {$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.2}$} & {$94.3$$\scriptscriptstyle{\pm 0.5}$} & {$\textcolor{cbgreen}{\textbf{95.6}}$$\scriptscriptstyle{\pm 0.3}$}/{$95.1$$\scriptscriptstyle{\pm 0.6}$} & {$85.7$$\scriptscriptstyle{\pm 0.3}$} & {$51.2$$\scriptscriptstyle{\pm 1.9}$}/{$52.1$$\scriptscriptstyle{\pm 1.9}$} & {$53.4$$\scriptscriptstyle{\pm 1.4}$}\\
 & GPRGNN & {$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$} & {$95.2$$\scriptscriptstyle{\pm 0.3}$} & {$\textcolor{cbgreen}{\textbf{95.6}}$$\scriptscriptstyle{\pm 0.2}$}/{$94.4$$\scriptscriptstyle{\pm 0.4}$} & {$\textbf{86.0}$$\scriptscriptstyle{\pm 0.3}$} & {$51.2$$\scriptscriptstyle{\pm 3.6}$}/{$49.7$$\scriptscriptstyle{\pm 3.4}$} & {$51.5$$\scriptscriptstyle{\pm 4.5}$}\\
 & FSGNN & {$\textcolor{cbgreen}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cbgreen}{\textbf{99.6}}$$\scriptscriptstyle{\pm 0.1}$} & {$\textbf{95.4}$$\scriptscriptstyle{\pm 0.2}$} & {$94.5$$\scriptscriptstyle{\pm 0.2}$}/{$91.6$$\scriptscriptstyle{\pm 0.7}$} & {$82.8$$\scriptscriptstyle{\pm 0.5}$} & {$64.8$$\scriptscriptstyle{\pm 2.1}$}/{$62.5$$\scriptscriptstyle{\pm 2.1}$} & {$69.9$$\scriptscriptstyle{\pm 1.7}$}\\
 & FAGCN & {$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$} & {$94.7$$\scriptscriptstyle{\pm 0.2}$} & {$\textcolor{cbgreen}{\textbf{95.6}}$$\scriptscriptstyle{\pm 0.2}$}/{$93.6$$\scriptscriptstyle{\pm 0.3}$} & {$85.8$$\scriptscriptstyle{\pm 0.4}$} & {$50.8$$\scriptscriptstyle{\pm 2.2}$}/{$48.7$$\scriptscriptstyle{\pm 2.1}$} & {$54.2$$\scriptscriptstyle{\pm 1.8}$}\\
\cmidrule{2-8}
 & Ens. & {$\textcolor{cborange}{\textbf{99.4}}$$\scriptscriptstyle{\pm 0.1}$}/{$99.3$$\scriptscriptstyle{\pm 0.1}$} & \cellcolor[gray]{0.9} & {$94.3$$\scriptscriptstyle{\pm 0.5}$}/{$94.5$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9} & {$94.3$$\scriptscriptstyle{\pm 0.5}$}/{$94.4$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9}\\
 & MCD & {$99.0$$\scriptscriptstyle{\pm 0.5}$}/{$99.0$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$94.5$$\scriptscriptstyle{\pm 0.4}$}/{$94.4$$\scriptscriptstyle{\pm 0.4}$} & \cellcolor[gray]{0.9} & {$\textcolor{cborange}{\textbf{94.5}}$$\scriptscriptstyle{\pm 0.4}$}/{$94.3$$\scriptscriptstyle{\pm 0.3}$} & \cellcolor[gray]{0.9}\\
 & EBM & {$99.0$$\scriptscriptstyle{\pm 0.5}$}/{$98.6$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$93.4$$\scriptscriptstyle{\pm 0.7}$}/{$92.3$$\scriptscriptstyle{\pm 0.9}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.7}$}/{$92.4$$\scriptscriptstyle{\pm 0.8}$} & \cellcolor[gray]{0.9}\\
 & Safe & {$99.0$$\scriptscriptstyle{\pm 0.5}$}/{$98.7$$\scriptscriptstyle{\pm 0.7}$} & \cellcolor[gray]{0.9} & {$93.4$$\scriptscriptstyle{\pm 0.7}$}/{$91.6$$\scriptscriptstyle{\pm 1.3}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.7}$}/{$91.4$$\scriptscriptstyle{\pm 1.2}$} & \cellcolor[gray]{0.9}\\
 & GEBM & {$99.0$$\scriptscriptstyle{\pm 0.5}$}/{$99.0$$\scriptscriptstyle{\pm 0.5}$} & \cellcolor[gray]{0.9} & {$93.4$$\scriptscriptstyle{\pm 0.7}$}/{$92.2$$\scriptscriptstyle{\pm 1.0}$} & \cellcolor[gray]{0.9} & {$93.5$$\scriptscriptstyle{\pm 0.7}$}/{$91.7$$\scriptscriptstyle{\pm 1.1}$} & \cellcolor[gray]{0.9}\\
 &\cellcolor[gray]{0.9}\ours &\cellcolor[gray]{0.9}{$99.0$$\scriptscriptstyle{\pm 0.5}$}/{$99.0$$\scriptscriptstyle{\pm 0.1}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$94.9$$\scriptscriptstyle{\pm 0.3}$}} &\cellcolor[gray]{0.9}{$93.4$$\scriptscriptstyle{\pm 0.7}$}/{$91.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$83.9$$\scriptscriptstyle{\pm 0.5}$}} &\cellcolor[gray]{0.9}{$93.5$$\scriptscriptstyle{\pm 0.7}$}/{$91.8$$\scriptscriptstyle{\pm 0.4}$} &\cellcolor[gray]{0.9}\multirow{-6}{*}{\cellcolor[gray]{0.9}{$82.9$$\scriptscriptstyle{\pm 0.4}$}}\\
\bottomrule
\end{tabular}

==> figures/cm/amazon_ratings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.404402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.374895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.156402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.126895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.908402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.878895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.660402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.630895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.412402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.382895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.424876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.386614in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.781357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.743095in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.137838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.099575in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.494318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.456056in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm/chameleon.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.083059in}{1.778402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.083059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.083059in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.404402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.374895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.156402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.126895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.908402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.878895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.660402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.630895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.412402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.382895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.177937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.139675in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.557866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.519603in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.937795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.899532in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.317723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.279461in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm/cora_ml.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.351259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.174116in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{1.174116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.996974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.819831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.642688in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465545in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.465545in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642688in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.642688in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819831in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.819831in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996974in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.996974in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.174116in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351259in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{0.465545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376974in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376974in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554116in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554116in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731259in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731259in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085545in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085545in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262688in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262688in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439831in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439831in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.439831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.410324in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.262688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.233181in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.085545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.056038in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.908402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.878895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.731259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.701753in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.554116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.524610in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.376974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.347467in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.476508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.438246in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.818777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.780515in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.161045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.122783in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.503314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.465052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm/pubmed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.115069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.115069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.115069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.701735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.701735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.701735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495069in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495069in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321735in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321735in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.321735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.292229in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.908402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.878895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.495069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.465562in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.427949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.389686in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.811165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.772903in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.194381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.156119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.577598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.539335in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm/roman_empire.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.024031in}{1.799862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.024031in}{1.799862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.799862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.309862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.549862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.480973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.412084in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.412084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.343195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.274306in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.274306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.205418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.136529in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.136529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.067640in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.067640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.998751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.860973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.792084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.723195in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.723195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.654306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.585418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.516529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.447640in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.447640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.357291in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.426180in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.495069in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.563958in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.632847in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.701735in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.839513in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977291in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046180in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115069in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.115069in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183958in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.183958in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252847in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321735in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.321735in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390624in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.390624in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.309862in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459513in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.309862in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.378751in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322847in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322847in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460624in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460624in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598402in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598402in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736180in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.736180in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873958in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873958in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011735in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011735in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149513in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149513in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287291in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287291in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425069in}{0.309862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425069in,y=0.219584in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.515418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.485911in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.377640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.348133in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.239862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.210355in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.102084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.072578in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.964306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.934800in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.826529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.767515in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.688751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.629738in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.550973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.491960in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.413195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.354182in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.165878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.165878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.165878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.165878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.171893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.171893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.165878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.171893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.171893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.177909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.177909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.171893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.177909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.177909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.183925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.183925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.177909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.183925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.183925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.189940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.189940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.183925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.189940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.189940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.195956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.195956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.189940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.195956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.195956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.201971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.201971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.195956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.201971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.201971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.207987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.207987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.201971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.207987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.207987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.214003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.214003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.207987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.214003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.214003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.220018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.220018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.214003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.220018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.220018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.226034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.226034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.220018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.226034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.226034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.232050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.232050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.226034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.232050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.232050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.238065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.238065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.232050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.238065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.238065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.244081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.244081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.238065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.244081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.244081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.250096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.250096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.244081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.250096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.250096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.250096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.256112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.262128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.262128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.256112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.262128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.262128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.268143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.268143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.262128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.268143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.268143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.268143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.274159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.280175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.280175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.274159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.280175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.280175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.286190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.286190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.280175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.286190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.286190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.292206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.292206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.286190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.292206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.292206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.298221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.298221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.292206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.298221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.298221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.298221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.304237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.310253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.310253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.304237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.310253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.310253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.316268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.316268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.310253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.316268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.316268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.322284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.322284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.316268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.322284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.322284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.322284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.328300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.334315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.334315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.328300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.334315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.334315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.340331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.340331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.334315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.340331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.340331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.346346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.346346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.340331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.346346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.346346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.352362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.352362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.346346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.352362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.352362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.358378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.358378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.352362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.358378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.358378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.364393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.364393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.358378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.364393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.364393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.364393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.370409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.376425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.376425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.370409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.376425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.376425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.376425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.382440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.382440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.394471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.394471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.388456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.394471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.394471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.400487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.400487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.394471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.400487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.400487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.400487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.412518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.412518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.406503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.412518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.412518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.412518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.418534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.424550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.424550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.418534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.424550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.424550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.424550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.430565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.436581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.436581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.442596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.442596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.454628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.454628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.448612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.454628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.454628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.454628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.460643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.466659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.466659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.478690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.478690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.472675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.478690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.478690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.478690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.484706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.490721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.496737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.496737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.490721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.496737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.496737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.496737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.502753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.508768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.514784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.514784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.520800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.526815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.526815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.532831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.532831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.538846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.538846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.544862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.550878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.550878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.544862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.550878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.550878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.550878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.556893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.562909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.568925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.574940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.580956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.580956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.586971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.586971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.592987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.599003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.605018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.611034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.611034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.617050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.623065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.623065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.629081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.635096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.641112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.641112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.647128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.653143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.659159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.665175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.671190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.677206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.677206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.671190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.677206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.677206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.677206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.683221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.689237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.695253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.701268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.707284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.713300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.713300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.719315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.719315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.725331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.731346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.737362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.737362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.743378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.743378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.749393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.755409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.761425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.761425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.767440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.773456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.779471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.785487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.785487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.791503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.791503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.797518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.803534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.809550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.815565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.821581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.827596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.833612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.839628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.845643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.845643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.851659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.857675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.863690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.863690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.869706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.875721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.875721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.881737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.887753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.893768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.893768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.899784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.905800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.905800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.911815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.911815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.917831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.917831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.923846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.929862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.935878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.941893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.947909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.953925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.959940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.959940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.965956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.971971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.977987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.977987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.990018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.990018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.984003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.990018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.990018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.990018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.996034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.996034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.002050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.008065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.014081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.020096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.026112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.026112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.032128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.038143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.044159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.050175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.050175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.056190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.056190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.062206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.062206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.068221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.074237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.080253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.080253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.086268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.086268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.092284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.098300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.104315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.110331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.110331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.116346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.122362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.122362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.128378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.128378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.134393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.140409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.146425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.152440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.158456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.164471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.170487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.176503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.182518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.182518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.188534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.188534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.194550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.194550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.200565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.200565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.206581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.212596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.218612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.218612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.224628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.230643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.236659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.242675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.248690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.248690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.254706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.254706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.260721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.260721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.266737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.266737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.272753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.272753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.278768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.278768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.284784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.290800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.296815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.296815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.302831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.308846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.308846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.302831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.308846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.308846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.308846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.314862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.314862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.320878in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.320878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.326893in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.332909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.332909in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.326893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.332909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.332909in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.332909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.338925in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.344940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.350956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.356971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.362987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.369003in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.369003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.375018in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.375018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.381034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.387050in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.393065in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.399081in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.399081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.405096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.411112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.417128in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.423143in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.423143in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.429159in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.435175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.441190in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.447206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.453221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.459237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.465253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.471268in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.477284in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.477284in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.483300in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.483300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.489315in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.489315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.495331in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.495331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.501346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.507362in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.507362in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.513378in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.513378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.519393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.525409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.531425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.543456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.543456in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.537440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.543456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.543456in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.543456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.549471in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.555487in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.555487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.561503in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.561503in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.567518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.573534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.579550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.585565in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.585565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.597596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.597596in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.591581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.597596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.597596in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.597596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.603612in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.603612in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.609628in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.609628in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.615643in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.615643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.621659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.627675in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.633690in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.639706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.645721in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.651737in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.651737in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.657753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.663768in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.669784in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.669784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.675800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.681815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.687831in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.687831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.159862in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.693846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.159862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.121600in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.521674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.483412in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.883486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.845223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.245298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.207035in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.607109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.568847in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.159862in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.699862in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.159862in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cm/squirrel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.083059in}{1.778402in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.083059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.083059in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.778402in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.528402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.280402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.280402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{1.032402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.032402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.784402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.288402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.536402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{0.784402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.032402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.288402in}{0.288402in}}{\pgfqpoint{1.240000in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.536402in}}%
\pgfpathlineto{\pgfqpoint{1.528402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.288402in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{0.536402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404402in}{0.288402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404402in,y=0.198124in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.404402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.374895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{1.156402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=1.126895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.908402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.878895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.660402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.630895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.288402in}{0.412402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176525in, y=0.382895in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997785,0.999139,0.846059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.144418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.144418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995571,0.998278,0.841138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.150433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.150433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993356,0.997416,0.836217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.156449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.156449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991142,0.996555,0.831296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.162465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.162465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.995694,0.826374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.168480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.168480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986713,0.994833,0.821453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.174496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.174496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.993972,0.816532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.180511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.180511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982284,0.993110,0.811611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.186527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.186527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980069,0.992249,0.806690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.192543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.192543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.991388,0.801769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.198558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.198558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975640,0.990527,0.796847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.204574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.204574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973426,0.989666,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.210590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.210590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.988804,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.216605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.216605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968997,0.987943,0.782084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.222621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.222621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.987082,0.777163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.228636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.228636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964567,0.986221,0.772241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.234652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.234652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962353,0.985359,0.767320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.240668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.240668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960138,0.984498,0.762399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.246683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.246683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957924,0.983637,0.757478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.252699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.252699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.982776,0.752557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.258715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.258715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953495,0.981915,0.747636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.264730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.264730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951280,0.981053,0.742714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.270746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.270746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949066,0.980192,0.737793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.276761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.276761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946851,0.979331,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.282777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.282777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.978470,0.727951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.288793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.288793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942422,0.977609,0.723030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.294808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.294808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940208,0.976747,0.718108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.300824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.300824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.975886,0.713187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.306840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.306840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935779,0.975025,0.708266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.312855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.312855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933564,0.974164,0.703345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.318871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.318871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931349,0.973303,0.698424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.324886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.324886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928827,0.972318,0.694164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.330902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924152,0.970473,0.694533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.336918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.336918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919477,0.968627,0.694902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.342933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.342933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914802,0.966782,0.695271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.348949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.348949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910127,0.964937,0.695640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.354965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.354965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905452,0.963091,0.696009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.360980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.360980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900777,0.961246,0.696378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.366996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.366996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896101,0.959400,0.696747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.373011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891426,0.957555,0.697116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.379027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.379027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886751,0.955709,0.697486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.385043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.385043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882076,0.953864,0.697855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.391058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.391058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877401,0.952018,0.698224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.397074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872726,0.950173,0.698593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.403090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.403090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948328,0.698962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.409105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.409105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863376,0.946482,0.699331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.415121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.415121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858700,0.944637,0.699700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.421136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.421136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854025,0.942791,0.700069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.427152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.427152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849350,0.940946,0.700438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.433168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.433168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844675,0.939100,0.700807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.439183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.439183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840000,0.937255,0.701176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.445199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835325,0.935409,0.701546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.451215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.451215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830650,0.933564,0.701915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.457230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.457230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825975,0.931719,0.702284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.463246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.463246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821300,0.929873,0.702653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.469261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.469261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816624,0.928028,0.703022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.475277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.475277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811949,0.926182,0.703391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.481293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.481293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807274,0.924337,0.703760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.487308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.487308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802599,0.922491,0.704129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.493324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.493324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797924,0.920646,0.704498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.499340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793249,0.918800,0.704867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.505355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788574,0.916955,0.705236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.511371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783899,0.915110,0.705606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.517386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.517386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778178,0.912864,0.706098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.523402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769319,0.909419,0.706959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.529418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.529418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760461,0.905975,0.707820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.535433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751603,0.902530,0.708681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.541449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742745,0.899085,0.709542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.547465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.547465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733887,0.895640,0.710404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.553480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.553480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725029,0.892195,0.711265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.559496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716171,0.888750,0.712126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.565511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707313,0.885306,0.712987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.571527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.571527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.881861,0.713849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.577543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689596,0.878416,0.714710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.583558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.874971,0.715571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.589574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671880,0.871526,0.716432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.595590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.595590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663022,0.868082,0.717293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.601605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654164,0.864637,0.718155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.607621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.607621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.645306,0.861192,0.719016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.613636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.613636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636448,0.857747,0.719877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.619652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.619652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627589,0.854302,0.720738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.625668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.625668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618731,0.850857,0.721599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.631683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609873,0.847413,0.722461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.637699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601015,0.843968,0.723322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.643715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.643715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592157,0.840523,0.724183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.649730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.583299,0.837078,0.725044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.655746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.655746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574441,0.833633,0.725905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.661761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.661761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565582,0.830188,0.726767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.667777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556724,0.826744,0.727628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.673793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547866,0.823299,0.728489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.679808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539008,0.819854,0.729350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.685824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.685824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530150,0.816409,0.730211}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.691840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521292,0.812964,0.731073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.697855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512434,0.809519,0.731934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.703871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.703871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503576,0.806075,0.732795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.709886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.709886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495179,0.802860,0.733749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.715902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487551,0.800031,0.734856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.721918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479923,0.797201,0.735963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.727933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472295,0.794371,0.737070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.733949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464667,0.791542,0.738178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.739965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457040,0.788712,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.745980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449412,0.785882,0.740392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.751996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.751996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441784,0.783053,0.741499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.758011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.758011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434156,0.780223,0.742607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.764027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426528,0.777393,0.743714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.770043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.770043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.418900,0.774564,0.744821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.776058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411273,0.771734,0.745928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.782074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403645,0.768904,0.747036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.788090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.788090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396017,0.766075,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.794105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388389,0.763245,0.749250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.800121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.800121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380761,0.760415,0.750358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.806136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.806136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373133,0.757586,0.751465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.812152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365506,0.754756,0.752572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.818168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.818168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357878,0.751926,0.753679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.824183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350250,0.749097,0.754787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.830199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342622,0.746267,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.836215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.836215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334994,0.743437,0.757001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.842230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.842230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327366,0.740607,0.758108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.848246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.848246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319739,0.737778,0.759216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.854261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.854261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312111,0.734948,0.760323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.860277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304483,0.732118,0.761430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.866293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296855,0.729289,0.762537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.872308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289227,0.726459,0.763645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.878324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.878324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281599,0.723629,0.764752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.884340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273972,0.720800,0.765859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.890355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266344,0.717970,0.766967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.896371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258716,0.715140,0.768074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.902386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252687,0.711449,0.768381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.908402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248258,0.706897,0.767889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.914418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243829,0.702345,0.767397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.920433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.920433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239400,0.697793,0.766905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.926449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.926449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234971,0.693241,0.766413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.932465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230542,0.688689,0.765921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.938480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.938480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226113,0.684137,0.765429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.944496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221684,0.679585,0.764937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.950511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217255,0.675033,0.764444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.956527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.956527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212826,0.670481,0.763952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.962543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.962543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208397,0.665928,0.763460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.968558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.968558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203968,0.661376,0.762968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.974574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.974574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199539,0.656824,0.762476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.980590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195110,0.652272,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.986605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.986605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190681,0.647720,0.761492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.992621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.992621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186251,0.643168,0.761000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.998636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.998636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181822,0.638616,0.760507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.004652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177393,0.634064,0.760015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.010668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172964,0.629512,0.759523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.016683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168535,0.624960,0.759031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.022699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164106,0.620408,0.758539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.028715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159677,0.615855,0.758047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.034730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.034730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155248,0.611303,0.757555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.040746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.040746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150819,0.606751,0.757063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.046761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146390,0.602199,0.756571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.052777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.052777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141961,0.597647,0.756078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.058793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137532,0.593095,0.755586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.064808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.064808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133103,0.588543,0.755094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.070824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.070824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128674,0.583991,0.754602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.076840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124245,0.579439,0.754110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.082855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119815,0.574887,0.753618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.088871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.088871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115386,0.570334,0.753126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.094886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.094886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114110,0.564706,0.751096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.100902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.100902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114725,0.558431,0.748143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.106918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.106918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115340,0.552157,0.745190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.112933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.115955,0.545882,0.742238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.118949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116571,0.539608,0.739285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.124965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.124965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117186,0.533333,0.736332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.130980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.130980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117801,0.527059,0.733379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.136996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118416,0.520784,0.730427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.143011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.143011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119031,0.514510,0.727474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.149027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.149027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119646,0.508235,0.724521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.155043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120261,0.501961,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.161058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.161058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120877,0.495686,0.718616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.167074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.167074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121492,0.489412,0.715663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.173090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.173090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122107,0.483137,0.712710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.179105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.179105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122722,0.476863,0.709758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.185121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123337,0.470588,0.706805}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.191136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123952,0.464314,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.197152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.197152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124567,0.458039,0.700900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.203168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.203168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125183,0.451765,0.697947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.209183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125798,0.445490,0.694994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.215199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126413,0.439216,0.692042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.221215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.221215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127028,0.432941,0.689089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.227230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127643,0.426667,0.686136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.233246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128258,0.420392,0.683183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.239261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.239261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128874,0.414118,0.680231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.245277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129489,0.407843,0.677278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.251293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130104,0.401569,0.674325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.257308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130719,0.395294,0.671373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.263324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131334,0.389020,0.668420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.269340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131949,0.382745,0.665467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.275355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.275355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132564,0.376471,0.662514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.281371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133180,0.370196,0.659562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.287386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133610,0.364752,0.656978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.293402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.293402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133979,0.359585,0.654517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.299418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134348,0.354418,0.652057}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.305433in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.305433in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134717,0.349250,0.649596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.311449in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.311449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135087,0.344083,0.647136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.317465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135456,0.338916,0.644675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.323480in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.323480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135825,0.333749,0.642215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.329496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136194,0.328581,0.639754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.335511in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.323414,0.637293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.341527in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136932,0.318247,0.634833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.347543in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.347543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137301,0.313080,0.632372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.353558in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.353558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137670,0.307912,0.629912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.359574in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.359574in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138039,0.302745,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.365590in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.365590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.297578,0.624990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.371605in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.371605in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138777,0.292411,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.377621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139146,0.287243,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.383636in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.383636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139516,0.282076,0.617609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.389652in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139885,0.276909,0.615148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.395668in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.395668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140254,0.271742,0.612687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.401683in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.401683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140623,0.266574,0.610227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.407699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140992,0.261407,0.607766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.413715in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.413715in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141361,0.256240,0.605306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.419730in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.419730in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141730,0.251073,0.602845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.425746in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.425746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142099,0.245905,0.600384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.431761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142468,0.240738,0.597924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.437777in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142837,0.235571,0.595463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.443793in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143206,0.230404,0.593003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.449808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143576,0.225236,0.590542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.455824in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.455824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143945,0.220069,0.588082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.461840in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144314,0.214902,0.585621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.467855in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.467855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144683,0.209735,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.473871in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145052,0.204567,0.580700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.479886in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.479886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141976,0.201446,0.573933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.485902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138408,0.198616,0.566551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.491918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134840,0.195786,0.559170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.497933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131273,0.192957,0.551788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.503949in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.503949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127705,0.190127,0.544406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.509965in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.509965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124137,0.187297,0.537024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.515980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120569,0.184468,0.529642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.521996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117001,0.181638,0.522261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.528011in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.528011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113433,0.178808,0.514879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.534027in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.534027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109865,0.175978,0.507497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.540043in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.540043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106298,0.173149,0.500115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.546058in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.546058in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102730,0.170319,0.492734}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.552074in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.552074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099162,0.167489,0.485352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.558090in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.558090in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.164660,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.564105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092026,0.161830,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.570121in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.570121in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.088458,0.159000,0.463206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.576136in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.576136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084890,0.156171,0.455825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.582152in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.582152in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081323,0.153341,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.588168in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.588168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077755,0.150511,0.441061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.594183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074187,0.147682,0.433679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.600199in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.600199in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070619,0.144852,0.426298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.606215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.067051,0.142022,0.418916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.612230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063483,0.139193,0.411534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.618246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059915,0.136363,0.404152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.624261in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.624261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056348,0.133533,0.396770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.630277in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.630277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052780,0.130704,0.389389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.636293in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.636293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.049212,0.127874,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.642308in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.642308in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045644,0.125044,0.374625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.648324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042076,0.122215,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.654340in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.038508,0.119385,0.359862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.660355in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.660355in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034940,0.116555,0.352480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.666371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.605902in}{0.138402in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.113725,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.672386in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.672386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.470589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.432326in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.18}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{0.840770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=0.802507in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.210950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.172688in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.22}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682902in}{1.581131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773180in, y=1.542869in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{0.138402in}}%
\pgfpathlineto{\pgfqpoint{1.682902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{1.678402in}}%
\pgfpathlineto{\pgfqpoint{1.605902in}{0.138402in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/graphical_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.183845in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183845in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.183845in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575914in}{2.316352in}}%
\pgfpathlineto{\pgfqpoint{0.582307in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{2.251561in}}%
\pgfpathlineto{\pgfqpoint{0.246834in}{1.487472in}}%
\pgfpathlineto{\pgfqpoint{0.242571in}{1.489177in}}%
\pgfpathlineto{\pgfqpoint{0.548207in}{2.253266in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{2.265201in}}%
\pgfpathlineto{\pgfqpoint{0.575914in}{2.316352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544356in}{1.873866in}}%
\pgfpathlineto{\pgfqpoint{0.534806in}{1.797469in}}%
\pgfpathlineto{\pgfqpoint{0.508067in}{1.815295in}}%
\pgfpathlineto{\pgfqpoint{0.278171in}{1.470451in}}%
\pgfpathlineto{\pgfqpoint{0.274351in}{1.472997in}}%
\pgfpathlineto{\pgfqpoint{0.504247in}{1.817842in}}%
\pgfpathlineto{\pgfqpoint{0.477509in}{1.835668in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{1.873866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485869in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{0.439674in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{0.425303in}{1.448183in}}%
\pgfpathlineto{\pgfqpoint{0.335774in}{1.403418in}}%
\pgfpathlineto{\pgfqpoint{0.333721in}{1.407525in}}%
\pgfpathlineto{\pgfqpoint{0.423250in}{1.452289in}}%
\pgfpathlineto{\pgfqpoint{0.408878in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{0.485869in}{1.481032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485869in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.408878in}{1.175928in}}%
\pgfpathlineto{\pgfqpoint{0.423250in}{1.204672in}}%
\pgfpathlineto{\pgfqpoint{0.333721in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{0.335774in}{1.253542in}}%
\pgfpathlineto{\pgfqpoint{0.425303in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{0.439674in}{1.237521in}}%
\pgfpathlineto{\pgfqpoint{0.485869in}{1.175928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544356in}{0.783095in}}%
\pgfpathlineto{\pgfqpoint{0.477509in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{0.504247in}{0.839119in}}%
\pgfpathlineto{\pgfqpoint{0.274351in}{1.183964in}}%
\pgfpathlineto{\pgfqpoint{0.278171in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{0.508067in}{0.841665in}}%
\pgfpathlineto{\pgfqpoint{0.534806in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{0.544356in}{0.783095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575914in}{0.340609in}}%
\pgfpathlineto{\pgfqpoint{0.518370in}{0.391759in}}%
\pgfpathlineto{\pgfqpoint{0.548207in}{0.403694in}}%
\pgfpathlineto{\pgfqpoint{0.242571in}{1.167784in}}%
\pgfpathlineto{\pgfqpoint{0.246834in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{0.552470in}{0.405399in}}%
\pgfpathlineto{\pgfqpoint{0.582307in}{0.417334in}}%
\pgfpathlineto{\pgfqpoint{0.575914in}{0.340609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{2.476196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{2.138843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{2.017109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{2.354462in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{2.354462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.679757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{1.558023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.895376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.220671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.761585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{0.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.977204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.302499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{0.180765in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.146334in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{0.812009in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{0.857917in}{0.215197in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{0.180765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977204in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{0.952857in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{0.930133in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{0.763208in}{0.300876in}}%
\pgfpathlineto{\pgfqpoint{0.759962in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{0.904164in}{0.493771in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{0.518118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385866in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{2.476196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{2.138843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385866in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{2.017109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{2.354462in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{2.354462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{1.679757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385866in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{1.558023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{1.895376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{1.220671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.761585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385866in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{0.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.977204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.302499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385866in}{0.180765in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.146334in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{0.215197in}}%
\pgfpathlineto{\pgfqpoint{1.385866in}{0.180765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436290in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.411943in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{1.389219in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{1.222294in}{0.300876in}}%
\pgfpathlineto{\pgfqpoint{1.219048in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{1.385973in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{0.493771in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{0.518118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844952in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{2.476196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{2.138843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844952in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{2.017109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{2.354462in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{2.354462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{1.679757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844952in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{1.558023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{1.895376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{1.220671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.761585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844952in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{0.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.977204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.302499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844952in}{0.180765in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.146334in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{1.730181in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.215197in}}%
\pgfpathlineto{\pgfqpoint{1.844952in}{0.180765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895376in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{1.871029in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{1.681380in}{0.300876in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{1.845059in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{1.822336in}{0.493771in}}%
\pgfpathlineto{\pgfqpoint{1.895376in}{0.518118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304038in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{2.476196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{2.138843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304038in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{2.017109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{2.354462in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{2.354462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{1.679757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304038in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{1.558023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{1.895376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{1.220671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{0.761585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304038in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{0.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{0.977204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{0.302499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304038in}{0.180765in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.146334in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{2.189267in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.215197in}}%
\pgfpathlineto{\pgfqpoint{2.304038in}{0.180765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354462in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{2.330115in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{2.307392in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{2.140466in}{0.300876in}}%
\pgfpathlineto{\pgfqpoint{2.137220in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{2.304145in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{2.281422in}{0.493771in}}%
\pgfpathlineto{\pgfqpoint{2.354462in}{0.518118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763124in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.441764in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{2.473900in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.510627in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{2.476196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{2.138843in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{2.185913in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{2.352839in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{2.211883in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{2.138843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763124in}{2.017109in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{1.982678in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{2.014814in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.019405in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{2.017109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{2.354462in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{2.281422in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{2.304145in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{2.137220in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{2.140466in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{2.307392in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{2.354462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{1.893753in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{1.730074in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.752797in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.679757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763124in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{1.555728in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{1.560319in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{1.592455in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{1.558023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{1.895376in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{1.845059in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{1.848306in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.895376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{1.220671in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{1.437913in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.293711in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.220671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{1.436290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{0.761585in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{0.785932in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{0.975581in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{0.834625in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{0.761585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763124in}{0.639851in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.605420in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{0.639851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{0.977204in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{0.904164in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{0.759962in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{0.763208in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{0.977204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{0.302499in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{0.349569in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{0.516495in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{0.519741in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{0.352815in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{0.375539in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{0.302499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763124in}{0.180765in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.146334in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{0.178470in}}%
\pgfpathlineto{\pgfqpoint{2.648353in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.183061in}}%
\pgfpathlineto{\pgfqpoint{2.694261in}{0.215197in}}%
\pgfpathlineto{\pgfqpoint{2.763124in}{0.180765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813548in}{0.518118in}}%
\pgfpathlineto{\pgfqpoint{2.789201in}{0.445077in}}%
\pgfpathlineto{\pgfqpoint{2.766478in}{0.467801in}}%
\pgfpathlineto{\pgfqpoint{2.599552in}{0.300876in}}%
\pgfpathlineto{\pgfqpoint{2.596306in}{0.304122in}}%
\pgfpathlineto{\pgfqpoint{2.763231in}{0.471047in}}%
\pgfpathlineto{\pgfqpoint{2.740508in}{0.493771in}}%
\pgfpathlineto{\pgfqpoint{2.813548in}{0.518118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180765in}{1.156323in}}%
\pgfpathcurveto{\pgfqpoint{0.226422in}{1.156323in}}{\pgfqpoint{0.270215in}{1.174463in}}{\pgfqpoint{0.302499in}{1.206747in}}%
\pgfpathcurveto{\pgfqpoint{0.334783in}{1.239031in}}{\pgfqpoint{0.352922in}{1.282824in}}{\pgfqpoint{0.352922in}{1.328480in}}%
\pgfpathcurveto{\pgfqpoint{0.352922in}{1.374137in}}{\pgfqpoint{0.334783in}{1.417930in}}{\pgfqpoint{0.302499in}{1.450214in}}%
\pgfpathcurveto{\pgfqpoint{0.270215in}{1.482498in}}{\pgfqpoint{0.226422in}{1.500638in}}{\pgfqpoint{0.180765in}{1.500638in}}%
\pgfpathcurveto{\pgfqpoint{0.135108in}{1.500638in}}{\pgfqpoint{0.091316in}{1.482498in}}{\pgfqpoint{0.059032in}{1.450214in}}%
\pgfpathcurveto{\pgfqpoint{0.026747in}{1.417930in}}{\pgfqpoint{0.008608in}{1.374137in}}{\pgfqpoint{0.008608in}{1.328480in}}%
\pgfpathcurveto{\pgfqpoint{0.008608in}{1.282824in}}{\pgfqpoint{0.026747in}{1.239031in}}{\pgfqpoint{0.059032in}{1.206747in}}%
\pgfpathcurveto{\pgfqpoint{0.091316in}{1.174463in}}{\pgfqpoint{0.135108in}{1.156323in}}{\pgfqpoint{0.180765in}{1.156323in}}%
\pgfpathlineto{\pgfqpoint{0.180765in}{1.156323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{2.304038in}}%
\pgfpathcurveto{\pgfqpoint{0.685508in}{2.304038in}}{\pgfqpoint{0.729301in}{2.322178in}}{\pgfqpoint{0.761585in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{0.793869in}{2.386746in}}{\pgfqpoint{0.812009in}{2.430539in}}{\pgfqpoint{0.812009in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{0.812009in}{2.521852in}}{\pgfqpoint{0.793869in}{2.565645in}}{\pgfqpoint{0.761585in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{0.729301in}{2.630213in}}{\pgfqpoint{0.685508in}{2.648353in}}{\pgfqpoint{0.639851in}{2.648353in}}%
\pgfpathcurveto{\pgfqpoint{0.594195in}{2.648353in}}{\pgfqpoint{0.550402in}{2.630213in}}{\pgfqpoint{0.518118in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{0.485834in}{2.565645in}}{\pgfqpoint{0.467694in}{2.521852in}}{\pgfqpoint{0.467694in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{0.467694in}{2.430539in}}{\pgfqpoint{0.485834in}{2.386746in}}{\pgfqpoint{0.518118in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{0.550402in}{2.322178in}}{\pgfqpoint{0.594195in}{2.304038in}}{\pgfqpoint{0.639851in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{2.304038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{1.844952in}}%
\pgfpathcurveto{\pgfqpoint{0.685508in}{1.844952in}}{\pgfqpoint{0.729301in}{1.863092in}}{\pgfqpoint{0.761585in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{0.793869in}{1.927660in}}{\pgfqpoint{0.812009in}{1.971453in}}{\pgfqpoint{0.812009in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{0.812009in}{2.062766in}}{\pgfqpoint{0.793869in}{2.106559in}}{\pgfqpoint{0.761585in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{0.729301in}{2.171127in}}{\pgfqpoint{0.685508in}{2.189267in}}{\pgfqpoint{0.639851in}{2.189267in}}%
\pgfpathcurveto{\pgfqpoint{0.594195in}{2.189267in}}{\pgfqpoint{0.550402in}{2.171127in}}{\pgfqpoint{0.518118in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{0.485834in}{2.106559in}}{\pgfqpoint{0.467694in}{2.062766in}}{\pgfqpoint{0.467694in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{0.467694in}{1.971453in}}{\pgfqpoint{0.485834in}{1.927660in}}{\pgfqpoint{0.518118in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{0.550402in}{1.863092in}}{\pgfqpoint{0.594195in}{1.844952in}}{\pgfqpoint{0.639851in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{1.844952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{1.385866in}}%
\pgfpathcurveto{\pgfqpoint{0.685508in}{1.385866in}}{\pgfqpoint{0.729301in}{1.404006in}}{\pgfqpoint{0.761585in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{0.793869in}{1.468574in}}{\pgfqpoint{0.812009in}{1.512367in}}{\pgfqpoint{0.812009in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{0.812009in}{1.603680in}}{\pgfqpoint{0.793869in}{1.647473in}}{\pgfqpoint{0.761585in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{0.729301in}{1.712041in}}{\pgfqpoint{0.685508in}{1.730181in}}{\pgfqpoint{0.639851in}{1.730181in}}%
\pgfpathcurveto{\pgfqpoint{0.594195in}{1.730181in}}{\pgfqpoint{0.550402in}{1.712041in}}{\pgfqpoint{0.518118in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{0.485834in}{1.647473in}}{\pgfqpoint{0.467694in}{1.603680in}}{\pgfqpoint{0.467694in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{0.467694in}{1.512367in}}{\pgfqpoint{0.485834in}{1.468574in}}{\pgfqpoint{0.518118in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{0.550402in}{1.404006in}}{\pgfqpoint{0.594195in}{1.385866in}}{\pgfqpoint{0.639851in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{1.385866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.467694in}}%
\pgfpathcurveto{\pgfqpoint{0.685508in}{0.467694in}}{\pgfqpoint{0.729301in}{0.485834in}}{\pgfqpoint{0.761585in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{0.793869in}{0.550402in}}{\pgfqpoint{0.812009in}{0.594195in}}{\pgfqpoint{0.812009in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{0.812009in}{0.685508in}}{\pgfqpoint{0.793869in}{0.729301in}}{\pgfqpoint{0.761585in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{0.729301in}{0.793869in}}{\pgfqpoint{0.685508in}{0.812009in}}{\pgfqpoint{0.639851in}{0.812009in}}%
\pgfpathcurveto{\pgfqpoint{0.594195in}{0.812009in}}{\pgfqpoint{0.550402in}{0.793869in}}{\pgfqpoint{0.518118in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{0.485834in}{0.729301in}}{\pgfqpoint{0.467694in}{0.685508in}}{\pgfqpoint{0.467694in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{0.467694in}{0.594195in}}{\pgfqpoint{0.485834in}{0.550402in}}{\pgfqpoint{0.518118in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{0.550402in}{0.485834in}}{\pgfqpoint{0.594195in}{0.467694in}}{\pgfqpoint{0.639851in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.467694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639851in}{0.008608in}}%
\pgfpathcurveto{\pgfqpoint{0.685508in}{0.008608in}}{\pgfqpoint{0.729301in}{0.026747in}}{\pgfqpoint{0.761585in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{0.793869in}{0.091316in}}{\pgfqpoint{0.812009in}{0.135108in}}{\pgfqpoint{0.812009in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{0.812009in}{0.226422in}}{\pgfqpoint{0.793869in}{0.270215in}}{\pgfqpoint{0.761585in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{0.729301in}{0.334783in}}{\pgfqpoint{0.685508in}{0.352922in}}{\pgfqpoint{0.639851in}{0.352922in}}%
\pgfpathcurveto{\pgfqpoint{0.594195in}{0.352922in}}{\pgfqpoint{0.550402in}{0.334783in}}{\pgfqpoint{0.518118in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{0.485834in}{0.270215in}}{\pgfqpoint{0.467694in}{0.226422in}}{\pgfqpoint{0.467694in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{0.467694in}{0.135108in}}{\pgfqpoint{0.485834in}{0.091316in}}{\pgfqpoint{0.518118in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{0.550402in}{0.026747in}}{\pgfqpoint{0.594195in}{0.008608in}}{\pgfqpoint{0.639851in}{0.008608in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.008608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098937in}{2.304038in}}%
\pgfpathcurveto{\pgfqpoint{1.144594in}{2.304038in}}{\pgfqpoint{1.188387in}{2.322178in}}{\pgfqpoint{1.220671in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{1.252955in}{2.386746in}}{\pgfqpoint{1.271095in}{2.430539in}}{\pgfqpoint{1.271095in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{1.271095in}{2.521852in}}{\pgfqpoint{1.252955in}{2.565645in}}{\pgfqpoint{1.220671in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{1.188387in}{2.630213in}}{\pgfqpoint{1.144594in}{2.648353in}}{\pgfqpoint{1.098937in}{2.648353in}}%
\pgfpathcurveto{\pgfqpoint{1.053281in}{2.648353in}}{\pgfqpoint{1.009488in}{2.630213in}}{\pgfqpoint{0.977204in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{0.944920in}{2.565645in}}{\pgfqpoint{0.926780in}{2.521852in}}{\pgfqpoint{0.926780in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{0.926780in}{2.430539in}}{\pgfqpoint{0.944920in}{2.386746in}}{\pgfqpoint{0.977204in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{1.009488in}{2.322178in}}{\pgfqpoint{1.053281in}{2.304038in}}{\pgfqpoint{1.098937in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{1.098937in}{2.304038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098937in}{1.844952in}}%
\pgfpathcurveto{\pgfqpoint{1.144594in}{1.844952in}}{\pgfqpoint{1.188387in}{1.863092in}}{\pgfqpoint{1.220671in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{1.252955in}{1.927660in}}{\pgfqpoint{1.271095in}{1.971453in}}{\pgfqpoint{1.271095in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{1.271095in}{2.062766in}}{\pgfqpoint{1.252955in}{2.106559in}}{\pgfqpoint{1.220671in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{1.188387in}{2.171127in}}{\pgfqpoint{1.144594in}{2.189267in}}{\pgfqpoint{1.098937in}{2.189267in}}%
\pgfpathcurveto{\pgfqpoint{1.053281in}{2.189267in}}{\pgfqpoint{1.009488in}{2.171127in}}{\pgfqpoint{0.977204in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{0.944920in}{2.106559in}}{\pgfqpoint{0.926780in}{2.062766in}}{\pgfqpoint{0.926780in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{0.926780in}{1.971453in}}{\pgfqpoint{0.944920in}{1.927660in}}{\pgfqpoint{0.977204in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{1.009488in}{1.863092in}}{\pgfqpoint{1.053281in}{1.844952in}}{\pgfqpoint{1.098937in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{1.098937in}{1.844952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098937in}{1.385866in}}%
\pgfpathcurveto{\pgfqpoint{1.144594in}{1.385866in}}{\pgfqpoint{1.188387in}{1.404006in}}{\pgfqpoint{1.220671in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{1.252955in}{1.468574in}}{\pgfqpoint{1.271095in}{1.512367in}}{\pgfqpoint{1.271095in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{1.271095in}{1.603680in}}{\pgfqpoint{1.252955in}{1.647473in}}{\pgfqpoint{1.220671in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{1.188387in}{1.712041in}}{\pgfqpoint{1.144594in}{1.730181in}}{\pgfqpoint{1.098937in}{1.730181in}}%
\pgfpathcurveto{\pgfqpoint{1.053281in}{1.730181in}}{\pgfqpoint{1.009488in}{1.712041in}}{\pgfqpoint{0.977204in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{0.944920in}{1.647473in}}{\pgfqpoint{0.926780in}{1.603680in}}{\pgfqpoint{0.926780in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{0.926780in}{1.512367in}}{\pgfqpoint{0.944920in}{1.468574in}}{\pgfqpoint{0.977204in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{1.009488in}{1.404006in}}{\pgfqpoint{1.053281in}{1.385866in}}{\pgfqpoint{1.098937in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{1.098937in}{1.385866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098937in}{0.467694in}}%
\pgfpathcurveto{\pgfqpoint{1.144594in}{0.467694in}}{\pgfqpoint{1.188387in}{0.485834in}}{\pgfqpoint{1.220671in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.252955in}{0.550402in}}{\pgfqpoint{1.271095in}{0.594195in}}{\pgfqpoint{1.271095in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{1.271095in}{0.685508in}}{\pgfqpoint{1.252955in}{0.729301in}}{\pgfqpoint{1.220671in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{1.188387in}{0.793869in}}{\pgfqpoint{1.144594in}{0.812009in}}{\pgfqpoint{1.098937in}{0.812009in}}%
\pgfpathcurveto{\pgfqpoint{1.053281in}{0.812009in}}{\pgfqpoint{1.009488in}{0.793869in}}{\pgfqpoint{0.977204in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{0.944920in}{0.729301in}}{\pgfqpoint{0.926780in}{0.685508in}}{\pgfqpoint{0.926780in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{0.926780in}{0.594195in}}{\pgfqpoint{0.944920in}{0.550402in}}{\pgfqpoint{0.977204in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.009488in}{0.485834in}}{\pgfqpoint{1.053281in}{0.467694in}}{\pgfqpoint{1.098937in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{1.098937in}{0.467694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.098937in}{0.008608in}}%
\pgfpathcurveto{\pgfqpoint{1.144594in}{0.008608in}}{\pgfqpoint{1.188387in}{0.026747in}}{\pgfqpoint{1.220671in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{1.252955in}{0.091316in}}{\pgfqpoint{1.271095in}{0.135108in}}{\pgfqpoint{1.271095in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{1.271095in}{0.226422in}}{\pgfqpoint{1.252955in}{0.270215in}}{\pgfqpoint{1.220671in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{1.188387in}{0.334783in}}{\pgfqpoint{1.144594in}{0.352922in}}{\pgfqpoint{1.098937in}{0.352922in}}%
\pgfpathcurveto{\pgfqpoint{1.053281in}{0.352922in}}{\pgfqpoint{1.009488in}{0.334783in}}{\pgfqpoint{0.977204in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{0.944920in}{0.270215in}}{\pgfqpoint{0.926780in}{0.226422in}}{\pgfqpoint{0.926780in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{0.926780in}{0.135108in}}{\pgfqpoint{0.944920in}{0.091316in}}{\pgfqpoint{0.977204in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{1.009488in}{0.026747in}}{\pgfqpoint{1.053281in}{0.008608in}}{\pgfqpoint{1.098937in}{0.008608in}}%
\pgfpathlineto{\pgfqpoint{1.098937in}{0.008608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{2.304038in}}%
\pgfpathcurveto{\pgfqpoint{1.603680in}{2.304038in}}{\pgfqpoint{1.647473in}{2.322178in}}{\pgfqpoint{1.679757in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{1.712041in}{2.386746in}}{\pgfqpoint{1.730181in}{2.430539in}}{\pgfqpoint{1.730181in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{2.521852in}}{\pgfqpoint{1.712041in}{2.565645in}}{\pgfqpoint{1.679757in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{1.647473in}{2.630213in}}{\pgfqpoint{1.603680in}{2.648353in}}{\pgfqpoint{1.558023in}{2.648353in}}%
\pgfpathcurveto{\pgfqpoint{1.512367in}{2.648353in}}{\pgfqpoint{1.468574in}{2.630213in}}{\pgfqpoint{1.436290in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{1.404006in}{2.565645in}}{\pgfqpoint{1.385866in}{2.521852in}}{\pgfqpoint{1.385866in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{1.385866in}{2.430539in}}{\pgfqpoint{1.404006in}{2.386746in}}{\pgfqpoint{1.436290in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{1.468574in}{2.322178in}}{\pgfqpoint{1.512367in}{2.304038in}}{\pgfqpoint{1.558023in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{2.304038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{1.844952in}}%
\pgfpathcurveto{\pgfqpoint{1.603680in}{1.844952in}}{\pgfqpoint{1.647473in}{1.863092in}}{\pgfqpoint{1.679757in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{1.712041in}{1.927660in}}{\pgfqpoint{1.730181in}{1.971453in}}{\pgfqpoint{1.730181in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{2.062766in}}{\pgfqpoint{1.712041in}{2.106559in}}{\pgfqpoint{1.679757in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{1.647473in}{2.171127in}}{\pgfqpoint{1.603680in}{2.189267in}}{\pgfqpoint{1.558023in}{2.189267in}}%
\pgfpathcurveto{\pgfqpoint{1.512367in}{2.189267in}}{\pgfqpoint{1.468574in}{2.171127in}}{\pgfqpoint{1.436290in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{1.404006in}{2.106559in}}{\pgfqpoint{1.385866in}{2.062766in}}{\pgfqpoint{1.385866in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{1.385866in}{1.971453in}}{\pgfqpoint{1.404006in}{1.927660in}}{\pgfqpoint{1.436290in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{1.468574in}{1.863092in}}{\pgfqpoint{1.512367in}{1.844952in}}{\pgfqpoint{1.558023in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.844952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{1.385866in}}%
\pgfpathcurveto{\pgfqpoint{1.603680in}{1.385866in}}{\pgfqpoint{1.647473in}{1.404006in}}{\pgfqpoint{1.679757in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{1.712041in}{1.468574in}}{\pgfqpoint{1.730181in}{1.512367in}}{\pgfqpoint{1.730181in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{1.603680in}}{\pgfqpoint{1.712041in}{1.647473in}}{\pgfqpoint{1.679757in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{1.647473in}{1.712041in}}{\pgfqpoint{1.603680in}{1.730181in}}{\pgfqpoint{1.558023in}{1.730181in}}%
\pgfpathcurveto{\pgfqpoint{1.512367in}{1.730181in}}{\pgfqpoint{1.468574in}{1.712041in}}{\pgfqpoint{1.436290in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{1.404006in}{1.647473in}}{\pgfqpoint{1.385866in}{1.603680in}}{\pgfqpoint{1.385866in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{1.385866in}{1.512367in}}{\pgfqpoint{1.404006in}{1.468574in}}{\pgfqpoint{1.436290in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{1.468574in}{1.404006in}}{\pgfqpoint{1.512367in}{1.385866in}}{\pgfqpoint{1.558023in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.385866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{0.467694in}}%
\pgfpathcurveto{\pgfqpoint{1.603680in}{0.467694in}}{\pgfqpoint{1.647473in}{0.485834in}}{\pgfqpoint{1.679757in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.712041in}{0.550402in}}{\pgfqpoint{1.730181in}{0.594195in}}{\pgfqpoint{1.730181in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{0.685508in}}{\pgfqpoint{1.712041in}{0.729301in}}{\pgfqpoint{1.679757in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{1.647473in}{0.793869in}}{\pgfqpoint{1.603680in}{0.812009in}}{\pgfqpoint{1.558023in}{0.812009in}}%
\pgfpathcurveto{\pgfqpoint{1.512367in}{0.812009in}}{\pgfqpoint{1.468574in}{0.793869in}}{\pgfqpoint{1.436290in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{1.404006in}{0.729301in}}{\pgfqpoint{1.385866in}{0.685508in}}{\pgfqpoint{1.385866in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{1.385866in}{0.594195in}}{\pgfqpoint{1.404006in}{0.550402in}}{\pgfqpoint{1.436290in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.468574in}{0.485834in}}{\pgfqpoint{1.512367in}{0.467694in}}{\pgfqpoint{1.558023in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.467694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.558023in}{0.008608in}}%
\pgfpathcurveto{\pgfqpoint{1.603680in}{0.008608in}}{\pgfqpoint{1.647473in}{0.026747in}}{\pgfqpoint{1.679757in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{1.712041in}{0.091316in}}{\pgfqpoint{1.730181in}{0.135108in}}{\pgfqpoint{1.730181in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{1.730181in}{0.226422in}}{\pgfqpoint{1.712041in}{0.270215in}}{\pgfqpoint{1.679757in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{1.647473in}{0.334783in}}{\pgfqpoint{1.603680in}{0.352922in}}{\pgfqpoint{1.558023in}{0.352922in}}%
\pgfpathcurveto{\pgfqpoint{1.512367in}{0.352922in}}{\pgfqpoint{1.468574in}{0.334783in}}{\pgfqpoint{1.436290in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{1.404006in}{0.270215in}}{\pgfqpoint{1.385866in}{0.226422in}}{\pgfqpoint{1.385866in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{1.385866in}{0.135108in}}{\pgfqpoint{1.404006in}{0.091316in}}{\pgfqpoint{1.436290in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{1.468574in}{0.026747in}}{\pgfqpoint{1.512367in}{0.008608in}}{\pgfqpoint{1.558023in}{0.008608in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{0.008608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476196in}{2.304038in}}%
\pgfpathcurveto{\pgfqpoint{2.521852in}{2.304038in}}{\pgfqpoint{2.565645in}{2.322178in}}{\pgfqpoint{2.597929in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{2.630213in}{2.386746in}}{\pgfqpoint{2.648353in}{2.430539in}}{\pgfqpoint{2.648353in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{2.648353in}{2.521852in}}{\pgfqpoint{2.630213in}{2.565645in}}{\pgfqpoint{2.597929in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{2.565645in}{2.630213in}}{\pgfqpoint{2.521852in}{2.648353in}}{\pgfqpoint{2.476196in}{2.648353in}}%
\pgfpathcurveto{\pgfqpoint{2.430539in}{2.648353in}}{\pgfqpoint{2.386746in}{2.630213in}}{\pgfqpoint{2.354462in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{2.322178in}{2.565645in}}{\pgfqpoint{2.304038in}{2.521852in}}{\pgfqpoint{2.304038in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{2.304038in}{2.430539in}}{\pgfqpoint{2.322178in}{2.386746in}}{\pgfqpoint{2.354462in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{2.386746in}{2.322178in}}{\pgfqpoint{2.430539in}{2.304038in}}{\pgfqpoint{2.476196in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{2.304038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476196in}{1.844952in}}%
\pgfpathcurveto{\pgfqpoint{2.521852in}{1.844952in}}{\pgfqpoint{2.565645in}{1.863092in}}{\pgfqpoint{2.597929in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{2.630213in}{1.927660in}}{\pgfqpoint{2.648353in}{1.971453in}}{\pgfqpoint{2.648353in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{2.648353in}{2.062766in}}{\pgfqpoint{2.630213in}{2.106559in}}{\pgfqpoint{2.597929in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{2.565645in}{2.171127in}}{\pgfqpoint{2.521852in}{2.189267in}}{\pgfqpoint{2.476196in}{2.189267in}}%
\pgfpathcurveto{\pgfqpoint{2.430539in}{2.189267in}}{\pgfqpoint{2.386746in}{2.171127in}}{\pgfqpoint{2.354462in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{2.322178in}{2.106559in}}{\pgfqpoint{2.304038in}{2.062766in}}{\pgfqpoint{2.304038in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{2.304038in}{1.971453in}}{\pgfqpoint{2.322178in}{1.927660in}}{\pgfqpoint{2.354462in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{2.386746in}{1.863092in}}{\pgfqpoint{2.430539in}{1.844952in}}{\pgfqpoint{2.476196in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.844952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476196in}{1.385866in}}%
\pgfpathcurveto{\pgfqpoint{2.521852in}{1.385866in}}{\pgfqpoint{2.565645in}{1.404006in}}{\pgfqpoint{2.597929in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{2.630213in}{1.468574in}}{\pgfqpoint{2.648353in}{1.512367in}}{\pgfqpoint{2.648353in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{2.648353in}{1.603680in}}{\pgfqpoint{2.630213in}{1.647473in}}{\pgfqpoint{2.597929in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{2.565645in}{1.712041in}}{\pgfqpoint{2.521852in}{1.730181in}}{\pgfqpoint{2.476196in}{1.730181in}}%
\pgfpathcurveto{\pgfqpoint{2.430539in}{1.730181in}}{\pgfqpoint{2.386746in}{1.712041in}}{\pgfqpoint{2.354462in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{2.322178in}{1.647473in}}{\pgfqpoint{2.304038in}{1.603680in}}{\pgfqpoint{2.304038in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{2.304038in}{1.512367in}}{\pgfqpoint{2.322178in}{1.468574in}}{\pgfqpoint{2.354462in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{2.386746in}{1.404006in}}{\pgfqpoint{2.430539in}{1.385866in}}{\pgfqpoint{2.476196in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.385866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476196in}{0.467694in}}%
\pgfpathcurveto{\pgfqpoint{2.521852in}{0.467694in}}{\pgfqpoint{2.565645in}{0.485834in}}{\pgfqpoint{2.597929in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{2.630213in}{0.550402in}}{\pgfqpoint{2.648353in}{0.594195in}}{\pgfqpoint{2.648353in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{2.648353in}{0.685508in}}{\pgfqpoint{2.630213in}{0.729301in}}{\pgfqpoint{2.597929in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{2.565645in}{0.793869in}}{\pgfqpoint{2.521852in}{0.812009in}}{\pgfqpoint{2.476196in}{0.812009in}}%
\pgfpathcurveto{\pgfqpoint{2.430539in}{0.812009in}}{\pgfqpoint{2.386746in}{0.793869in}}{\pgfqpoint{2.354462in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{2.322178in}{0.729301in}}{\pgfqpoint{2.304038in}{0.685508in}}{\pgfqpoint{2.304038in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{2.304038in}{0.594195in}}{\pgfqpoint{2.322178in}{0.550402in}}{\pgfqpoint{2.354462in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{2.386746in}{0.485834in}}{\pgfqpoint{2.430539in}{0.467694in}}{\pgfqpoint{2.476196in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{0.467694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.476196in}{0.008608in}}%
\pgfpathcurveto{\pgfqpoint{2.521852in}{0.008608in}}{\pgfqpoint{2.565645in}{0.026747in}}{\pgfqpoint{2.597929in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{2.630213in}{0.091316in}}{\pgfqpoint{2.648353in}{0.135108in}}{\pgfqpoint{2.648353in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{2.648353in}{0.226422in}}{\pgfqpoint{2.630213in}{0.270215in}}{\pgfqpoint{2.597929in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{2.565645in}{0.334783in}}{\pgfqpoint{2.521852in}{0.352922in}}{\pgfqpoint{2.476196in}{0.352922in}}%
\pgfpathcurveto{\pgfqpoint{2.430539in}{0.352922in}}{\pgfqpoint{2.386746in}{0.334783in}}{\pgfqpoint{2.354462in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{2.322178in}{0.270215in}}{\pgfqpoint{2.304038in}{0.226422in}}{\pgfqpoint{2.304038in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{2.304038in}{0.135108in}}{\pgfqpoint{2.322178in}{0.091316in}}{\pgfqpoint{2.354462in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{2.386746in}{0.026747in}}{\pgfqpoint{2.430539in}{0.008608in}}{\pgfqpoint{2.476196in}{0.008608in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{0.008608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935282in}{2.304038in}}%
\pgfpathcurveto{\pgfqpoint{2.980938in}{2.304038in}}{\pgfqpoint{3.024731in}{2.322178in}}{\pgfqpoint{3.057015in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{3.089299in}{2.386746in}}{\pgfqpoint{3.107439in}{2.430539in}}{\pgfqpoint{3.107439in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{2.521852in}}{\pgfqpoint{3.089299in}{2.565645in}}{\pgfqpoint{3.057015in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{3.024731in}{2.630213in}}{\pgfqpoint{2.980938in}{2.648353in}}{\pgfqpoint{2.935282in}{2.648353in}}%
\pgfpathcurveto{\pgfqpoint{2.889625in}{2.648353in}}{\pgfqpoint{2.845832in}{2.630213in}}{\pgfqpoint{2.813548in}{2.597929in}}%
\pgfpathcurveto{\pgfqpoint{2.781264in}{2.565645in}}{\pgfqpoint{2.763124in}{2.521852in}}{\pgfqpoint{2.763124in}{2.476196in}}%
\pgfpathcurveto{\pgfqpoint{2.763124in}{2.430539in}}{\pgfqpoint{2.781264in}{2.386746in}}{\pgfqpoint{2.813548in}{2.354462in}}%
\pgfpathcurveto{\pgfqpoint{2.845832in}{2.322178in}}{\pgfqpoint{2.889625in}{2.304038in}}{\pgfqpoint{2.935282in}{2.304038in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{2.304038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935282in}{1.844952in}}%
\pgfpathcurveto{\pgfqpoint{2.980938in}{1.844952in}}{\pgfqpoint{3.024731in}{1.863092in}}{\pgfqpoint{3.057015in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{3.089299in}{1.927660in}}{\pgfqpoint{3.107439in}{1.971453in}}{\pgfqpoint{3.107439in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{2.062766in}}{\pgfqpoint{3.089299in}{2.106559in}}{\pgfqpoint{3.057015in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{3.024731in}{2.171127in}}{\pgfqpoint{2.980938in}{2.189267in}}{\pgfqpoint{2.935282in}{2.189267in}}%
\pgfpathcurveto{\pgfqpoint{2.889625in}{2.189267in}}{\pgfqpoint{2.845832in}{2.171127in}}{\pgfqpoint{2.813548in}{2.138843in}}%
\pgfpathcurveto{\pgfqpoint{2.781264in}{2.106559in}}{\pgfqpoint{2.763124in}{2.062766in}}{\pgfqpoint{2.763124in}{2.017109in}}%
\pgfpathcurveto{\pgfqpoint{2.763124in}{1.971453in}}{\pgfqpoint{2.781264in}{1.927660in}}{\pgfqpoint{2.813548in}{1.895376in}}%
\pgfpathcurveto{\pgfqpoint{2.845832in}{1.863092in}}{\pgfqpoint{2.889625in}{1.844952in}}{\pgfqpoint{2.935282in}{1.844952in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{1.844952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935282in}{1.385866in}}%
\pgfpathcurveto{\pgfqpoint{2.980938in}{1.385866in}}{\pgfqpoint{3.024731in}{1.404006in}}{\pgfqpoint{3.057015in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{3.089299in}{1.468574in}}{\pgfqpoint{3.107439in}{1.512367in}}{\pgfqpoint{3.107439in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{1.603680in}}{\pgfqpoint{3.089299in}{1.647473in}}{\pgfqpoint{3.057015in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{3.024731in}{1.712041in}}{\pgfqpoint{2.980938in}{1.730181in}}{\pgfqpoint{2.935282in}{1.730181in}}%
\pgfpathcurveto{\pgfqpoint{2.889625in}{1.730181in}}{\pgfqpoint{2.845832in}{1.712041in}}{\pgfqpoint{2.813548in}{1.679757in}}%
\pgfpathcurveto{\pgfqpoint{2.781264in}{1.647473in}}{\pgfqpoint{2.763124in}{1.603680in}}{\pgfqpoint{2.763124in}{1.558023in}}%
\pgfpathcurveto{\pgfqpoint{2.763124in}{1.512367in}}{\pgfqpoint{2.781264in}{1.468574in}}{\pgfqpoint{2.813548in}{1.436290in}}%
\pgfpathcurveto{\pgfqpoint{2.845832in}{1.404006in}}{\pgfqpoint{2.889625in}{1.385866in}}{\pgfqpoint{2.935282in}{1.385866in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{1.385866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935282in}{0.467694in}}%
\pgfpathcurveto{\pgfqpoint{2.980938in}{0.467694in}}{\pgfqpoint{3.024731in}{0.485834in}}{\pgfqpoint{3.057015in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{3.089299in}{0.550402in}}{\pgfqpoint{3.107439in}{0.594195in}}{\pgfqpoint{3.107439in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{0.685508in}}{\pgfqpoint{3.089299in}{0.729301in}}{\pgfqpoint{3.057015in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{3.024731in}{0.793869in}}{\pgfqpoint{2.980938in}{0.812009in}}{\pgfqpoint{2.935282in}{0.812009in}}%
\pgfpathcurveto{\pgfqpoint{2.889625in}{0.812009in}}{\pgfqpoint{2.845832in}{0.793869in}}{\pgfqpoint{2.813548in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{2.781264in}{0.729301in}}{\pgfqpoint{2.763124in}{0.685508in}}{\pgfqpoint{2.763124in}{0.639851in}}%
\pgfpathcurveto{\pgfqpoint{2.763124in}{0.594195in}}{\pgfqpoint{2.781264in}{0.550402in}}{\pgfqpoint{2.813548in}{0.518118in}}%
\pgfpathcurveto{\pgfqpoint{2.845832in}{0.485834in}}{\pgfqpoint{2.889625in}{0.467694in}}{\pgfqpoint{2.935282in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{0.467694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.136132in}{2.700000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.997000pt}{1.296000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.935282in}{0.008608in}}%
\pgfpathcurveto{\pgfqpoint{2.980938in}{0.008608in}}{\pgfqpoint{3.024731in}{0.026747in}}{\pgfqpoint{3.057015in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{3.089299in}{0.091316in}}{\pgfqpoint{3.107439in}{0.135108in}}{\pgfqpoint{3.107439in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{3.107439in}{0.226422in}}{\pgfqpoint{3.089299in}{0.270215in}}{\pgfqpoint{3.057015in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{3.024731in}{0.334783in}}{\pgfqpoint{2.980938in}{0.352922in}}{\pgfqpoint{2.935282in}{0.352922in}}%
\pgfpathcurveto{\pgfqpoint{2.889625in}{0.352922in}}{\pgfqpoint{2.845832in}{0.334783in}}{\pgfqpoint{2.813548in}{0.302499in}}%
\pgfpathcurveto{\pgfqpoint{2.781264in}{0.270215in}}{\pgfqpoint{2.763124in}{0.226422in}}{\pgfqpoint{2.763124in}{0.180765in}}%
\pgfpathcurveto{\pgfqpoint{2.763124in}{0.135108in}}{\pgfqpoint{2.781264in}{0.091316in}}{\pgfqpoint{2.813548in}{0.059032in}}%
\pgfpathcurveto{\pgfqpoint{2.845832in}{0.026747in}}{\pgfqpoint{2.889625in}{0.008608in}}{\pgfqpoint{2.935282in}{0.008608in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{0.008608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=2.476196in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonet[0]{v}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonet[1]{v}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=1.558023in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonet[2]{v}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonet[i]{v}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639851in,y=0.180765in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonet[i+1]{v}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=2.476196in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{1}{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=1.558023in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{2}{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i}{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=0.180765in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i+1}{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558023in,y=2.476196in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558023in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{1}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558023in,y=1.558023in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{2}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558023in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558023in,y=0.180765in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i+1}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=2.476196in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{1}{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=1.558023in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{2}{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i}{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=0.180765in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i+1}{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935282in,y=2.476196in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935282in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{1}{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935282in,y=1.558023in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{2}{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935282in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i}{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935282in,y=0.180765in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvegonethidden{v}{i+1}{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180765in,y=1.328480in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvlabel$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098937in,y=1.098937in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476196in,y=1.098937in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017109in,y=0.639851in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017109in,y=2.017109in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/layer_ablation_GPRGNN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578681in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.578681in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578681in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578681in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696042in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696042in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696042in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813403in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.813403in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813403in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813403in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930764in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930764in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930764in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048125in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.048125in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048125in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048125in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[4]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165486in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165486in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165486in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[5]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282847in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.282847in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282847in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282847in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[6]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400208in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.400208in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400208in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400208in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[7]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517569in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517569in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517569in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[8]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634931in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634931in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634931in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[9]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752292in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752292in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.752292in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869653in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869653in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841882in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987014in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987014in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959243in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104375in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.104375in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104375in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076604in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095069in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.781952in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.781952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.781952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.743690in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.68}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.057724in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.057724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.057724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.019462in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.333496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.333496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.295233in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.73}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164341in,y=1.062000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940069in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{1.323074in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.323074in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.194373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987014in}{1.194373in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{1.077194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987014in}{1.323074in}}%
\pgfpathlineto{\pgfqpoint{1.987014in}{1.511783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963542in}{1.077194in}}%
\pgfpathlineto{\pgfqpoint{2.010486in}{1.077194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963542in}{1.511783in}}%
\pgfpathlineto{\pgfqpoint{2.010486in}{1.511783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057431in}{1.094353in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.094353in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.094353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104375in}{1.094353in}}%
\pgfpathlineto{\pgfqpoint{2.104375in}{1.004726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104375in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{2.104375in}{1.438763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080903in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{2.127847in}{1.004726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080903in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{2.127847in}{1.438763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531736in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{0.531736in}{0.885801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578681in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{0.578681in}{0.683833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578681in}{1.048703in}}%
\pgfpathlineto{\pgfqpoint{0.578681in}{1.291082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555208in}{0.683833in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.683833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555208in}{1.291082in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.291082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649097in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{0.649097in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{0.649097in}{1.059929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696042in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{0.952723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696042in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{0.696042in}{1.387769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672569in}{0.952723in}}%
\pgfpathlineto{\pgfqpoint{0.719514in}{0.952723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672569in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{0.719514in}{1.387769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766458in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{1.124992in}}%
\pgfpathlineto{\pgfqpoint{0.766458in}{1.124992in}}%
\pgfpathlineto{\pgfqpoint{0.766458in}{0.948539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813403in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{0.813403in}{0.839633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813403in}{1.124992in}}%
\pgfpathlineto{\pgfqpoint{0.813403in}{1.303055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789931in}{0.839633in}}%
\pgfpathlineto{\pgfqpoint{0.836875in}{0.839633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789931in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{0.836875in}{1.303055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883819in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{0.977708in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{0.977708in}{1.158758in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{1.158758in}}%
\pgfpathlineto{\pgfqpoint{0.883819in}{0.994015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930764in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{0.882924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930764in}{1.158758in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.373942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907292in}{0.882924in}}%
\pgfpathlineto{\pgfqpoint{0.954236in}{0.882924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907292in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{0.954236in}{1.373942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001181in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{1.095069in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{1.095069in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{1.001181in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{1.001181in}{1.044500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048125in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{1.048125in}{0.927876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048125in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{1.048125in}{1.381852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024653in}{0.927876in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{0.927876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024653in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{1.071597in}{1.381852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118542in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.118542in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.118542in}{1.021871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165486in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{0.941431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165486in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.357633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142014in}{0.941431in}}%
\pgfpathlineto{\pgfqpoint{1.188958in}{0.941431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142014in}{1.357633in}}%
\pgfpathlineto{\pgfqpoint{1.188958in}{1.357633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235903in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.052468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282847in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{1.282847in}{0.947039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282847in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.282847in}{1.305568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259375in}{0.947039in}}%
\pgfpathlineto{\pgfqpoint{1.306319in}{0.947039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259375in}{1.305568in}}%
\pgfpathlineto{\pgfqpoint{1.306319in}{1.305568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353264in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.353264in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.353264in}{1.003758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400208in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{1.400208in}{0.897442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400208in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.400208in}{1.319552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376736in}{0.897442in}}%
\pgfpathlineto{\pgfqpoint{1.423681in}{0.897442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376736in}{1.319552in}}%
\pgfpathlineto{\pgfqpoint{1.423681in}{1.319552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470625in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.564514in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.564514in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{1.470625in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{1.470625in}{0.921843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517569in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{0.781421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517569in}{1.063526in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{1.254700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494097in}{0.781421in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{0.781421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494097in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{1.541042in}{1.254700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587986in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.587986in}{0.897968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634931in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{0.768696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634931in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{1.634931in}{1.197473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611458in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{1.658403in}{0.768696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611458in}{1.197473in}}%
\pgfpathlineto{\pgfqpoint{1.658403in}{1.197473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705347in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.705347in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.705347in}{1.088040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752292in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{0.923069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752292in}{1.223050in}}%
\pgfpathlineto{\pgfqpoint{1.752292in}{1.375855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728819in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{1.775764in}{0.923069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728819in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{1.775764in}{1.375855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822708in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{1.822708in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{1.822708in}{1.087229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869653in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{1.006608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869653in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{1.869653in}{1.435012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846181in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{1.893125in}{1.006608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846181in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{1.893125in}{1.435012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940069in}{1.244108in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{1.244108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057431in}{1.176588in}}%
\pgfpathlineto{\pgfqpoint{2.151319in}{1.176588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531736in}{0.976433in}}%
\pgfpathlineto{\pgfqpoint{0.625625in}{0.976433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649097in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{0.742986in}{1.119328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766458in}{1.040843in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{1.040843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883819in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{0.977708in}{1.099119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001181in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{1.095069in}{1.102766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118542in}{1.111812in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{1.111812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235903in}{1.113148in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.113148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353264in}{1.080547in}}%
\pgfpathlineto{\pgfqpoint{1.447153in}{1.080547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470625in}{1.013459in}}%
\pgfpathlineto{\pgfqpoint{1.564514in}{1.013459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587986in}{0.960055in}}%
\pgfpathlineto{\pgfqpoint{1.681875in}{0.960055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705347in}{1.144040in}}%
\pgfpathlineto{\pgfqpoint{1.799236in}{1.144040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822708in}{1.171905in}}%
\pgfpathlineto{\pgfqpoint{1.916597in}{1.171905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Roman Empire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714653in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.714653in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714653in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714653in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832014in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.832014in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832014in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832014in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949375in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.949375in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949375in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949375in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066736in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.066736in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066736in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066736in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184097in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.184097in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184097in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184097in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[4]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301458in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.301458in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301458in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.301458in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[5]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418819in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.418819in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418819in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.418819in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[6]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536181in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.536181in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536181in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536181in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[7]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653542in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.653542in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653542in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653542in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[8]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770903in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.770903in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770903in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770903in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[9]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888264in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.888264in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888264in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888264in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005625in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005625in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977854in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122986in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.122986in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122986in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095215in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240347in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.240347in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240347in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212576in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231042in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.808182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.808182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.769919in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.129776in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.129776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.129776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.091513in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.451370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.451370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.413107in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.56}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076042in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{4.169931in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{4.169931in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{4.076042in}{1.092351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122986in}{1.092351in}}%
\pgfpathlineto{\pgfqpoint{4.122986in}{0.862039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122986in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{4.122986in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099514in}{0.862039in}}%
\pgfpathlineto{\pgfqpoint{4.146458in}{0.862039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099514in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{4.146458in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193403in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{4.287292in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{4.287292in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{4.193403in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{4.193403in}{1.086599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240347in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{4.240347in}{0.944650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240347in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{4.240347in}{1.477426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216875in}{0.944650in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{0.944650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216875in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{4.263819in}{1.477426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667708in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.761597in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.761597in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{2.667708in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{2.667708in}{0.924940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714653in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{2.714653in}{0.692046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714653in}{1.138218in}}%
\pgfpathlineto{\pgfqpoint{2.714653in}{1.420976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691181in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{2.738125in}{0.692046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691181in}{1.420976in}}%
\pgfpathlineto{\pgfqpoint{2.738125in}{1.420976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785069in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{2.785069in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{2.785069in}{0.841142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832014in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{2.832014in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832014in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{2.832014in}{1.410055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808542in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{2.855486in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808542in}{1.410055in}}%
\pgfpathlineto{\pgfqpoint{2.855486in}{1.410055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902431in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{2.902431in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{2.902431in}{0.912306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949375in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{2.949375in}{0.673746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949375in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{2.949375in}{1.477087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925903in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{0.673746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925903in}{1.477087in}}%
\pgfpathlineto{\pgfqpoint{2.972847in}{1.477087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019792in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{3.113681in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{3.113681in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.019792in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.019792in}{0.943658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066736in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{3.066736in}{0.667143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066736in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{3.066736in}{1.490277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043264in}{0.667143in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{0.667143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043264in}{1.490277in}}%
\pgfpathlineto{\pgfqpoint{3.090208in}{1.490277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137153in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{3.231042in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{3.231042in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{3.137153in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{3.137153in}{0.982574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184097in}{0.982574in}}%
\pgfpathlineto{\pgfqpoint{3.184097in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184097in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{3.184097in}{1.487486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160625in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{0.731730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160625in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{3.207569in}{1.487486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254514in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{3.348403in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{3.348403in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.254514in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.254514in}{1.011874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301458in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{3.301458in}{0.770457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301458in}{1.228517in}}%
\pgfpathlineto{\pgfqpoint{3.301458in}{1.507619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277986in}{0.770457in}}%
\pgfpathlineto{\pgfqpoint{3.324931in}{0.770457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277986in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{3.324931in}{1.507619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371875in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{3.465764in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{3.465764in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{3.371875in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{3.371875in}{0.997947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418819in}{0.997947in}}%
\pgfpathlineto{\pgfqpoint{3.418819in}{0.741422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418819in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{3.418819in}{1.527160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395347in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{0.741422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395347in}{1.527160in}}%
\pgfpathlineto{\pgfqpoint{3.442292in}{1.527160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489236in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{3.489236in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{3.489236in}{1.016901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536181in}{1.016901in}}%
\pgfpathlineto{\pgfqpoint{3.536181in}{0.728124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536181in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{3.536181in}{1.454785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512708in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{3.559653in}{0.728124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512708in}{1.454785in}}%
\pgfpathlineto{\pgfqpoint{3.559653in}{1.454785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606597in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{3.700486in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{3.700486in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{3.606597in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{3.606597in}{1.002680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653542in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{3.653542in}{0.742224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653542in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{3.653542in}{1.448404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630069in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{3.677014in}{0.742224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630069in}{1.448404in}}%
\pgfpathlineto{\pgfqpoint{3.677014in}{1.448404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723958in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.009742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770903in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{3.770903in}{0.730460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770903in}{1.211237in}}%
\pgfpathlineto{\pgfqpoint{3.770903in}{1.473716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747431in}{0.730460in}}%
\pgfpathlineto{\pgfqpoint{3.794375in}{0.730460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747431in}{1.473716in}}%
\pgfpathlineto{\pgfqpoint{3.794375in}{1.473716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841319in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{3.935208in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{3.935208in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{3.841319in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{3.841319in}{1.002560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888264in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{3.888264in}{0.785058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888264in}{1.251955in}}%
\pgfpathlineto{\pgfqpoint{3.888264in}{1.464930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864792in}{0.785058in}}%
\pgfpathlineto{\pgfqpoint{3.911736in}{0.785058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864792in}{1.464930in}}%
\pgfpathlineto{\pgfqpoint{3.911736in}{1.464930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958681in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{4.052569in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{4.052569in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{1.074272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005625in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{0.889310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005625in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{4.005625in}{1.462735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982153in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{4.029097in}{0.889310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982153in}{1.462735in}}%
\pgfpathlineto{\pgfqpoint{4.029097in}{1.462735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076042in}{1.167186in}}%
\pgfpathlineto{\pgfqpoint{4.169931in}{1.167186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193403in}{1.185384in}}%
\pgfpathlineto{\pgfqpoint{4.287292in}{1.185384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667708in}{1.040784in}}%
\pgfpathlineto{\pgfqpoint{2.761597in}{1.040784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785069in}{0.941243in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.941243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902431in}{1.032069in}}%
\pgfpathlineto{\pgfqpoint{2.996319in}{1.032069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019792in}{1.082977in}}%
\pgfpathlineto{\pgfqpoint{3.113681in}{1.082977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137153in}{1.092116in}}%
\pgfpathlineto{\pgfqpoint{3.231042in}{1.092116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254514in}{1.109750in}}%
\pgfpathlineto{\pgfqpoint{3.348403in}{1.109750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371875in}{1.109614in}}%
\pgfpathlineto{\pgfqpoint{3.465764in}{1.109614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489236in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{3.583125in}{1.106682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606597in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{3.700486in}{1.111652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723958in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{3.817847in}{1.115044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841319in}{1.122547in}}%
\pgfpathlineto{\pgfqpoint{3.935208in}{1.122547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958681in}{1.182287in}}%
\pgfpathlineto{\pgfqpoint{4.052569in}{1.182287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amazon Ratings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850625in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.850625in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850625in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850625in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967986in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.967986in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967986in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967986in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085347in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.085347in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085347in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.085347in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202708in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.202708in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202708in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202708in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320069in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320069in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320069in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[4]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437431in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437431in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.437431in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[5]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554792in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.554792in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.554792in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.554792in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[6]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672153in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.672153in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672153in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672153in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[7]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789514in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.789514in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.789514in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[8]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906875in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.906875in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.906875in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906875in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[9]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024236in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024236in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024236in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141597in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.141597in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141597in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113826in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 10]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258958in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.258958in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258958in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231187in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376319in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.376319in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376319in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.348548in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367014in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.871076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{0.871076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.832814in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.255037in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.255037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.255037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.216775in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212014in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{6.305903in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{6.305903in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{6.212014in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{6.212014in}{1.274741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258958in}{1.274741in}}%
\pgfpathlineto{\pgfqpoint{6.258958in}{1.129517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258958in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{6.258958in}{1.532805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235486in}{1.129517in}}%
\pgfpathlineto{\pgfqpoint{6.282431in}{1.129517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235486in}{1.532805in}}%
\pgfpathlineto{\pgfqpoint{6.282431in}{1.532805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329375in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{6.423264in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{6.423264in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{6.329375in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{6.329375in}{1.268056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376319in}{1.268056in}}%
\pgfpathlineto{\pgfqpoint{6.376319in}{1.112421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376319in}{1.398467in}}%
\pgfpathlineto{\pgfqpoint{6.376319in}{1.533502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352847in}{1.112421in}}%
\pgfpathlineto{\pgfqpoint{6.399792in}{1.112421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352847in}{1.533502in}}%
\pgfpathlineto{\pgfqpoint{6.399792in}{1.533502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803681in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{4.897569in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{4.897569in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{4.803681in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{4.803681in}{0.904673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850625in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{4.850625in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850625in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{4.850625in}{1.276076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827153in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{4.874097in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827153in}{1.276076in}}%
\pgfpathlineto{\pgfqpoint{4.874097in}{1.276076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921042in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{1.343131in}}%
\pgfpathlineto{\pgfqpoint{4.921042in}{1.343131in}}%
\pgfpathlineto{\pgfqpoint{4.921042in}{1.213359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967986in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{4.967986in}{1.020182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967986in}{1.343131in}}%
\pgfpathlineto{\pgfqpoint{4.967986in}{1.411745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944514in}{1.020182in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{1.020182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944514in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{1.411745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038403in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{5.132292in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{5.132292in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{5.038403in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{5.038403in}{1.289338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085347in}{1.289338in}}%
\pgfpathlineto{\pgfqpoint{5.085347in}{1.154882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085347in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{5.085347in}{1.463789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061875in}{1.154882in}}%
\pgfpathlineto{\pgfqpoint{5.108819in}{1.154882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061875in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{5.108819in}{1.463789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155764in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{5.249653in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{5.249653in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{5.155764in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{5.155764in}{1.304359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202708in}{1.304359in}}%
\pgfpathlineto{\pgfqpoint{5.202708in}{1.169414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202708in}{1.405271in}}%
\pgfpathlineto{\pgfqpoint{5.202708in}{1.505153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179236in}{1.169414in}}%
\pgfpathlineto{\pgfqpoint{5.226181in}{1.169414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179236in}{1.505153in}}%
\pgfpathlineto{\pgfqpoint{5.226181in}{1.505153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273125in}{1.301968in}}%
\pgfpathlineto{\pgfqpoint{5.367014in}{1.301968in}}%
\pgfpathlineto{\pgfqpoint{5.367014in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{5.273125in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{5.273125in}{1.301968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320069in}{1.301968in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.130350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320069in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{5.320069in}{1.526111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296597in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{5.343542in}{1.130350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296597in}{1.526111in}}%
\pgfpathlineto{\pgfqpoint{5.343542in}{1.526111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390486in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{5.484375in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{5.484375in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{5.390486in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{5.390486in}{1.299336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437431in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.130565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437431in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.534310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413958in}{1.130565in}}%
\pgfpathlineto{\pgfqpoint{5.460903in}{1.130565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413958in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{5.460903in}{1.534310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507847in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{5.601736in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{5.601736in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{5.507847in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{5.507847in}{1.288505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554792in}{1.288505in}}%
\pgfpathlineto{\pgfqpoint{5.554792in}{1.139796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554792in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{5.554792in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531319in}{1.139796in}}%
\pgfpathlineto{\pgfqpoint{5.578264in}{1.139796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531319in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{5.578264in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625208in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{5.719097in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{5.719097in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{5.625208in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{5.625208in}{1.272698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672153in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{5.672153in}{1.142015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672153in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{5.672153in}{1.533929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648681in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{5.695625in}{1.142015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648681in}{1.533929in}}%
\pgfpathlineto{\pgfqpoint{5.695625in}{1.533929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742569in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{5.836458in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{5.836458in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{5.742569in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{5.742569in}{1.250470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789514in}{1.250470in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{1.133349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789514in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{5.789514in}{1.529118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766042in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{5.812986in}{1.133349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766042in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{5.812986in}{1.529118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859931in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{5.953819in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{5.953819in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{5.859931in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{5.859931in}{1.228892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906875in}{1.228892in}}%
\pgfpathlineto{\pgfqpoint{5.906875in}{1.107275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906875in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{5.906875in}{1.521109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883403in}{1.107275in}}%
\pgfpathlineto{\pgfqpoint{5.930347in}{1.107275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883403in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{5.930347in}{1.521109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977292in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{6.071181in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{6.071181in}{1.347761in}}%
\pgfpathlineto{\pgfqpoint{5.977292in}{1.347761in}}%
\pgfpathlineto{\pgfqpoint{5.977292in}{1.201167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024236in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.020351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024236in}{1.347761in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.500351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000764in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{6.047708in}{1.020351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000764in}{1.500351in}}%
\pgfpathlineto{\pgfqpoint{6.047708in}{1.500351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094653in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{6.188542in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{6.188542in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{6.094653in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{6.094653in}{1.211659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141597in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{6.141597in}{1.033669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141597in}{1.361133in}}%
\pgfpathlineto{\pgfqpoint{6.141597in}{1.514997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118125in}{1.033669in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{1.033669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118125in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{6.165069in}{1.514997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212014in}{1.335100in}}%
\pgfpathlineto{\pgfqpoint{6.305903in}{1.335100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329375in}{1.333237in}}%
\pgfpathlineto{\pgfqpoint{6.423264in}{1.333237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803681in}{1.052118in}}%
\pgfpathlineto{\pgfqpoint{4.897569in}{1.052118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921042in}{1.276003in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{1.276003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038403in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{5.132292in}{1.331045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155764in}{1.352303in}}%
\pgfpathlineto{\pgfqpoint{5.249653in}{1.352303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273125in}{1.358052in}}%
\pgfpathlineto{\pgfqpoint{5.367014in}{1.358052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390486in}{1.356006in}}%
\pgfpathlineto{\pgfqpoint{5.484375in}{1.356006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507847in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{5.601736in}{1.344992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625208in}{1.336668in}}%
\pgfpathlineto{\pgfqpoint{5.719097in}{1.336668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742569in}{1.320516in}}%
\pgfpathlineto{\pgfqpoint{5.836458in}{1.320516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859931in}{1.306883in}}%
\pgfpathlineto{\pgfqpoint{5.953819in}{1.306883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977292in}{1.276503in}}%
\pgfpathlineto{\pgfqpoint{6.071181in}{1.276503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094653in}{1.298832in}}%
\pgfpathlineto{\pgfqpoint{6.188542in}{1.298832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847500in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{5.740744in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{5.740744in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{4.847500in}{0.595556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.063275in,y=1.131799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891944in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{0.971466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203056in,y=0.971466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891944in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{0.816533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203056in,y=0.816533in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Not Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891944in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.114167in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{4.891944in}{0.661600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.203056in,y=0.661600in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Partial}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/layer_ablation_Res-GAT-Sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637361in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637361in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872083in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872083in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106806in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106806in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341528in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576250in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548479in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810972in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783201in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045694in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017923in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095069in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.622658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.622658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.584396in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.886864in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.886864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.886864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.848602in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.151070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.151070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.112808in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.415276in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.415276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.415276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.377013in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164341in,y=1.062000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.304085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.208890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.383178in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.499462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.208890in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.208890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.499462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.220287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.154326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.154326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.358900in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.358900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.867313in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.867313in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.751627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{0.605030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.867313in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{1.027711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{0.605030in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{0.605030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{1.027711in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{1.027711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{0.712175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.712175in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.827845in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.958765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{0.958765in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.958765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{1.078549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{0.960114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.325659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{0.960114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{1.325659in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{1.325659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.319541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.208475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.511451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.208475in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.208475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.511451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.364461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.364461in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.243214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.446594in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.243214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.347464in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.347464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.249077in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.249077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.804029in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.804029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.759417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{1.126848in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.126848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.367135in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.367135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.403794in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.403794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Roman Empire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773333in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773333in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008056in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008056in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242778in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242778in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477500in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712222in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684451in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946944in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919173in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181667in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153896in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231042in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.683476in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.683476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.683476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.645214in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.993992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.993992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.955730in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.304509in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.304509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.304509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.266246in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.285050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.178519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.491065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.178519in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.178519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.491065in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.491065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.327698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.327698in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.241886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.241886in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.241886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{1.108330in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{1.108330in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{1.047480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.021537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{1.108330in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.196909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{1.021537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{1.196909in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{1.196909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{1.247676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{1.247676in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.139676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.383988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{1.139676in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.139676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{1.383988in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.383988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.290261in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.290261in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.169238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.169238in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.055113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.290261in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.429171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{1.055113in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{1.055113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{1.429171in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{1.429171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{0.973329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{0.805156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.354404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{0.805156in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{0.805156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{1.354404in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{1.354404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{0.977502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{0.740160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.365469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{0.740160in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{0.740160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{1.365469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.330795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.382503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{1.077797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{1.270010in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.270010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.230153in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.230153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{1.068268in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{1.068268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{1.076398in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{1.076398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amazon Ratings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909306in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909306in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144028in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144028in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378750in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378750in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613472in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848194in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820423in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082917in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055146in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317639in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289868in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367014in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.609392in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.609392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{0.609392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.571129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.872063in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.872063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{0.872063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.833801in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.134734in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.134734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.134734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.096472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.397406in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.397406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.397406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.359144in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.280012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.192510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.361914in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.460958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.192510in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.192510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.460958in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.460958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.277059in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.277059in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.358334in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.358334in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.277059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.277059in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.189411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.358334in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.450862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.189411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.450862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{0.762409in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.762409in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{0.762409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.762409in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.164813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{1.164813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{0.916041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{0.916041in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{0.670598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{1.086825in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.280613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{0.670598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{1.280613in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{1.280613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.270843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.109231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.379483in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.527131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.109231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.527131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.278347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.164676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.513492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.164676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.513492in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.513492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.278437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.164856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.374299in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.513487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.164856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.513487in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.513487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.324349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.322505in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.322505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.865062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{0.989703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.322168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.333838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.333884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701976in,y=1.131799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.971466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.816533in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Not Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.661600in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Partial}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/layer_ablation_Res-GATE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637361in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637361in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872083in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872083in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106806in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106806in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341528in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576250in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548479in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810972in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783201in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045694in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017923in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095069in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.860439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.860439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.822176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.351610in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.351610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.351610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.313347in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164341in,y=1.062000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.406620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.406620in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.343401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.343401in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.343401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.395982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.305911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.458442in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.514299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.305911in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.305911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.514299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.727844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.727844in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.822109in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{0.961427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{0.961427in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{0.961427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{1.079955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{1.079955in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.925276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{1.309405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{0.925276in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.925276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{1.309405in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{1.309405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{1.135614in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.135614in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{1.135614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{1.135614in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.033860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.318810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{1.033860in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{1.033860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{1.318810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.321381in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.321381in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.321381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.321381in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.212810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.399619in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.494226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.212810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.494226in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.494226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.329327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.329327in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.245279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.480347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.245279in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.245279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.480347in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.480347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.432090in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.432090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.428207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.778721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{1.142671in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.142671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.177019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.360464in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.360464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.367075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Roman Empire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773333in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773333in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008056in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008056in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242778in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242778in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477500in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712222in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684451in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946944in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919173in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181667in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153896in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231042in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.755726in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.755726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.755726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.717463in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.142245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.142245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.103983in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.528765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.528765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.490502in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.253270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.253270in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.072959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.511842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.072959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.511842in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.511842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.238642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.083375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.505989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.083375in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.083375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.505989in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.505989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{0.811589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.811589in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{0.770544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{0.995383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{0.770544in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{0.770544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{0.995383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{1.278860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{1.278860in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.163299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.476670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{1.163299in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.163299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{1.476670in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.476670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.013156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{0.756835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.215039in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.423201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{0.756835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{1.423201in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{1.423201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{0.825205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.825205in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{0.611807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.983553in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.197791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{0.611807in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{0.611807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{1.197791in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{1.197791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{0.830797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{0.593429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.200665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{0.593429in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{0.593429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{1.200665in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{1.200665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.326720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.297568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.848690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{1.323799in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.323799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.101369in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.101369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{0.897076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{0.906173in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{0.906173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amazon Ratings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909306in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909306in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144028in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144028in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378750in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378750in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613472in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848194in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820423in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082917in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055146in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317639in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289868in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367014in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.757510in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.757510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{0.757510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.719247in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.025615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.025615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.987353in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.293721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.293721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.255458in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.561826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.561826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.523564in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.341132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.283228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.474643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.283228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.474643in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.474643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.350050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.350050in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.294876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.407746in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.492420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.294876in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.294876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.492420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{0.870186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.670674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{1.011877in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.148333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{0.670674in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{0.670674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{1.148333in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{1.148333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{1.308139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{1.308139in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.186606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.494209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{1.186606in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{1.186606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{1.494209in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{1.494209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.344768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.230531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.230531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.265907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.265907in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.144674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.466967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.144674in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.144674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.466967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.371139in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.371139in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.266038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.144782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.371139in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.466952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.144782in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.144782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.466952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.366035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.375138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.958063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.351887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.382854in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.382854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.297070in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.297070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.297252in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.297252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701976in,y=1.131799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.971466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.816533in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Not Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.661600in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Partial}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/layer_ablation_Res-GCN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637361in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637361in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872083in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872083in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106806in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106806in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341528in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576250in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548479in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810972in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.783201in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045694in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017923in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.095069in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.640481in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.640481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.640481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.602219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.917885in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.917885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{0.917885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=0.879623in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.195289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.195289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.157027in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.472693in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.472693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520000in}{1.472693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219897in, y=1.434431in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164341in,y=1.062000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.717083in}{1.210148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.210148in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.114088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810972in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.810972in}{1.445911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.114088in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.114088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764028in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{1.445911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.349272in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.349272in}}%
\pgfpathlineto{\pgfqpoint{1.951806in}{1.251181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.153811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045694in}{1.349272in}}%
\pgfpathlineto{\pgfqpoint{2.045694in}{1.489401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.153811in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.153811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998750in}{1.489401in}}%
\pgfpathlineto{\pgfqpoint{2.092639in}{1.489401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{0.543472in}{0.764689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.764689in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{0.613231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637361in}{0.891958in}}%
\pgfpathlineto{\pgfqpoint{0.637361in}{1.054962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{0.613231in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{0.613231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590417in}{1.054962in}}%
\pgfpathlineto{\pgfqpoint{0.684306in}{1.054962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{0.756904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.756904in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.663689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872083in}{0.830606in}}%
\pgfpathlineto{\pgfqpoint{0.872083in}{0.918445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.663689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{0.918445in}}%
\pgfpathlineto{\pgfqpoint{0.919028in}{0.918445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{1.012917in}{0.861311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{0.861311in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{0.742300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106806in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{1.106806in}{1.037379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{0.742300in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{0.742300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059861in}{1.037379in}}%
\pgfpathlineto{\pgfqpoint{1.153750in}{1.037379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.247639in}{1.163641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.163641in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.062533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341528in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.341528in}{1.391289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.062533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294583in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{1.388472in}{1.391289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{1.482361in}{1.181846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.075955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576250in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{1.576250in}{1.390034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.075955in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.075955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529306in}{1.390034in}}%
\pgfpathlineto{\pgfqpoint{1.623194in}{1.390034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717083in}{1.262312in}}%
\pgfpathlineto{\pgfqpoint{1.904861in}{1.262312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951806in}{1.301755in}}%
\pgfpathlineto{\pgfqpoint{2.139583in}{1.301755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543472in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{0.731250in}{0.821172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778194in}{0.795836in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{0.795836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012917in}{0.896694in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.896694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247639in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{1.435417in}{1.214653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520000in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482361in}{1.229812in}}%
\pgfpathlineto{\pgfqpoint{1.670139in}{1.229812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.163056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.341528in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Roman Empire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773333in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773333in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008056in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008056in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242778in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242778in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477500in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712222in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684451in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946944in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919173in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181667in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.153896in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231042in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.595207in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.595207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.595207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.556945in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.894035in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.894035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{0.894035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=0.855773in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.192864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.192864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.154601in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.491692in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.491692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655972in}{1.491692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355869in, y=1.453430in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{3.853056in}{1.217797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.049965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946944in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{3.946944in}{1.493942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.049965in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.049965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{3.993889in}{1.493942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.272004in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.272004in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{4.087778in}{1.272004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.272004in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.111527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181667in}{1.386665in}}%
\pgfpathlineto{\pgfqpoint{4.181667in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.111527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134722in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{4.228611in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{2.679444in}{0.680952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773333in}{0.804610in}}%
\pgfpathlineto{\pgfqpoint{2.773333in}{0.986152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{0.587455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726389in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{2.820278in}{0.986152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{2.914167in}{0.999893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{0.999893in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{0.904128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008056in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{3.008056in}{1.207348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{0.904128in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{0.904128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961111in}{1.207348in}}%
\pgfpathlineto{\pgfqpoint{3.055000in}{1.207348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{3.148889in}{1.092360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{0.925709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242778in}{1.235554in}}%
\pgfpathlineto{\pgfqpoint{3.242778in}{1.360534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{0.925709in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{0.925709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195833in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{1.360534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{3.383611in}{0.939263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{0.939263in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{0.679620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477500in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{3.477500in}{1.496561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{0.679620in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{0.679620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430556in}{1.496561in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{1.496561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{3.618333in}{0.942842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{0.685011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712222in}{1.166505in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{1.449626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{0.685011in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{0.685011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665278in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{3.759167in}{1.449626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853056in}{1.273016in}}%
\pgfpathlineto{\pgfqpoint{4.040833in}{1.273016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087778in}{1.326559in}}%
\pgfpathlineto{\pgfqpoint{4.275556in}{1.326559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679444in}{0.740555in}}%
\pgfpathlineto{\pgfqpoint{2.867222in}{0.740555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914167in}{1.063499in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{1.063499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148889in}{1.167231in}}%
\pgfpathlineto{\pgfqpoint{3.336667in}{1.167231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383611in}{1.046594in}}%
\pgfpathlineto{\pgfqpoint{3.571389in}{1.046594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.655972in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618333in}{1.054628in}}%
\pgfpathlineto{\pgfqpoint{3.806111in}{1.054628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655972in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.299028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477500in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amazon Ratings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909306in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.909306in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144028in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144028in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[1]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378750in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.378750in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[2]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613472in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=0.449722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848194in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820423in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[0, 3]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.082917in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055146in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Add)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317639in}{0.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289868in, y=0.449722in, left, base,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}All (Cat)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.367014in,y=0.142784in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.837455in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.837455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{0.837455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=0.799193in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.357140in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.357140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791944in}{1.357140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491841in, y=1.318877in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{5.989028in}{1.353805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.287965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082917in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{6.082917in}{1.467084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.287965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035972in}{1.467084in}}%
\pgfpathlineto{\pgfqpoint{6.129861in}{1.467084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{1.351488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.351488in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.284988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317639in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{6.317639in}{1.466298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.284988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270694in}{1.466298in}}%
\pgfpathlineto{\pgfqpoint{6.364583in}{1.466298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{4.815417in}{0.962813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{0.962813in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{0.792770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909306in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{4.909306in}{1.179745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{0.792770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862361in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{4.956250in}{1.179745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{5.050139in}{1.256881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{1.256881in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.145467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144028in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{5.144028in}{1.433790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{1.145467in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{1.145467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097083in}{1.433790in}}%
\pgfpathlineto{\pgfqpoint{5.190972in}{1.433790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.372732in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.372732in}}%
\pgfpathlineto{\pgfqpoint{5.284861in}{1.321376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.251847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378750in}{1.372732in}}%
\pgfpathlineto{\pgfqpoint{5.378750in}{1.422739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.251847in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.251847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331806in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{5.425694in}{1.422739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{1.304820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.304820in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.233549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613472in}{1.433394in}}%
\pgfpathlineto{\pgfqpoint{5.613472in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.233549in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.233549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566528in}{1.536545in}}%
\pgfpathlineto{\pgfqpoint{5.660417in}{1.536545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{5.754306in}{1.304967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.234167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848194in}{1.433403in}}%
\pgfpathlineto{\pgfqpoint{5.848194in}{1.536540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.234167in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.234167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801250in}{1.536540in}}%
\pgfpathlineto{\pgfqpoint{5.895139in}{1.536540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989028in}{1.375270in}}%
\pgfpathlineto{\pgfqpoint{6.176806in}{1.375270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223750in}{1.375188in}}%
\pgfpathlineto{\pgfqpoint{6.411528in}{1.375188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815417in}{1.066102in}}%
\pgfpathlineto{\pgfqpoint{5.003194in}{1.066102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050139in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{5.237917in}{1.310564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284861in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{5.472639in}{1.344565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519583in}{1.363966in}}%
\pgfpathlineto{\pgfqpoint{5.707361in}{1.363966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.791944in}{0.540000in}}{\pgfqpoint{1.643056in}{1.044000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754306in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{5.942083in}{1.364012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{0.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791944in}{1.584000in}}%
\pgfpathlineto{\pgfqpoint{6.435000in}{1.584000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.613472in,y=1.667333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{6.379444in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{5.486201in}{0.595556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.701976in,y=1.131799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{1.049244in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.971466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.971466in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.894311in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.816533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.816533in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Not Joint}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.661600in}}%
\pgfpathlineto{\pgfqpoint{5.752867in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.739377in}}%
\pgfpathlineto{\pgfqpoint{5.530645in}{0.661600in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.841756in,y=0.661600in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Partial}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mc_iid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.371250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.371250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{0.466875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{0.466875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{0.421875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{0.421875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{0.466875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{0.466875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{0.534375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{0.916875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{0.916875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{0.871875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{0.871875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{0.916875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{0.916875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{0.984375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{1.816875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{1.816875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{1.816875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{1.816875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{2.266875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{2.266875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{2.221875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{2.221875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{2.266875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{2.266875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{2.334375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784375in}{0.185625in}}%
\pgfpathlineto{\pgfqpoint{2.716875in}{0.151875in}}%
\pgfpathlineto{\pgfqpoint{2.716875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{2.671875in}{0.183375in}}%
\pgfpathlineto{\pgfqpoint{2.671875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{2.716875in}{0.187875in}}%
\pgfpathlineto{\pgfqpoint{2.716875in}{0.219375in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{0.185625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253125in}{0.016875in}}%
\pgfpathcurveto{\pgfqpoint{0.297878in}{0.016875in}}{\pgfqpoint{0.340804in}{0.034656in}}{\pgfqpoint{0.372449in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{0.404094in}{0.097946in}}{\pgfqpoint{0.421875in}{0.140872in}}{\pgfqpoint{0.421875in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.421875in}{0.230378in}}{\pgfqpoint{0.404094in}{0.273304in}}{\pgfqpoint{0.372449in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{0.340804in}{0.336594in}}{\pgfqpoint{0.297878in}{0.354375in}}{\pgfqpoint{0.253125in}{0.354375in}}%
\pgfpathcurveto{\pgfqpoint{0.208372in}{0.354375in}}{\pgfqpoint{0.165446in}{0.336594in}}{\pgfqpoint{0.133801in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{0.102156in}{0.273304in}}{\pgfqpoint{0.084375in}{0.230378in}}{\pgfqpoint{0.084375in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.084375in}{0.140872in}}{\pgfqpoint{0.102156in}{0.097946in}}{\pgfqpoint{0.133801in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{0.165446in}{0.034656in}}{\pgfqpoint{0.208372in}{0.016875in}}{\pgfqpoint{0.253125in}{0.016875in}}%
\pgfpathlineto{\pgfqpoint{0.253125in}{0.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703125in}{0.016875in}}%
\pgfpathcurveto{\pgfqpoint{0.747878in}{0.016875in}}{\pgfqpoint{0.790804in}{0.034656in}}{\pgfqpoint{0.822449in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{0.854094in}{0.097946in}}{\pgfqpoint{0.871875in}{0.140872in}}{\pgfqpoint{0.871875in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.871875in}{0.230378in}}{\pgfqpoint{0.854094in}{0.273304in}}{\pgfqpoint{0.822449in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{0.790804in}{0.336594in}}{\pgfqpoint{0.747878in}{0.354375in}}{\pgfqpoint{0.703125in}{0.354375in}}%
\pgfpathcurveto{\pgfqpoint{0.658372in}{0.354375in}}{\pgfqpoint{0.615446in}{0.336594in}}{\pgfqpoint{0.583801in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{0.552156in}{0.273304in}}{\pgfqpoint{0.534375in}{0.230378in}}{\pgfqpoint{0.534375in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.534375in}{0.140872in}}{\pgfqpoint{0.552156in}{0.097946in}}{\pgfqpoint{0.583801in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{0.615446in}{0.034656in}}{\pgfqpoint{0.658372in}{0.016875in}}{\pgfqpoint{0.703125in}{0.016875in}}%
\pgfpathlineto{\pgfqpoint{0.703125in}{0.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153125in}{0.016875in}}%
\pgfpathcurveto{\pgfqpoint{1.197878in}{0.016875in}}{\pgfqpoint{1.240804in}{0.034656in}}{\pgfqpoint{1.272449in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{1.304094in}{0.097946in}}{\pgfqpoint{1.321875in}{0.140872in}}{\pgfqpoint{1.321875in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{1.321875in}{0.230378in}}{\pgfqpoint{1.304094in}{0.273304in}}{\pgfqpoint{1.272449in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{1.240804in}{0.336594in}}{\pgfqpoint{1.197878in}{0.354375in}}{\pgfqpoint{1.153125in}{0.354375in}}%
\pgfpathcurveto{\pgfqpoint{1.108372in}{0.354375in}}{\pgfqpoint{1.065446in}{0.336594in}}{\pgfqpoint{1.033801in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{1.002156in}{0.273304in}}{\pgfqpoint{0.984375in}{0.230378in}}{\pgfqpoint{0.984375in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{0.984375in}{0.140872in}}{\pgfqpoint{1.002156in}{0.097946in}}{\pgfqpoint{1.033801in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{1.065446in}{0.034656in}}{\pgfqpoint{1.108372in}{0.016875in}}{\pgfqpoint{1.153125in}{0.016875in}}%
\pgfpathlineto{\pgfqpoint{1.153125in}{0.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053125in}{0.016875in}}%
\pgfpathcurveto{\pgfqpoint{2.097878in}{0.016875in}}{\pgfqpoint{2.140804in}{0.034656in}}{\pgfqpoint{2.172449in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{2.204094in}{0.097946in}}{\pgfqpoint{2.221875in}{0.140872in}}{\pgfqpoint{2.221875in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{2.221875in}{0.230378in}}{\pgfqpoint{2.204094in}{0.273304in}}{\pgfqpoint{2.172449in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{2.140804in}{0.336594in}}{\pgfqpoint{2.097878in}{0.354375in}}{\pgfqpoint{2.053125in}{0.354375in}}%
\pgfpathcurveto{\pgfqpoint{2.008372in}{0.354375in}}{\pgfqpoint{1.965446in}{0.336594in}}{\pgfqpoint{1.933801in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{1.902156in}{0.273304in}}{\pgfqpoint{1.884375in}{0.230378in}}{\pgfqpoint{1.884375in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{1.884375in}{0.140872in}}{\pgfqpoint{1.902156in}{0.097946in}}{\pgfqpoint{1.933801in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{1.965446in}{0.034656in}}{\pgfqpoint{2.008372in}{0.016875in}}{\pgfqpoint{2.053125in}{0.016875in}}%
\pgfpathlineto{\pgfqpoint{2.053125in}{0.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.150000in}{0.371250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.813037pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503125in}{0.016875in}}%
\pgfpathcurveto{\pgfqpoint{2.547878in}{0.016875in}}{\pgfqpoint{2.590804in}{0.034656in}}{\pgfqpoint{2.622449in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{2.654094in}{0.097946in}}{\pgfqpoint{2.671875in}{0.140872in}}{\pgfqpoint{2.671875in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{2.671875in}{0.230378in}}{\pgfqpoint{2.654094in}{0.273304in}}{\pgfqpoint{2.622449in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{2.590804in}{0.336594in}}{\pgfqpoint{2.547878in}{0.354375in}}{\pgfqpoint{2.503125in}{0.354375in}}%
\pgfpathcurveto{\pgfqpoint{2.458372in}{0.354375in}}{\pgfqpoint{2.415446in}{0.336594in}}{\pgfqpoint{2.383801in}{0.304949in}}%
\pgfpathcurveto{\pgfqpoint{2.352156in}{0.273304in}}{\pgfqpoint{2.334375in}{0.230378in}}{\pgfqpoint{2.334375in}{0.185625in}}%
\pgfpathcurveto{\pgfqpoint{2.334375in}{0.140872in}}{\pgfqpoint{2.352156in}{0.097946in}}{\pgfqpoint{2.383801in}{0.066301in}}%
\pgfpathcurveto{\pgfqpoint{2.415446in}{0.034656in}}{\pgfqpoint{2.458372in}{0.016875in}}{\pgfqpoint{2.503125in}{0.016875in}}%
\pgfpathlineto{\pgfqpoint{2.503125in}{0.016875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvlabel$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvfeatures$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.053125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rvhidden{i+1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953125in,y=0.185625in,,]{\color{textcolor}{\rmfamily\fontsize{5.400000}{6.480000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\large...}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/moons_loc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574909in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.574909in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574909in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574909in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106545in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106545in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106545in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638182in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638182in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638182in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169818in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169818in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169818in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701455in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.701455in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701455in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.701455in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233091in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.233091in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233091in}{0.375000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233091in,y=0.284722in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904000in,y=0.131042in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Homophily}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{0.566452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442000in}{0.566452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200871in, y=0.528190in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{0.966512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442000in}{0.966512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200871in, y=0.928250in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{1.366572in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{1.366572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442000in}{1.366572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200871in, y=1.328310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{1.766632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442000in}{1.766632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200871in, y=1.728370in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{2.166692in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{2.166692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442000in}{2.166692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200871in, y=2.128430in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145316in,y=1.425000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AUC-ROC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574909in}{2.181542in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{1.715495in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{1.942638in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{1.942638in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{2.118875in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{2.701455in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{3.233091in}{2.379545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.442000in}{0.375000in}}{\pgfqpoint{2.924000in}{2.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574909in}{0.556207in}}%
\pgfpathlineto{\pgfqpoint{0.840727in}{0.547102in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{1.638182in}{0.470455in}}%
\pgfpathlineto{\pgfqpoint{1.904000in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{2.169818in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.435636in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.701455in}{1.652449in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{1.652449in}}%
\pgfpathlineto{\pgfqpoint{3.233091in}{1.660566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.442000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.366000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545969in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{3.310444in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{2.545969in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{2.545969in}{0.430556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739210in,y=0.811866in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590414in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{0.690422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901525in,y=0.651533in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JLDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590414in}{0.535489in}}%
\pgfpathlineto{\pgfqpoint{2.701525in}{0.535489in}}%
\pgfpathlineto{\pgfqpoint{2.812636in}{0.535489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901525in,y=0.496600in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GEBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/uncertainty_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{pgfplots}\usepackage[utf8]{inputenc}\usepackage[T1]{fontenc}\usepackage{amsmath} \usepackage{amsbsy} \newcommand*{\mat}[1]{\boldsymbol{#1}}\def\rvlabel{{\textnormal{Y}}}\newcommand{\rvhidden}[2][]{\textnormal{Z}^{(#2)}\ifx\\#1\\\else_{#1}\fi}\newcommand{\rvegonet}[2][]{\textnormal{G}_{#2}\ifx\\#1\\\else^{(#1)}\fi}\newcommand{\rvegonethidden}[3]{\rvegonet[#2,#3]{#1}}\def\rvfeatures{{\textnormal{X}}}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{2.178182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565714in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234286in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568571in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{2.366921in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.366921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{2.366921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=2.328659in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.807314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{2.807314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=2.769052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{3.247707in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.247707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{3.247707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=3.209444in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{3.688099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=3.649837in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135316in,y=2.969091in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472114in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.574363in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{2.574363in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{2.485999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498857in}{2.485999in}}%
\pgfpathlineto{\pgfqpoint{0.498857in}{2.369410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498857in}{2.574363in}}%
\pgfpathlineto{\pgfqpoint{0.498857in}{2.705249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485486in}{2.369410in}}%
\pgfpathlineto{\pgfqpoint{0.512229in}{2.369410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485486in}{2.705249in}}%
\pgfpathlineto{\pgfqpoint{0.512229in}{2.705249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538971in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{2.526665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{2.526665in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{2.376292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{2.768506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552343in}{2.376292in}}%
\pgfpathlineto{\pgfqpoint{0.579086in}{2.376292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552343in}{2.768506in}}%
\pgfpathlineto{\pgfqpoint{0.579086in}{2.768506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605829in}{2.614442in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{2.614442in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{2.614442in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{2.614442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632571in}{2.614442in}}%
\pgfpathlineto{\pgfqpoint{0.632571in}{2.514205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632571in}{2.698348in}}%
\pgfpathlineto{\pgfqpoint{0.632571in}{2.805780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619200in}{2.514205in}}%
\pgfpathlineto{\pgfqpoint{0.645943in}{2.514205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619200in}{2.805780in}}%
\pgfpathlineto{\pgfqpoint{0.645943in}{2.805780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672686in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{2.671881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699429in}{2.671881in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{2.538927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699429in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{2.878897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686057in}{2.538927in}}%
\pgfpathlineto{\pgfqpoint{0.712800in}{2.538927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686057in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{0.712800in}{2.878897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739543in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{2.855807in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{2.855807in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{2.761115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766286in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{0.766286in}{2.624846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766286in}{2.855807in}}%
\pgfpathlineto{\pgfqpoint{0.766286in}{2.949677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752914in}{2.624846in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{2.624846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752914in}{2.949677in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{2.949677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806400in}{2.859551in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.859551in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.963348in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{2.963348in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{2.859551in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{2.859551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833143in}{2.859551in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{2.758238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833143in}{2.963348in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{3.070940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819771in}{2.758238in}}%
\pgfpathlineto{\pgfqpoint{0.846514in}{2.758238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819771in}{3.070940in}}%
\pgfpathlineto{\pgfqpoint{0.846514in}{3.070940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873257in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{3.076993in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{3.076993in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{2.983506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{2.983506in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{2.862363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{3.076993in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{3.188363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886629in}{2.862363in}}%
\pgfpathlineto{\pgfqpoint{0.913371in}{2.862363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886629in}{3.188363in}}%
\pgfpathlineto{\pgfqpoint{0.913371in}{3.188363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940114in}{3.103338in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{3.103338in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{3.191972in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{3.191972in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{3.103338in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{3.103338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966857in}{3.103338in}}%
\pgfpathlineto{\pgfqpoint{0.966857in}{2.975699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966857in}{3.191972in}}%
\pgfpathlineto{\pgfqpoint{0.966857in}{3.253377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953486in}{2.975699in}}%
\pgfpathlineto{\pgfqpoint{0.980229in}{2.975699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953486in}{3.253377in}}%
\pgfpathlineto{\pgfqpoint{0.980229in}{3.253377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006971in}{3.227564in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{3.227564in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{3.318219in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{3.318219in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{3.227564in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{3.227564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033714in}{3.227564in}}%
\pgfpathlineto{\pgfqpoint{1.033714in}{3.131469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033714in}{3.318219in}}%
\pgfpathlineto{\pgfqpoint{1.033714in}{3.434027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020343in}{3.131469in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{3.131469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020343in}{3.434027in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{3.434027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073829in}{3.329168in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{3.329168in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{3.409992in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{3.409992in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{3.329168in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{3.329168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100571in}{3.329168in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{3.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100571in}{3.409992in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{3.488874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087200in}{3.251273in}}%
\pgfpathlineto{\pgfqpoint{1.113943in}{3.251273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087200in}{3.488874in}}%
\pgfpathlineto{\pgfqpoint{1.113943in}{3.488874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140686in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{3.483543in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{3.483543in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{3.415719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167429in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{1.167429in}{3.325872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167429in}{3.483543in}}%
\pgfpathlineto{\pgfqpoint{1.167429in}{3.574205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154057in}{3.325872in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{3.325872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154057in}{3.574205in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{3.574205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207543in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{3.534904in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{3.534904in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{3.492720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{3.431368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{3.534904in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{3.584721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220914in}{3.431368in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{3.431368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220914in}{3.584721in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{3.584721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274400in}{3.527158in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.527158in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.583715in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{3.583715in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{3.527158in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{3.527158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301143in}{3.527158in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{3.463899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301143in}{3.583715in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{3.621373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287771in}{3.463899in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{3.463899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287771in}{3.621373in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{3.621373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341257in}{3.568007in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{3.568007in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{3.603155in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{3.603155in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{3.568007in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{3.568007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368000in}{3.568007in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{3.517001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368000in}{3.603155in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{3.644496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354629in}{3.517001in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{3.517001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354629in}{3.644496in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{3.644496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408114in}{3.616658in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{3.616658in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{3.643553in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{3.643553in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{3.616658in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{3.616658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434857in}{3.616658in}}%
\pgfpathlineto{\pgfqpoint{1.434857in}{3.582949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434857in}{3.643553in}}%
\pgfpathlineto{\pgfqpoint{1.434857in}{3.665340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421486in}{3.582949in}}%
\pgfpathlineto{\pgfqpoint{1.448229in}{3.582949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421486in}{3.665340in}}%
\pgfpathlineto{\pgfqpoint{1.448229in}{3.665340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474971in}{3.654013in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{3.654013in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{3.674107in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{3.674107in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{3.654013in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{3.654013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501714in}{3.654013in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{3.630153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501714in}{3.674107in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488343in}{3.630153in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{3.630153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488343in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541829in}{3.668697in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{3.668697in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{3.668697in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{3.668697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{3.668697in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{3.640438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555200in}{3.640438in}}%
\pgfpathlineto{\pgfqpoint{1.581943in}{3.640438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555200in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.581943in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608686in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{3.657831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635429in}{3.657831in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{3.623964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635429in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622057in}{3.623964in}}%
\pgfpathlineto{\pgfqpoint{1.648800in}{3.623964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622057in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.648800in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675543in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{3.606545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702286in}{3.606545in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{3.487921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702286in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688914in}{3.487921in}}%
\pgfpathlineto{\pgfqpoint{1.715657in}{3.487921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688914in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.715657in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{3.688099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769143in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769143in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755771in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.782514in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755771in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.782514in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472114in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{2.524962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538971in}{2.581411in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{2.581411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605829in}{2.650786in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{2.650786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672686in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{2.713318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739543in}{2.811183in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{2.811183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806400in}{2.916542in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.916542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873257in}{3.034962in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{3.034962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940114in}{3.153609in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{3.153609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006971in}{3.275489in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{3.275489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073829in}{3.371533in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{3.371533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140686in}{3.449651in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{3.449651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207543in}{3.514948in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{3.514948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274400in}{3.556245in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.556245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341257in}{3.586313in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{3.586313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408114in}{3.630405in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{3.630405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474971in}{3.666616in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{3.666616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541829in}{3.678247in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{3.678247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608686in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675543in}{3.649889in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{3.649889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{2.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134000in,y=3.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Roman Empire}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{2.178182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320714in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655000in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989286in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323571in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.267719in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.267719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{2.267719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=2.229456in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.566175in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.566175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{2.566175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=2.527913in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.864631in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.864631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{2.864631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=2.826369in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{3.163087in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.163087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{3.163087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=3.124825in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{3.461544in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.461544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{3.461544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=3.423281in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{3.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=3.721738in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227114in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{2.529962in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{2.529962in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{2.370580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253857in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{2.211254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253857in}{2.529962in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{2.737486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240486in}{2.211254in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{2.211254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240486in}{2.737486in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{2.737486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293971in}{2.398662in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{2.398662in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{2.398662in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{2.398662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{2.398662in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{2.241273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{2.825153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307343in}{2.241273in}}%
\pgfpathlineto{\pgfqpoint{2.334086in}{2.241273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307343in}{2.825153in}}%
\pgfpathlineto{\pgfqpoint{2.334086in}{2.825153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360829in}{2.436403in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.436403in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{2.436403in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{2.436403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387571in}{2.436403in}}%
\pgfpathlineto{\pgfqpoint{2.387571in}{2.299373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387571in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{2.387571in}{2.789676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374200in}{2.299373in}}%
\pgfpathlineto{\pgfqpoint{2.400943in}{2.299373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374200in}{2.789676in}}%
\pgfpathlineto{\pgfqpoint{2.400943in}{2.789676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427686in}{2.485677in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{2.485677in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{2.622039in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{2.622039in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{2.485677in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{2.485677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454429in}{2.485677in}}%
\pgfpathlineto{\pgfqpoint{2.454429in}{2.343107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454429in}{2.622039in}}%
\pgfpathlineto{\pgfqpoint{2.454429in}{2.800859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441057in}{2.343107in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{2.343107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441057in}{2.800859in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{2.800859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494543in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{2.643471in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.643471in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{2.517718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521286in}{2.517718in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{2.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521286in}{2.643471in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{2.811713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507914in}{2.389173in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{2.389173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507914in}{2.811713in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{2.811713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561400in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{2.682697in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{2.682697in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{2.553922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.553922in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.430369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{2.682697in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{2.816493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574771in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{2.430369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574771in}{2.816493in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{2.816493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628257in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{2.596947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{2.477743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{2.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641629in}{2.477743in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{2.477743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641629in}{2.814432in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{2.814432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695114in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{2.627883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721857in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{2.721857in}{2.437636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721857in}{2.773289in}}%
\pgfpathlineto{\pgfqpoint{2.721857in}{2.922228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708486in}{2.437636in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{2.437636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708486in}{2.922228in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{2.922228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761971in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{2.819363in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{2.819363in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{2.688833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788714in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{2.788714in}{2.532569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788714in}{2.819363in}}%
\pgfpathlineto{\pgfqpoint{2.788714in}{2.963517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775343in}{2.532569in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{2.532569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775343in}{2.963517in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{2.963517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828829in}{2.753425in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{2.753425in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{2.870296in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{2.870296in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{2.753425in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{2.753425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855571in}{2.753425in}}%
\pgfpathlineto{\pgfqpoint{2.855571in}{2.601812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855571in}{2.870296in}}%
\pgfpathlineto{\pgfqpoint{2.855571in}{3.007853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842200in}{2.601812in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{2.601812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842200in}{3.007853in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{3.007853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895686in}{2.805443in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{2.805443in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{2.805443in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{2.805443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922429in}{2.805443in}}%
\pgfpathlineto{\pgfqpoint{2.922429in}{2.667376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922429in}{2.933932in}}%
\pgfpathlineto{\pgfqpoint{2.922429in}{3.055448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909057in}{2.667376in}}%
\pgfpathlineto{\pgfqpoint{2.935800in}{2.667376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909057in}{3.055448in}}%
\pgfpathlineto{\pgfqpoint{2.935800in}{3.055448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962543in}{2.879014in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{2.879014in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{3.013521in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{3.013521in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{2.879014in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{2.879014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{2.879014in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{2.717932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{3.013521in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{3.120067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975914in}{2.717932in}}%
\pgfpathlineto{\pgfqpoint{3.002657in}{2.717932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975914in}{3.120067in}}%
\pgfpathlineto{\pgfqpoint{3.002657in}{3.120067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029400in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{3.072493in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{3.072493in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{2.949245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056143in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{2.774621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056143in}{3.072493in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{3.204976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042771in}{2.774621in}}%
\pgfpathlineto{\pgfqpoint{3.069514in}{2.774621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042771in}{3.204976in}}%
\pgfpathlineto{\pgfqpoint{3.069514in}{3.204976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096257in}{2.980942in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{2.980942in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{2.980942in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{2.980942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123000in}{2.980942in}}%
\pgfpathlineto{\pgfqpoint{3.123000in}{2.787110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123000in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{3.123000in}{3.319724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109629in}{2.787110in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{2.787110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109629in}{3.319724in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{3.319724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163114in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{3.211898in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{3.211898in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{3.024356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189857in}{3.024356in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{2.773500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189857in}{3.211898in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{3.436563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176486in}{2.773500in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{2.773500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176486in}{3.436563in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{3.436563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229971in}{3.089338in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{3.089338in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{3.089338in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{3.089338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256714in}{3.089338in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{2.802453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256714in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{3.565426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243343in}{2.802453in}}%
\pgfpathlineto{\pgfqpoint{3.270086in}{2.802453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243343in}{3.565426in}}%
\pgfpathlineto{\pgfqpoint{3.270086in}{3.565426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296829in}{3.129438in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{3.129438in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{3.368306in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{3.368306in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{3.129438in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{3.129438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{3.129438in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{2.836207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{3.368306in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{3.566881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310200in}{2.836207in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{2.836207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310200in}{3.566881in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{3.566881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363686in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{3.393740in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{3.393740in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{3.203462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390429in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{2.918310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390429in}{3.393740in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{3.622251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377057in}{2.918310in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{2.918310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377057in}{3.622251in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{3.622251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430543in}{3.287827in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{3.287827in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{3.498592in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{3.498592in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{3.287827in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{3.287827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457286in}{3.287827in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{3.068124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457286in}{3.498592in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{3.658910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443914in}{3.068124in}}%
\pgfpathlineto{\pgfqpoint{3.470657in}{3.068124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443914in}{3.658910in}}%
\pgfpathlineto{\pgfqpoint{3.470657in}{3.658910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497400in}{3.466962in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{3.466962in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{3.652931in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{3.652931in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{3.466962in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{3.466962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524143in}{3.466962in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{3.200105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524143in}{3.652931in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{3.770000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510771in}{3.200105in}}%
\pgfpathlineto{\pgfqpoint{3.537514in}{3.200105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227114in}{2.421695in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{2.421695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293971in}{2.475081in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{2.475081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360829in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{2.518714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427686in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{2.556589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494543in}{2.587124in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{2.587124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561400in}{2.609263in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{2.609263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628257in}{2.636660in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{2.636660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695114in}{2.692218in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{2.692218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761971in}{2.736847in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{2.736847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828829in}{2.805482in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{2.805482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895686in}{2.877579in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{2.877579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962543in}{2.958213in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{2.958213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029400in}{3.025459in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{3.025459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096257in}{3.049826in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{3.049826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163114in}{3.127975in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{3.127975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229971in}{3.165220in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{3.165220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296829in}{3.240063in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{3.240063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363686in}{3.308583in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{3.308583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430543in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{3.381689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497400in}{3.553670in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{3.553670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{2.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889000in,y=3.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amazon Ratings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{2.178182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075714in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410000in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744286in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078571in}{2.178182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{2.250083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=2.211820in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{2.537686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{2.537686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=2.499424in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{2.825289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{2.825289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=2.787027in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.112893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{3.112893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=3.074630in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{3.400496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=3.362234in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{3.688099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=3.649837in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982114in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{2.472633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008857in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{4.008857in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008857in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.008857in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995486in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.022229in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995486in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{4.022229in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048971in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{2.537686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062343in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062343in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115829in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{2.250083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142571in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142571in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{3.448430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129200in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.155943in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129200in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{4.155943in}{3.448430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182686in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{2.537686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209429in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209429in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{3.448430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196057in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196057in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{3.448430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249543in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{2.609587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276286in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.276286in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276286in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.276286in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262914in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262914in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316400in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{2.537686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343143in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{4.343143in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343143in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.343143in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329771in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.356514in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329771in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.356514in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383257in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{2.506093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{3.368540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396629in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396629in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{3.368540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450114in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{2.866375in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{2.866375in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{2.531150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476857in}{2.531150in}}%
\pgfpathlineto{\pgfqpoint{4.476857in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476857in}{2.866375in}}%
\pgfpathlineto{\pgfqpoint{4.476857in}{3.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463486in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.490229in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463486in}{3.328595in}}%
\pgfpathlineto{\pgfqpoint{4.490229in}{3.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516971in}{2.569642in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{2.569642in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{3.048981in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{3.048981in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{2.569642in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{2.569642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543714in}{2.569642in}}%
\pgfpathlineto{\pgfqpoint{4.543714in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543714in}{3.048981in}}%
\pgfpathlineto{\pgfqpoint{4.543714in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530343in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.557086in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530343in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{4.557086in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583829in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{2.609587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597200in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597200in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{3.400496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650686in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{3.034455in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{3.034455in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{2.609587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677429in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677429in}{3.034455in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{3.508347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664057in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.690800in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664057in}{3.508347in}}%
\pgfpathlineto{\pgfqpoint{4.690800in}{3.508347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717543in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{3.038087in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{3.038087in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{2.772998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{2.409862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{3.038087in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{3.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730914in}{2.409862in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{2.409862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730914in}{3.328595in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{3.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784400in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{2.729421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811143in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.811143in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811143in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.811143in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797771in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.824514in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797771in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{4.824514in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851257in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{2.729421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878000in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878000in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864629in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.891371in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864629in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{4.891371in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918114in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{3.290077in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{3.290077in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{2.849256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944857in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{4.944857in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944857in}{3.290077in}}%
\pgfpathlineto{\pgfqpoint{4.944857in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931486in}{2.250083in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{2.250083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931486in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984971in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{2.969091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011714in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.011714in}{2.537686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011714in}{3.400496in}}%
\pgfpathlineto{\pgfqpoint{5.011714in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998343in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{2.537686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998343in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051829in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{2.969091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{2.455514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{3.368540in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065200in}{2.455514in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{2.455514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065200in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118686in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{3.304083in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{3.304083in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{2.889201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145429in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{5.145429in}{2.489752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145429in}{3.304083in}}%
\pgfpathlineto{\pgfqpoint{5.145429in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132057in}{2.489752in}}%
\pgfpathlineto{\pgfqpoint{5.158800in}{2.489752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132057in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.158800in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185543in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{3.328595in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{3.328595in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{2.690475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212286in}{2.690475in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{2.465785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212286in}{3.328595in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198914in}{2.465785in}}%
\pgfpathlineto{\pgfqpoint{5.225657in}{2.465785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198914in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.225657in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{3.688099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279143in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279143in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265771in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.292514in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265771in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.292514in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982114in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{2.825289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048971in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{2.729421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115829in}{2.609587in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{2.609587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182686in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{2.729421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249543in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{2.729421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316400in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{2.729421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383257in}{2.729421in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{2.729421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450114in}{2.705455in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{2.705455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516971in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{2.825289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583829in}{2.807314in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{2.807314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650686in}{2.825289in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{2.825289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717543in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{2.889201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784400in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{2.969091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851257in}{2.969091in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{2.969091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918114in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{3.112893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984971in}{3.208760in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{3.208760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051829in}{3.208760in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{3.208760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118686in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{3.080366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185543in}{2.921157in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{2.921157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{2.178182in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252400in}{3.688099in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{3.688099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{2.178182in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{2.178182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{3.760000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644000in,y=3.843333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Chameleon}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{0.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565714in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234286in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568571in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134000in,y=0.134167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Confidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{0.351901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=0.313639in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{0.639504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=0.601242in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.927107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{0.927107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=0.888845in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{1.214711in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.214711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{1.214711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=1.176448in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.502314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{1.502314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=1.464052in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432000in}{1.789917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190871in, y=1.751655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135316in,y=1.070909in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472114in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{0.472114in}{0.778170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498857in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{0.498857in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498857in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.498857in}{1.430413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485486in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{0.512229in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485486in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{0.512229in}{1.430413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538971in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.538971in}{0.711405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565714in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.565714in}{1.584486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552343in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{0.579086in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552343in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{0.579086in}{1.584486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605829in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{0.605829in}{0.822022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632571in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{0.632571in}{0.531653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632571in}{1.081483in}}%
\pgfpathlineto{\pgfqpoint{0.632571in}{1.430413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619200in}{0.531653in}}%
\pgfpathlineto{\pgfqpoint{0.645943in}{0.531653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619200in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{0.645943in}{1.430413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672686in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.672686in}{0.852387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699429in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699429in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.379055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686057in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{0.712800in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686057in}{1.379055in}}%
\pgfpathlineto{\pgfqpoint{0.712800in}{1.379055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739543in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{0.739543in}{0.744087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766286in}{0.744087in}}%
\pgfpathlineto{\pgfqpoint{0.766286in}{0.454616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766286in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{0.766286in}{1.276340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752914in}{0.454616in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{0.454616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752914in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{1.276340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806400in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.806400in}{0.801281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833143in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833143in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{0.833143in}{1.282382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819771in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{0.846514in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819771in}{1.282382in}}%
\pgfpathlineto{\pgfqpoint{0.846514in}{1.282382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873257in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{0.831240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{0.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900000in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{0.900000in}{1.173625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886629in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{0.913371in}{0.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886629in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{0.913371in}{1.173625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940114in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{0.787995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966857in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{0.966857in}{0.511680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966857in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{0.966857in}{1.276340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953486in}{0.511680in}}%
\pgfpathlineto{\pgfqpoint{0.980229in}{0.511680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953486in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{0.980229in}{1.276340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006971in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{0.804829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033714in}{0.804829in}}%
\pgfpathlineto{\pgfqpoint{1.033714in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033714in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{1.033714in}{1.310579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020343in}{0.543636in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{0.543636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020343in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.047086in}{1.310579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073829in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{0.869587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100571in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{0.694286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100571in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{1.214711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087200in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.113943in}{0.694286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087200in}{1.214711in}}%
\pgfpathlineto{\pgfqpoint{1.113943in}{1.214711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140686in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.140686in}{0.811412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167429in}{0.811412in}}%
\pgfpathlineto{\pgfqpoint{1.167429in}{0.598418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167429in}{1.005545in}}%
\pgfpathlineto{\pgfqpoint{1.167429in}{1.257319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154057in}{0.598418in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{0.598418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154057in}{1.257319in}}%
\pgfpathlineto{\pgfqpoint{1.180800in}{1.257319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207543in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.207543in}{0.848812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{0.628442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234286in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{1.234286in}{1.272231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220914in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{0.628442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220914in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{1.247657in}{1.272231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274400in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.274400in}{0.882079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301143in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{0.690258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301143in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{1.301143in}{1.262645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287771in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{0.690258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287771in}{1.262645in}}%
\pgfpathlineto{\pgfqpoint{1.314514in}{1.262645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341257in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.851003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368000in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368000in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{1.368000in}{1.230689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354629in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354629in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{1.381371in}{1.230689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408114in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.408114in}{0.876777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434857in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.434857in}{0.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434857in}{1.026399in}}%
\pgfpathlineto{\pgfqpoint{1.434857in}{1.250661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421486in}{0.683751in}}%
\pgfpathlineto{\pgfqpoint{1.448229in}{0.683751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421486in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{1.448229in}{1.250661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474971in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.474971in}{0.891157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501714in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501714in}{1.102915in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{1.397731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488343in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488343in}{1.397731in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{1.397731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541829in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.541829in}{0.927107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568571in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.502314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555200in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.581943in}{0.639504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555200in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{1.581943in}{1.502314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608686in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{0.773034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635429in}{0.773034in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635429in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622057in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{1.648800in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622057in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.648800in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675543in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.675543in}{0.831240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702286in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702286in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688914in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{1.715657in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688914in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.715657in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742400in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.742400in}{0.741364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769143in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769143in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755771in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{1.782514in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755771in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.782514in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472114in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{0.525600in}{0.927107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538971in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{0.592457in}{0.927107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605829in}{0.968194in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{0.968194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672686in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{0.726171in}{0.951074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739543in}{0.831240in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.831240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806400in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{0.911129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873257in}{0.902350in}}%
\pgfpathlineto{\pgfqpoint{0.926743in}{0.902350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940114in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{0.993600in}{0.940180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006971in}{0.899717in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{0.899717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073829in}{0.956161in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{0.956161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140686in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{1.194171in}{0.915719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207543in}{0.936320in}}%
\pgfpathlineto{\pgfqpoint{1.261029in}{0.936320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274400in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{0.954940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341257in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{0.927107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408114in}{0.954228in}}%
\pgfpathlineto{\pgfqpoint{1.461600in}{0.954228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474971in}{0.991019in}}%
\pgfpathlineto{\pgfqpoint{1.528457in}{0.991019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541829in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{1.595314in}{1.070909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608686in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{1.070909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675543in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{1.729029in}{1.070909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742400in}{1.440685in}}%
\pgfpathlineto{\pgfqpoint{1.795886in}{1.440685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{0.432000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{0.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{1.836000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134000in,y=1.945152in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Squirrel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{0.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320714in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655000in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989286in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323571in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889000in,y=0.134167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Confidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=0.241738in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.531653in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.531653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.531653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=0.493391in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.783306in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.783306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{0.783306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=0.745043in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.034959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{1.034959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=0.996696in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.286612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{1.286612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=1.248349in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.538264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{1.538264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=1.500002in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187000in}{1.789917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945871in, y=1.751655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227114in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{2.227114in}{0.886548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253857in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{0.465428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253857in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{2.253857in}{1.574215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240486in}{0.465428in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{0.465428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240486in}{1.574215in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{1.574215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293971in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.293971in}{0.866086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320714in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{2.320714in}{1.622149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307343in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{2.334086in}{0.351901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307343in}{1.622149in}}%
\pgfpathlineto{\pgfqpoint{2.334086in}{1.622149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360829in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{1.008444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387571in}{1.008444in}}%
\pgfpathlineto{\pgfqpoint{2.387571in}{0.636508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387571in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{2.387571in}{1.520289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374200in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{2.400943in}{0.636508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374200in}{1.520289in}}%
\pgfpathlineto{\pgfqpoint{2.400943in}{1.520289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427686in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{1.278032in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{1.278032in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{2.427686in}{1.043538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454429in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{2.454429in}{0.711405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454429in}{1.278032in}}%
\pgfpathlineto{\pgfqpoint{2.454429in}{1.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441057in}{0.711405in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{0.711405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441057in}{1.484884in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{1.484884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494543in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{1.318983in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{1.318983in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{2.494543in}{1.045868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521286in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{0.646041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521286in}{1.318983in}}%
\pgfpathlineto{\pgfqpoint{2.521286in}{1.567871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507914in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{0.646041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507914in}{1.567871in}}%
\pgfpathlineto{\pgfqpoint{2.534657in}{1.567871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561400in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{1.118843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.118843in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{0.891157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.596338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574771in}{0.891157in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{0.891157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574771in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{1.596338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628257in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.352260in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.352260in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.182627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{1.182627in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{0.951074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655000in}{1.352260in}}%
\pgfpathlineto{\pgfqpoint{2.655000in}{1.591244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641629in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{0.951074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641629in}{1.591244in}}%
\pgfpathlineto{\pgfqpoint{2.668371in}{1.591244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695114in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{1.426064in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{1.426064in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{2.695114in}{1.238640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721857in}{1.238640in}}%
\pgfpathlineto{\pgfqpoint{2.721857in}{0.989204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721857in}{1.426064in}}%
\pgfpathlineto{\pgfqpoint{2.721857in}{1.700041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708486in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{0.989204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708486in}{1.700041in}}%
\pgfpathlineto{\pgfqpoint{2.735229in}{1.700041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761971in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{2.761971in}{1.215972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788714in}{1.215972in}}%
\pgfpathlineto{\pgfqpoint{2.788714in}{0.951074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788714in}{1.425783in}}%
\pgfpathlineto{\pgfqpoint{2.788714in}{1.596338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775343in}{0.951074in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{0.951074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775343in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{2.802086in}{1.596338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828829in}{1.328445in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{1.328445in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{1.328445in}}%
\pgfpathlineto{\pgfqpoint{2.828829in}{1.328445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855571in}{1.328445in}}%
\pgfpathlineto{\pgfqpoint{2.855571in}{1.160785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855571in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{2.855571in}{1.573442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842200in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.160785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842200in}{1.573442in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.573442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895686in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{2.895686in}{1.360964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922429in}{1.360964in}}%
\pgfpathlineto{\pgfqpoint{2.922429in}{1.134930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922429in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.922429in}{1.721903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909057in}{1.134930in}}%
\pgfpathlineto{\pgfqpoint{2.935800in}{1.134930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909057in}{1.721903in}}%
\pgfpathlineto{\pgfqpoint{2.935800in}{1.721903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962543in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{2.962543in}{1.422114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{1.422114in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{1.291854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989286in}{1.521785in}}%
\pgfpathlineto{\pgfqpoint{2.989286in}{1.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975914in}{1.291854in}}%
\pgfpathlineto{\pgfqpoint{3.002657in}{1.291854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975914in}{1.661523in}}%
\pgfpathlineto{\pgfqpoint{3.002657in}{1.661523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029400in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{1.589101in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{1.589101in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.029400in}{1.491396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056143in}{1.491396in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{1.345824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056143in}{1.589101in}}%
\pgfpathlineto{\pgfqpoint{3.056143in}{1.676560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042771in}{1.345824in}}%
\pgfpathlineto{\pgfqpoint{3.069514in}{1.345824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042771in}{1.676560in}}%
\pgfpathlineto{\pgfqpoint{3.069514in}{1.676560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096257in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{3.096257in}{1.529382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123000in}{1.529382in}}%
\pgfpathlineto{\pgfqpoint{3.123000in}{1.424925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123000in}{1.605422in}}%
\pgfpathlineto{\pgfqpoint{3.123000in}{1.702538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109629in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{1.424925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109629in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{1.702538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163114in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{1.660865in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{1.660865in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{3.163114in}{1.583079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189857in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{1.484339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189857in}{1.660865in}}%
\pgfpathlineto{\pgfqpoint{3.189857in}{1.752075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176486in}{1.484339in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{1.484339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176486in}{1.752075in}}%
\pgfpathlineto{\pgfqpoint{3.203229in}{1.752075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229971in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{3.229971in}{1.639863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256714in}{1.639863in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{1.571721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256714in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{3.256714in}{1.751788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243343in}{1.571721in}}%
\pgfpathlineto{\pgfqpoint{3.270086in}{1.571721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243343in}{1.751788in}}%
\pgfpathlineto{\pgfqpoint{3.270086in}{1.751788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296829in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.296829in}{1.661612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{1.661612in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{1.589486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323571in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{3.323571in}{1.778374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310200in}{1.589486in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{1.589486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310200in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{3.336943in}{1.778374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363686in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{1.744824in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{1.744824in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.363686in}{1.696604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390429in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{1.650110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390429in}{1.744824in}}%
\pgfpathlineto{\pgfqpoint{3.390429in}{1.778426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377057in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{1.650110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377057in}{1.778426in}}%
\pgfpathlineto{\pgfqpoint{3.403800in}{1.778426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430543in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{3.430543in}{1.736920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457286in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{1.657468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457286in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.457286in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443914in}{1.657468in}}%
\pgfpathlineto{\pgfqpoint{3.470657in}{1.657468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443914in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.470657in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.497400in}{1.789917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524143in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524143in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510771in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.537514in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510771in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.537514in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227114in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{2.280600in}{1.054537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293971in}{1.024155in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.024155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360829in}{1.142810in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{1.142810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427686in}{1.160785in}}%
\pgfpathlineto{\pgfqpoint{2.481171in}{1.160785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494543in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{2.548029in}{1.184609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561400in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{2.614886in}{1.223698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628257in}{1.269126in}}%
\pgfpathlineto{\pgfqpoint{2.681743in}{1.269126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695114in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{2.748600in}{1.330460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761971in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{2.815457in}{1.341768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828829in}{1.401607in}}%
\pgfpathlineto{\pgfqpoint{2.882314in}{1.401607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895686in}{1.428416in}}%
\pgfpathlineto{\pgfqpoint{2.949171in}{1.428416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962543in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{3.016029in}{1.483954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029400in}{1.529177in}}%
\pgfpathlineto{\pgfqpoint{3.082886in}{1.529177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096257in}{1.566451in}}%
\pgfpathlineto{\pgfqpoint{3.149743in}{1.566451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163114in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{3.216600in}{1.627034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229971in}{1.661570in}}%
\pgfpathlineto{\pgfqpoint{3.283457in}{1.661570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296829in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{3.350314in}{1.689191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363686in}{1.720496in}}%
\pgfpathlineto{\pgfqpoint{3.417171in}{1.720496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430543in}{1.760824in}}%
\pgfpathlineto{\pgfqpoint{3.484029in}{1.760824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{2.187000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{0.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.591000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889000in,y=1.945152in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoraML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{0.280000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075714in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410000in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744286in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078571in}{0.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644000in,y=0.134167in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized Confidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{0.599240in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.599240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{0.599240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=0.560977in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{0.996132in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.996132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{0.996132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=0.957870in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{1.393025in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.393025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{1.393025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=1.354763in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942000in}{1.789917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700871in, y=1.751655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982114in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{3.982114in}{0.624573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008857in}{0.624573in}}%
\pgfpathlineto{\pgfqpoint{4.008857in}{0.414857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008857in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{4.008857in}{0.938347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995486in}{0.414857in}}%
\pgfpathlineto{\pgfqpoint{4.022229in}{0.414857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995486in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{4.022229in}{0.938347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048971in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{0.764165in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{0.764165in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{4.048971in}{0.621182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{0.424607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075714in}{0.764165in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{0.948821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062343in}{0.424607in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.424607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062343in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{4.089086in}{0.948821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115829in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{0.784366in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{0.784366in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{4.115829in}{0.623858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142571in}{0.623858in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{0.451003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142571in}{0.784366in}}%
\pgfpathlineto{\pgfqpoint{4.142571in}{0.970750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129200in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{4.155943in}{0.451003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129200in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{4.155943in}{0.970750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182686in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{0.805458in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{0.805458in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{4.182686in}{0.653045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209429in}{0.653045in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{0.441360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209429in}{0.805458in}}%
\pgfpathlineto{\pgfqpoint{4.209429in}{0.996132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196057in}{0.441360in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{0.441360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196057in}{0.996132in}}%
\pgfpathlineto{\pgfqpoint{4.222800in}{0.996132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249543in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{4.249543in}{0.692867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276286in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{4.276286in}{0.495496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276286in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{4.276286in}{0.978959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262914in}{0.495496in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{0.495496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262914in}{0.978959in}}%
\pgfpathlineto{\pgfqpoint{4.289657in}{0.978959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316400in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{0.889320in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{0.889320in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.316400in}{0.741751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343143in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{4.343143in}{0.538306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343143in}{0.889320in}}%
\pgfpathlineto{\pgfqpoint{4.343143in}{1.070909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329771in}{0.538306in}}%
\pgfpathlineto{\pgfqpoint{4.356514in}{0.538306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329771in}{1.070909in}}%
\pgfpathlineto{\pgfqpoint{4.356514in}{1.070909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383257in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{4.383257in}{0.839831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.839831in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{0.687838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410000in}{0.962183in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.076138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396629in}{0.687838in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{0.687838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396629in}{1.076138in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{1.076138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450114in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{4.450114in}{0.915432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476857in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{4.476857in}{0.743234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476857in}{1.044892in}}%
\pgfpathlineto{\pgfqpoint{4.476857in}{1.155865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463486in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{4.490229in}{0.743234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463486in}{1.155865in}}%
\pgfpathlineto{\pgfqpoint{4.490229in}{1.155865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516971in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{4.516971in}{1.000623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543714in}{1.000623in}}%
\pgfpathlineto{\pgfqpoint{4.543714in}{0.854684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543714in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{4.543714in}{1.197623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530343in}{0.854684in}}%
\pgfpathlineto{\pgfqpoint{4.557086in}{0.854684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530343in}{1.197623in}}%
\pgfpathlineto{\pgfqpoint{4.557086in}{1.197623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583829in}{1.102574in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{1.102574in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{1.102574in}}%
\pgfpathlineto{\pgfqpoint{4.583829in}{1.102574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{1.102574in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.001125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610571in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{4.610571in}{1.263281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597200in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{1.001125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597200in}{1.263281in}}%
\pgfpathlineto{\pgfqpoint{4.623943in}{1.263281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650686in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{1.219618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677429in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{1.168694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677429in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{4.677429in}{1.359181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664057in}{1.168694in}}%
\pgfpathlineto{\pgfqpoint{4.690800in}{1.168694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664057in}{1.359181in}}%
\pgfpathlineto{\pgfqpoint{4.690800in}{1.359181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717543in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{1.368842in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{1.368842in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{4.717543in}{1.315834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{1.315834in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{1.241924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744286in}{1.368842in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{1.439830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730914in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{1.241924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730914in}{1.439830in}}%
\pgfpathlineto{\pgfqpoint{4.757657in}{1.439830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784400in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{1.473984in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{1.473984in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{4.784400in}{1.415221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811143in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{4.811143in}{1.332103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811143in}{1.473984in}}%
\pgfpathlineto{\pgfqpoint{4.811143in}{1.527026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797771in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{4.824514in}{1.332103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797771in}{1.527026in}}%
\pgfpathlineto{\pgfqpoint{4.824514in}{1.527026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851257in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.851257in}{1.493527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878000in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{1.435959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878000in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{4.878000in}{1.604296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864629in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{4.891371in}{1.435959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864629in}{1.604296in}}%
\pgfpathlineto{\pgfqpoint{4.891371in}{1.604296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918114in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{1.609900in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.609900in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{4.918114in}{1.564178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944857in}{1.564178in}}%
\pgfpathlineto{\pgfqpoint{4.944857in}{1.507667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944857in}{1.609900in}}%
\pgfpathlineto{\pgfqpoint{4.944857in}{1.674011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931486in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{1.507667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931486in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{4.958229in}{1.674011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984971in}{1.612103in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{1.612103in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{1.612103in}}%
\pgfpathlineto{\pgfqpoint{4.984971in}{1.612103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011714in}{1.612103in}}%
\pgfpathlineto{\pgfqpoint{5.011714in}{1.546754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011714in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{5.011714in}{1.697323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998343in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{1.546754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998343in}{1.697323in}}%
\pgfpathlineto{\pgfqpoint{5.025086in}{1.697323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051829in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{5.051829in}{1.655064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{1.655064in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{1.611539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078571in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{5.078571in}{1.726617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065200in}{1.611539in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.611539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065200in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{5.091943in}{1.726617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118686in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.671869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145429in}{1.671869in}}%
\pgfpathlineto{\pgfqpoint{5.145429in}{1.582843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145429in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{5.145429in}{1.774474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132057in}{1.582843in}}%
\pgfpathlineto{\pgfqpoint{5.158800in}{1.582843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132057in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{5.158800in}{1.774474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185543in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{1.732958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212286in}{1.732958in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{1.657620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212286in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.212286in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198914in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{5.225657in}{1.657620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198914in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.225657in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.252400in}{1.789917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279143in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279143in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265771in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.292514in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265771in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.292514in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982114in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{4.035600in}{0.689915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048971in}{0.685398in}}%
\pgfpathlineto{\pgfqpoint{4.102457in}{0.685398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115829in}{0.709789in}}%
\pgfpathlineto{\pgfqpoint{4.169314in}{0.709789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182686in}{0.730188in}}%
\pgfpathlineto{\pgfqpoint{4.236171in}{0.730188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249543in}{0.769616in}}%
\pgfpathlineto{\pgfqpoint{4.303029in}{0.769616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316400in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{4.369886in}{0.831880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383257in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{4.436743in}{0.895971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450114in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{4.503600in}{0.976756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516971in}{1.043261in}}%
\pgfpathlineto{\pgfqpoint{4.570457in}{1.043261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583829in}{1.139429in}}%
\pgfpathlineto{\pgfqpoint{4.637314in}{1.139429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650686in}{1.252917in}}%
\pgfpathlineto{\pgfqpoint{4.704171in}{1.252917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717543in}{1.334997in}}%
\pgfpathlineto{\pgfqpoint{4.771029in}{1.334997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784400in}{1.443412in}}%
\pgfpathlineto{\pgfqpoint{4.837886in}{1.443412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851257in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{4.904743in}{1.533340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918114in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{4.971600in}{1.589331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984971in}{1.633787in}}%
\pgfpathlineto{\pgfqpoint{5.038457in}{1.633787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051829in}{1.674232in}}%
\pgfpathlineto{\pgfqpoint{5.105314in}{1.674232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118686in}{1.714023in}}%
\pgfpathlineto{\pgfqpoint{5.172171in}{1.714023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185543in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.239029in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.942000in}{0.280000in}}{\pgfqpoint{1.404000in}{1.581818in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252400in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{5.305886in}{1.789917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{3.942000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{0.280000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.280000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942000in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{1.861818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644000in,y=1.945152in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PubMed}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

